Discovery and Precise Characterization by the MEarth Project of LP 661-13, an Eclipsing Binary Consisting of Two Fully Convective Low-mass Stars

We report the detection of stellar eclipses in the LP 661-13 system. We present the discovery and characterization of this system, including high resolution spectroscopic radial velocities and a photometric solution spanning two observing seasons. LP 661-13 is a low mass binary system with an orbital period of $4.7043512^{+0.0000013}_{-0.0000010}$ days at a distance of $24.9 \pm 1.3$ parsecs. LP 661-13A is a $0.30795 \pm 0.00084$ $M_\odot$ star while LP 661-13B is a $0.19400 \pm 0.00034$ $M_\odot$ star. The radius of each component is $0.3226 \pm 0.0033$ $R_\odot$ and $0.2174 \pm 0.0023$ $R_\odot$, respectively. We detect out of eclipse modulations at a period slightly shorter than the orbital period, implying that at least one of the components is not rotating synchronously. We find that each component is slightly inflated compared to stellar models, and that this cannot be reconciled through age or metallicity effects. As a nearby eclipsing binary system where both components are near or below the full-convection limit, LP 661-13 will be a valuable test of models for the structure of cool dwarf stars.

==> LP661-13_Photometry_MRT.txt <==
Title:
Authors:
Table:
================================================================================
Byte-by-byte Description of file: datafile.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label  Explanations
--------------------------------------------------------------------------------
   1- 13 F13.5  d       time   Date (MJD + 2400000.0)
  15- 21 F7.4   mag     mag    Delta Magntitue
  23- 28 F6.4   mag   e_mag    Magnitude Error
  30- 34 A5     ---     tel    Telescope
--------------------------------------------------------------------------------
Note (1):   ***ADD LENGTHY NOTES HERE***
Note (2):   ***OR REMOVE THIS SECTION***
--------------------------------------------------------------------------------
2456685.55228 -0.0012 0.0020 tel15 
2456685.55287 -0.0003 0.0020 tel15 
2456685.56806 -0.0006 0.0019 tel15 
2456685.56866 -0.0014 0.0019 tel15 
2456685.58610 -0.0031 0.0019 tel15 
2456685.58669 -0.0017 0.0019 tel15 
2456685.60056 -0.0024 0.0019 tel15 
2456685.60115 -0.0016 0.0019 tel15 
2456685.61374 -0.0029 0.0018 tel15 
2456685.61432 -0.0026 0.0018 tel15 
2456685.62571  0.0015 0.0018 tel15 
2456685.62630 -0.0012 0.0018 tel15 
2456685.65675 -0.0029 0.0019 tel15 
2456685.65734 -0.0021 0.0019 tel15 
2456685.67112  0.0019 0.0019 tel15 
2456685.67171 -0.0031 0.0019 tel15 
2456685.68816 -0.0008 0.0019 tel15 
2456685.68875 -0.0008 0.0019 tel15 
2456685.70379 -0.0041 0.0019 tel15 
2456685.70438 -0.0025 0.0019 tel15 
2456685.71925  0.0013 0.0020 tel15 
2456685.71985 -0.0001 0.0020 tel15 
2456685.73794  0.0035 0.0021 tel15 
2456685.73854 -0.0015 0.0021 tel15 
2456685.75642  0.0016 0.0022 tel15 
2456685.75701 -0.0021 0.0022 tel15 
2456685.77992 -0.0015 0.0025 tel15 
2456685.78052 -0.0038 0.0025 tel15 
2456686.54290  0.0003 0.0020 tel15 
2456686.54349  0.0035 0.0020 tel15 
2456686.56502  0.0031 0.0020 tel15 
2456686.56562 -0.0003 0.0019 tel15 
2456686.58439 -0.0005 0.0019 tel15 
2456686.58499 -0.0027 0.0019 tel15 
2456686.60046  0.0001 0.0019 tel15 
2456686.60105 -0.0029 0.0019 tel15 
2456686.61530 -0.0077 0.0019 tel15 
2456686.61589 -0.0026 0.0019 tel15 
2456686.63128 -0.0042 0.0019 tel15 
2456686.63187  0.0041 0.0019 tel15 
2456686.64257 -0.0012 0.0018 tel15 
2456686.64316 -0.0041 0.0019 tel15 
2456686.66008 -0.0030 0.0019 tel15 
2456686.66067 -0.0064 0.0019 tel15 
2456686.67700 -0.0084 0.0019 tel15 
2456686.67759 -0.0045 0.0019 tel15 
2456686.69408  0.0002 0.0019 tel15 
2456686.69468  0.0008 0.0019 tel15 
2456686.70955  0.0030 0.0020 tel15 
2456686.71014 -0.0023 0.0020 tel15 
2456686.72639  0.0358 0.0020 tel15 
2456686.72698  0.0374 0.0020 tel15 
2456686.74278  0.0698 0.0022 tel15 
2456686.74337  0.0681 0.0022 tel15 
2456686.76091  0.0312 0.0023 tel15 
2456686.76150  0.0173 0.0023 tel15 
2456686.77796  0.0060 0.0025 tel15 
2456686.77855 -0.0091 0.0025 tel15 
2456686.79642  0.0008 0.0029 tel15 
2456686.79702 -0.0066 0.0029 tel15 
2456687.53928 -0.0025 0.0021 tel15 
2456687.53987 -0.0107 0.0021 tel15 
2456687.55917 -0.0020 0.0020 tel15 
2456687.55976  0.0044 0.0020 tel15 
2456687.57904 -0.0054 0.0019 tel15 
2456687.57963 -0.0063 0.0019 tel15 
2456687.59465 -0.0041 0.0019 tel15 
2456687.59524 -0.0076 0.0019 tel15 
2456687.60556 -0.0084 0.0019 tel15 
2456687.60615 -0.0041 0.0019 tel15 
2456687.61906 -0.0012 0.0019 tel15 
2456687.61966 -0.0056 0.0019 tel15 
2456687.63453 -0.0015 0.0019 tel15 
2456687.63513 -0.0022 0.0019 tel15 
2456687.64896 -0.0021 0.0019 tel15 
2456687.64955 -0.0125 0.0019 tel15 
2456687.66490 -0.0065 0.0019 tel15 
2456687.66550 -0.0058 0.0019 tel15 
2456687.68143 -0.0078 0.0019 tel15 
2456687.68203 -0.0033 0.0019 tel15 
2456687.69801 -0.0015 0.0020 tel15 
2456687.69860  0.0004 0.0020 tel15 
2456687.71701 -0.0102 0.0020 tel15 
2456687.71760 -0.0035 0.0020 tel15 
2456687.75483 -0.0114 0.0023 tel15 
2456687.75542 -0.0064 0.0023 tel15 
2456687.77207 -0.0131 0.0025 tel15 
2456687.77267 -0.0029 0.0025 tel15 
2456687.78936 -0.0120 0.0028 tel15 
2456687.78996  0.0049 0.0028 tel15 
2456688.53883 -0.0018 0.0021 tel15 
2456688.53942 -0.0004 0.0021 tel15 
2456688.55715 -0.0027 0.0020 tel15 
2456688.55775 -0.0022 0.0020 tel15 
2456688.57620  0.0022 0.0020 tel15 
2456688.57680 -0.0019 0.0020 tel15 
2456688.59268  0.0008 0.0019 tel15 
2456688.59327 -0.0032 0.0019 tel15 
2456688.60364  0.0013 0.0019 tel15 
2456688.60423 -0.0010 0.0019 tel15 
2456688.61713  0.0001 0.0019 tel15 
2456688.61772  0.0005 0.0019 tel15 
2456688.63085  0.0050 0.0019 tel15 
2456688.63144 -0.0018 0.0019 tel15 
2456688.64823  0.0043 0.0019 tel15 
2456688.64880  0.0026 0.0019 tel15 
2456688.66657  0.0007 0.0019 tel15 
2456688.66717  0.0051 0.0019 tel15 
2456688.68210 -0.0018 0.0019 tel15 
2456688.68269  0.0022 0.0019 tel15 
2456688.69622  0.0017 0.0020 tel15 
2456688.69681  0.0003 0.0020 tel15 
2456688.71251  0.0006 0.0020 tel15 
2456688.71310  0.0023 0.0020 tel15 
2456688.72842 -0.0041 0.0021 tel15 
2456688.72901  0.0000 0.0021 tel15 
2456688.74342 -0.0012 0.0022 tel15 
2456688.74401 -0.0025 0.0022 tel15 
2456688.75868 -0.0006 0.0023 tel15 
2456688.75926  0.0011 0.0023 tel15 
2456688.77401 -0.0031 0.0025 tel15 
2456688.77460  0.0018 0.0025 tel15 
2456688.78923  0.0005 0.0028 tel15 
2456688.78983  0.0032 0.0028 tel15 
2456689.53857  0.0039 0.0021 tel15 
2456689.53916  0.0022 0.0021 tel15 
2456689.55698 -0.0029 0.0020 tel15 
2456689.55759  0.0020 0.0020 tel15 
2456689.57624  0.0047 0.0019 tel15 
2456689.57685  0.0035 0.0019 tel15 
2456689.59261 -0.0002 0.0019 tel15 
2456689.59321  0.0046 0.0019 tel15 
2456689.60664  0.0020 0.0019 tel15 
2456689.60724  0.0033 0.0019 tel15 
2456689.62172 -0.0001 0.0019 tel15 
2456689.62232  0.0020 0.0019 tel15 
2456689.63596  0.0038 0.0019 tel15 
2456689.63656  0.0043 0.0019 tel15 
2456689.65063  0.0050 0.0019 tel15 
2456689.65123  0.0031 0.0019 tel15 
2456689.66808  0.0027 0.0019 tel15 
2456689.66868  0.0012 0.0019 tel15 
2456689.68565 -0.0010 0.0019 tel15 
2456689.68626  0.0006 0.0019 tel15 
2456689.70210 -0.0060 0.0020 tel15 
2456689.70271  0.0005 0.0020 tel15 
2456689.71774 -0.0031 0.0020 tel15 
2456689.71833 -0.0012 0.0020 tel15 
2456689.73644  0.0018 0.0021 tel15 
2456689.73704 -0.0047 0.0021 tel15 
2456689.75525  0.0014 0.0023 tel15 
2456689.75585  0.0030 0.0023 tel15 
2456689.77250  0.0052 0.0025 tel15 
2456689.77311  0.0027 0.0025 tel15 
2456689.79090 -0.0049 0.0029 tel15 
2456689.79150 -0.0033 0.0029 tel15 
2456690.53715 -0.0019 0.0020 tel15 
2456690.53775 -0.0036 0.0020 tel15 
2456690.55554 -0.0046 0.0019 tel15 
2456690.55614 -0.0017 0.0019 tel15 
2456690.57480 -0.0029 0.0019 tel15 
2456690.57540 -0.0036 0.0019 tel15 
2456690.59112 -0.0029 0.0019 tel15 
2456690.59172 -0.0052 0.0019 tel15 
2456690.60380 -0.0091 0.0018 tel15 
2456690.60440 -0.0081 0.0018 tel15 
2456690.61534 -0.0038 0.0018 tel15 
2456690.61594 -0.0013 0.0018 tel15 
2456690.62934 -0.0045 0.0018 tel15 
2456690.62995 -0.0046 0.0018 tel15 
2456690.64670 -0.0048 0.0018 tel15 
2456690.64730 -0.0029 0.0018 tel15 
2456690.66509 -0.0075 0.0019 tel15 
2456690.66569 -0.0012 0.0019 tel15 
2456690.68151  0.0018 0.0019 tel15 
2456690.68211 -0.0045 0.0019 tel15 
2456690.69726 -0.0021 0.0019 tel15 
2456690.69786 -0.0010 0.0019 tel15 
2456690.71434 -0.0032 0.0020 tel15 
2456690.71494 -0.0021 0.0020 tel15 
2456690.73018 -0.0048 0.0021 tel15 
2456690.73078 -0.0057 0.0021 tel15 
2456690.74481 -0.0023 0.0022 tel15 
2456690.74540  0.0022 0.0022 tel15 
2456690.76249 -0.0076 0.0024 tel15 
2456690.76309 -0.0051 0.0024 tel15 
2456690.78004 -0.0064 0.0027 tel15 
2456690.78065  0.0002 0.0027 tel15 
2456691.53690 -0.0029 0.0020 tel15 
2456691.53750 -0.0006 0.0020 tel15 
2456691.55420 -0.0016 0.0020 tel15 
2456691.55480  0.0041 0.0020 tel15 
2456691.57273  0.0029 0.0019 tel15 
2456691.57334 -0.0033 0.0019 tel15 
2456691.58907 -0.0119 0.0019 tel15 
2456691.58967 -0.0009 0.0019 tel15 
2456691.60380 -0.0039 0.0019 tel15 
2456691.60440 -0.0069 0.0019 tel15 
2456691.61651  0.0002 0.0019 tel15 
2456691.61711  0.0010 0.0019 tel15 
2456691.62856 -0.0008 0.0019 tel15 
2456691.62915  0.0011 0.0019 tel15 
2456691.64581 -0.0009 0.0019 tel15 
2456691.64641  0.0016 0.0019 tel15 
2456691.66328 -0.0006 0.0019 tel15 
2456691.66389  0.0013 0.0019 tel15 
2456691.67937 -0.0024 0.0019 tel15 
2456691.67996 -0.0009 0.0019 tel15 
2456691.69501 -0.0001 0.0020 tel15 
2456691.69561  0.0005 0.0020 tel15 
2456691.71088 -0.0008 0.0020 tel15 
2456691.71147  0.0019 0.0020 tel15 
2456691.72678 -0.0028 0.0021 tel15 
2456691.72739 -0.0013 0.0021 tel15 
2456691.74655 -0.0006 0.0023 tel15 
2456691.74715 -0.0002 0.0023 tel15 
2456691.76388 -0.0008 0.0025 tel15 
2456691.76449  0.0021 0.0025 tel15 
2456691.78127  0.0009 0.0028 tel15 
2456691.78188 -0.0045 0.0028 tel15 
2456692.53737 -0.0058 0.0020 tel15 
2456692.53797 -0.0019 0.0020 tel15 
2456692.56087 -0.0030 0.0019 tel15 
2456692.56147 -0.0022 0.0019 tel15 
2456692.58161 -0.0041 0.0019 tel15 
2456692.58220 -0.0026 0.0019 tel15 
2456692.59631  0.0003 0.0019 tel15 
2456692.59692 -0.0068 0.0019 tel15 
2456692.61034 -0.0055 0.0018 tel15 
2456692.61094 -0.0030 0.0019 tel15 
2456692.62296 -0.0035 0.0018 tel15 
2456692.62357 -0.0027 0.0019 tel15 
2456692.69635 -0.0023 0.0020 tel15 
2456692.69695 -0.0066 0.0019 tel15 
2456692.71354 -0.0094 0.0020 tel15 
2456692.71414 -0.0075 0.0020 tel15 
2456692.73857 -0.0039 0.0022 tel15 
2456692.73917 -0.0086 0.0022 tel15 
2456692.75892 -0.0046 0.0024 tel15 
2456692.75952 -0.0033 0.0024 tel15 
2456692.78195 -0.0048 0.0029 tel15 
2456692.78255 -0.0025 0.0029 tel15 
2456696.53085  0.0007 0.0020 tel15 
2456696.53146 -0.0018 0.0020 tel15 
2456696.54610  0.0016 0.0020 tel15 
2456696.54670  0.0056 0.0020 tel15 
2456696.56343  0.0060 0.0019 tel15 
2456696.56404  0.0029 0.0019 tel15 
2456696.58073  0.0070 0.0019 tel15 
2456696.58133  0.0002 0.0019 tel15 
2456696.59558  0.0035 0.0019 tel15 
2456696.59619  0.0028 0.0019 tel15 
2456696.61036  0.0006 0.0019 tel15 
2456696.61096  0.0049 0.0019 tel15 
2456696.62561 -0.0001 0.0019 tel15 
2456696.62620  0.0048 0.0019 tel15 
2456696.64646 -0.0004 0.0019 tel15 
2456696.64706  0.0003 0.0019 tel15 
2456696.66531  0.0050 0.0020 tel15 
2456696.66592  0.0044 0.0020 tel15 
2456696.68251  0.0016 0.0020 tel15 
2456696.68311 -0.0101 0.0020 tel15 
2456696.69817  0.0006 0.0020 tel15 
2456696.69878  0.0037 0.0020 tel15 
2456696.71397  0.0020 0.0021 tel15 
2456696.71458 -0.0006 0.0021 tel15 
2456696.73118  0.0041 0.0023 tel15 
2456696.73178  0.0097 0.0023 tel15 
2456696.74557  0.0007 0.0024 tel15 
2456696.74617 -0.0025 0.0024 tel15 
2456696.76680 -0.0040 0.0028 tel15 
2456696.76740  0.0100 0.0028 tel15 
2456697.53116  0.0004 0.0020 tel15 
2456697.53176  0.0056 0.0020 tel15 
2456697.54767  0.0046 0.0019 tel15 
2456697.54827 -0.0028 0.0019 tel15 
2456697.56310 -0.0025 0.0019 tel15 
2456697.56369  0.0030 0.0019 tel15 
2456697.58061 -0.0007 0.0019 tel15 
2456697.58122 -0.0046 0.0019 tel15 
2456697.59705  0.0033 0.0019 tel15 
2456697.59765 -0.0025 0.0019 tel15 
2456698.53046 -0.0085 0.0021 tel15 
2456698.53108 -0.0023 0.0021 tel15 
2456698.54753 -0.0041 0.0020 tel15 
2456698.54813 -0.0071 0.0020 tel15 
2456698.56404 -0.0062 0.0020 tel15 
2456698.56465 -0.0031 0.0020 tel15 
2456698.57973 -0.0070 0.0019 tel15 
2456698.58033 -0.0033 0.0019 tel15 
2456698.59328 -0.0044 0.0019 tel15 
2456698.59388 -0.0022 0.0019 tel15 
2456698.60806 -0.0037 0.0019 tel15 
2456698.60867 -0.0102 0.0019 tel15 
2456698.62457 -0.0059 0.0019 tel15 
2456698.62517 -0.0076 0.0019 tel15 
2456698.64262 -0.0031 0.0020 tel15 
2456698.64323 -0.0060 0.0020 tel15 
2456698.65811 -0.0050 0.0020 tel15 
2456698.65872 -0.0045 0.0020 tel15 
2456698.67284 -0.0051 0.0020 tel15 
2456698.67344 -0.0067 0.0020 tel15 
2456698.69060 -0.0054 0.0021 tel15 
2456698.69121 -0.0077 0.0021 tel15 
2456698.70642 -0.0047 0.0022 tel15 
2456698.70702 -0.0073 0.0022 tel15 
2456698.72315 -0.0033 0.0023 tel15 
2456698.72375 -0.0069 0.0023 tel15 
2456698.73903 -0.0059 0.0024 tel15 
2456698.73964 -0.0068 0.0025 tel15 
2456698.75645 -0.0103 0.0027 tel15 
2456698.75705 -0.0045 0.0027 tel15 
2456699.52900 -0.0087 0.0020 tel15 
2456699.52960 -0.0055 0.0020 tel15 
2456699.54655 -0.0039 0.0020 tel15 
2456699.54715 -0.0050 0.0020 tel15 
2456699.56227 -0.0037 0.0020 tel15 
2456699.56287 -0.0000 0.0020 tel15 
2456699.57854 -0.0049 0.0019 tel15 
2456699.57914 -0.0057 0.0019 tel15 
2456699.59383 -0.0009 0.0019 tel15 
2456699.59443 -0.0063 0.0019 tel15 
2456699.60670  0.0040 0.0020 tel15 
2456699.60730 -0.0106 0.0019 tel15 
2456699.62324 -0.0031 0.0020 tel15 
2456699.62383 -0.0042 0.0020 tel15 
2456699.64185 -0.0024 0.0020 tel15 
2456699.64246 -0.0042 0.0020 tel15 
2456699.65609 -0.0017 0.0020 tel15 
2456699.65669 -0.0072 0.0020 tel15 
2456699.67117 -0.0079 0.0020 tel15 
2456699.67177 -0.0171 0.0020 tel15 
2456699.68702 -0.0040 0.0021 tel15 
2456699.68762 -0.0062 0.0021 tel15 
2456699.70291 -0.0065 0.0022 tel15 
2456699.70351 -0.0013 0.0022 tel15 
2456699.72058 -0.0029 0.0023 tel15 
2456699.72118 -0.0052 0.0023 tel15 
2456699.73738 -0.0150 0.0025 tel15 
2456699.73798 -0.0065 0.0025 tel15 
2456699.75323 -0.0038 0.0028 tel15 
2456699.75383 -0.0008 0.0028 tel15 
2456700.53194  0.0022 0.0020 tel15 
2456700.53254 -0.0023 0.0020 tel15 
2456700.54904 -0.0017 0.0020 tel15 
2456700.54964 -0.0035 0.0020 tel15 
2456700.56388 -0.0016 0.0020 tel15 
2456700.56447 -0.0046 0.0020 tel15 
2456700.58232  0.0024 0.0020 tel15 
2456700.58294  0.0017 0.0020 tel15 
2456700.59713  0.0025 0.0020 tel15 
2456700.61093 -0.0008 0.0020 tel15 
2456700.61154 -0.0013 0.0020 tel15 
2456700.62669  0.0015 0.0020 tel15 
2456700.62729  0.0016 0.0020 tel15 
2456700.64484 -0.0041 0.0020 tel15 
2456700.64545 -0.0006 0.0020 tel15 
2456700.64605 -0.0012 0.0020 tel15 
2456700.64665 -0.0086 0.0020 tel15 
2456700.66086  0.0003 0.0020 tel15 
2456700.66146  0.0011 0.0020 tel15 
2456700.68041  0.0031 0.0021 tel15 
2456700.68101 -0.0069 0.0021 tel15 
2456700.70060 -0.0031 0.0022 tel15 
2456700.70120 -0.0041 0.0022 tel15 
2456700.71771  0.0006 0.0023 tel15 
2456700.71832 -0.0036 0.0023 tel15 
2456700.73487  0.0014 0.0025 tel15 
2456700.73546 -0.0065 0.0025 tel15 
2456700.75261  0.0025 0.0028 tel15 
2456700.75322  0.0034 0.0028 tel15 
2456701.52630 -0.0017 0.0021 tel15 
2456701.52690  0.0046 0.0021 tel15 
2456701.54224 -0.0027 0.0021 tel15 
2456701.54284 -0.0026 0.0020 tel15 
2456701.55712 -0.0007 0.0020 tel15 
2456701.55773 -0.0034 0.0020 tel15 
2456701.57205 -0.0038 0.0020 tel15 
2456701.57266  0.0043 0.0020 tel15 
2456701.59076  0.0021 0.0020 tel15 
2456701.59280 -0.0049 0.0020 tel15 
2456701.60603 -0.0016 0.0020 tel15 
2456701.60663  0.0068 0.0020 tel15 
2456701.60724  0.0038 0.0020 tel15 
2456701.60783  0.0036 0.0020 tel15 
2456701.60843 -0.0006 0.0020 tel15 
2456701.60903 -0.0022 0.0020 tel15 
2456701.60964 -0.0053 0.0020 tel15 
2456701.61023  0.0003 0.0020 tel15 
2456701.62613  0.0004 0.0021 tel15 
2456701.62673 -0.0057 0.0020 tel15 
2456701.65317 -0.0007 0.0021 tel15 
2456701.65377  0.0022 0.0021 tel15 
2456701.67908  0.0022 0.0022 tel15 
2456701.67968 -0.0018 0.0022 tel15 
2456701.69584 -0.0011 0.0022 tel15 
2456701.69644 -0.0011 0.0022 tel15 
2456701.70858 -0.0045 0.0023 tel15 
2456701.70919  0.0013 0.0023 tel15 
2456701.72660 -0.0036 0.0025 tel15 
2456701.72720 -0.0042 0.0025 tel15 
2456701.74488 -0.0044 0.0028 tel15 
2456701.74549 -0.0020 0.0028 tel15 
2456702.52814  0.0010 0.0021 tel15 
2456702.52874 -0.0038 0.0021 tel15 
2456702.54489 -0.0028 0.0021 tel15 
2456702.54549  0.0010 0.0021 tel15 
2456702.56107 -0.0037 0.0021 tel15 
2456702.56166 -0.0062 0.0021 tel15 
2456702.56379 -0.0070 0.0021 tel15 
2456702.56438 -0.0008 0.0021 tel15 
2456702.57705 -0.0050 0.0021 tel15 
2456702.57765 -0.0043 0.0021 tel15 
2456702.59114 -0.0044 0.0021 tel15 
2456702.59174 -0.0062 0.0021 tel15 
2456702.60687 -0.0038 0.0021 tel15 
2456702.60748 -0.0064 0.0021 tel15 
2456702.62211 -0.0013 0.0021 tel15 
2456702.62271 -0.0052 0.0021 tel15 
2456702.64188 -0.0036 0.0021 tel15 
2456702.64249 -0.0033 0.0021 tel15 
2456702.66206  0.0008 0.0022 tel15 
2456702.66266 -0.0074 0.0022 tel15 
2456702.67734 -0.0080 0.0022 tel15 
2456702.67794 -0.0059 0.0022 tel15 
2456702.70312 -0.0028 0.0023 tel15 
2456702.70373 -0.0008 0.0024 tel15 
2456702.72066 -0.0020 0.0025 tel15 
2456702.72127 -0.0042 0.0025 tel15 
2456702.73746 -0.0054 0.0027 tel15 
2456702.73806  0.0002 0.0027 tel15 
2456702.75754  0.0056 0.0032 tel15 
2456702.75814 -0.0068 0.0032 tel15 
2456703.55041 -0.0022 0.0020 tel15 
2456703.55101 -0.0058 0.0020 tel15 
2456703.72199 -0.0046 0.0025 tel15 
2456703.72258 -0.0046 0.0025 tel15 
2456703.73858 -0.0047 0.0028 tel15 
2456703.73918 -0.0005 0.0028 tel15 
2456704.52717  0.0010 0.0020 tel15 
2456704.52778 -0.0005 0.0020 tel15 
2456704.54331 -0.0010 0.0019 tel15 
2456704.54391  0.0021 0.0019 tel15 
2456704.56387  0.0030 0.0019 tel15 
2456704.56447  0.0031 0.0019 tel15 
2456704.58246 -0.0025 0.0019 tel15 
2456704.60293 -0.0004 0.0019 tel15 
2456704.60353  0.0046 0.0019 tel15 
2456704.62604 -0.0002 0.0020 tel15 
2456704.62664 -0.0011 0.0020 tel15 
2456704.64740  0.0005 0.0021 tel15 
2456704.64801  0.0022 0.0020 tel15 
2456704.66122  0.0054 0.0021 tel15 
2456704.66182 -0.0004 0.0021 tel15 
2456704.66242  0.0004 0.0021 tel15 
2456704.66302  0.0020 0.0021 tel15 
2456704.66362  0.0030 0.0021 tel15 
2456704.66423 -0.0011 0.0021 tel15 
2456704.67746  0.0016 0.0021 tel15 
2456704.67806  0.0024 0.0021 tel15 
2456704.69141  0.0073 0.0022 tel15 
2456704.69202 -0.0062 0.0022 tel15 
2456704.69262 -0.0012 0.0022 tel15 
2456704.69323 -0.0021 0.0022 tel15 
2456704.69383 -0.0004 0.0022 tel15 
2456704.69443 -0.0022 0.0022 tel15 
2456704.70669 -0.0026 0.0023 tel15 
2456704.70729  0.0029 0.0023 tel15 
2456704.71961 -0.0072 0.0025 tel15 
2456704.72021 -0.0070 0.0025 tel15 
2456704.73535  0.0048 0.0027 tel15 
2456704.73596 -0.0059 0.0027 tel15 
2456705.52764  0.0077 0.0020 tel15 
2456705.52824  0.0114 0.0020 tel15 
2456705.53032  0.0062 0.0019 tel15 
2456705.53092  0.0042 0.0019 tel15 
2456705.53152  0.0048 0.0019 tel15 
2456705.53213  0.0064 0.0019 tel15 
2456705.53272  0.0033 0.0019 tel15 
2456705.53332  0.0054 0.0019 tel15 
2456705.53392  0.0091 0.0019 tel15 
2456705.53452  0.0109 0.0019 tel15 
2456705.53511  0.0111 0.0019 tel15 
2456705.53572  0.0132 0.0019 tel15 
2456705.53631  0.0109 0.0019 tel15 
2456705.53692  0.0123 0.0019 tel15 
2456705.53751  0.0218 0.0019 tel15 
2456705.53811  0.0205 0.0019 tel15 
2456705.53872  0.0156 0.0019 tel15 
2456705.53932  0.0229 0.0019 tel15 
2456705.53992  0.0313 0.0019 tel15 
2456705.54053  0.0259 0.0019 tel15 
2456705.54113  0.0273 0.0019 tel15 
2456705.54173  0.0303 0.0019 tel15 
2456705.54231  0.0334 0.0019 tel15 
2456705.54291  0.0376 0.0019 tel15 
2456705.54350  0.0424 0.0019 tel15 
2456705.54410  0.0423 0.0019 tel15 
2456705.54470  0.0448 0.0019 tel15 
2456705.54530  0.0508 0.0019 tel15 
2456705.54590  0.0475 0.0019 tel15 
2456705.54650  0.0504 0.0019 tel15 
2456705.54709  0.0502 0.0019 tel15 
2456705.54770  0.0530 0.0019 tel15 
2456705.54830  0.0570 0.0019 tel15 
2456705.54890  0.0608 0.0019 tel15 
2456705.54950  0.0683 0.0019 tel15 
2456705.55010  0.0576 0.0019 tel15 
2456705.55069  0.0662 0.0019 tel15 
2456705.55129  0.0664 0.0019 tel15 
2456705.55190  0.0687 0.0019 tel15 
2456705.55250  0.0723 0.0020 tel15 
2456705.55310  0.0724 0.0019 tel15 
2456705.55370  0.0728 0.0019 tel15 
2456705.55430  0.0763 0.0019 tel15 
2456705.55491  0.0747 0.0020 tel15 
2456705.55552  0.0745 0.0019 tel15 
2456705.55612  0.0787 0.0020 tel15 
2456705.55671  0.0756 0.0020 tel15 
2456705.55732  0.0769 0.0019 tel15 
2456705.55792  0.0819 0.0019 tel15 
2456705.55852  0.0827 0.0019 tel15 
2456705.55913  0.0807 0.0019 tel15 
2456705.55974  0.0798 0.0019 tel15 
2456705.56034  0.0819 0.0020 tel15 
2456705.56094  0.0808 0.0019 tel15 
2456705.56154  0.0823 0.0020 tel15 
2456705.56213  0.0822 0.0020 tel15 
2456705.56273  0.0785 0.0019 tel15 
2456705.56334  0.0807 0.0020 tel15 
2456705.56393  0.0778 0.0019 tel15 
2456705.56454  0.0780 0.0019 tel15 
2456705.56513  0.0780 0.0019 tel15 
2456705.56574  0.0727 0.0019 tel15 
2456705.56633  0.0717 0.0020 tel15 
2456705.56694  0.0729 0.0019 tel15 
2456705.56753  0.0714 0.0019 tel15 
2456705.56813  0.0695 0.0019 tel15 
2456705.56872  0.0648 0.0019 tel15 
2456705.56932  0.0685 0.0019 tel15 
2456705.56991  0.0635 0.0019 tel15 
2456705.57052  0.0643 0.0019 tel15 
2456705.57112  0.0602 0.0019 tel15 
2456705.57172  0.0629 0.0019 tel15 
2456705.57232  0.0563 0.0019 tel15 
2456705.57291  0.0571 0.0019 tel15 
2456705.57351  0.0527 0.0019 tel15 
2456705.57412  0.0523 0.0019 tel15 
2456705.57472  0.0516 0.0019 tel15 
2456705.57533  0.0427 0.0019 tel15 
2456705.57593  0.0429 0.0019 tel15 
2456705.57653  0.0407 0.0019 tel15 
2456705.57713  0.0417 0.0019 tel15 
2456705.57773  0.0348 0.0019 tel15 
2456705.57832  0.0344 0.0019 tel15 
2456705.57893  0.0351 0.0019 tel15 
2456705.57952  0.0286 0.0019 tel15 
2456705.58398  0.0180 0.0019 tel15 
2456705.58459  0.0137 0.0019 tel15 
2456705.58518  0.0088 0.0019 tel15 
2456705.58577  0.0059 0.0019 tel15 
2456705.58637  0.0065 0.0019 tel15 
2456705.58698  0.0064 0.0019 tel15 
2456705.58757  0.0025 0.0019 tel15 
2456705.58817 -0.0018 0.0019 tel15 
2456705.58877  0.0040 0.0019 tel15 
2456705.58938  0.0030 0.0019 tel15 
2456705.58997  0.0056 0.0019 tel15 
2456705.59058 -0.0009 0.0019 tel15 
2456705.59118  0.0033 0.0019 tel15 
2456705.60710  0.0035 0.0019 tel15 
2456705.60770  0.0012 0.0019 tel15 
2456705.62521  0.0026 0.0019 tel15 
2456705.62581  0.0029 0.0019 tel15 
2456705.64161  0.0034 0.0020 tel15 
2456705.64220  0.0057 0.0020 tel15 
2456705.66524  0.0044 0.0020 tel15 
2456705.66584  0.0032 0.0020 tel15 
2456705.68053  0.0028 0.0021 tel15 
2456705.68112  0.0015 0.0021 tel15 
2456705.69576  0.0023 0.0022 tel15 
2456705.69637  0.0041 0.0022 tel15 
2456705.71239  0.0027 0.0024 tel15 
2456705.71299  0.0067 0.0024 tel15 
2456705.73665  0.0033 0.0028 tel15 
2456705.73724  0.0074 0.0028 tel15 
2456706.52366 -0.0002 0.0020 tel15 
2456706.52426  0.0028 0.0020 tel15 
2456706.53802 -0.0001 0.0019 tel15 
2456706.53862 -0.0023 0.0019 tel15 
2456706.55407 -0.0025 0.0019 tel15 
2456706.55467 -0.0021 0.0019 tel15 
2456706.58093  0.0004 0.0019 tel15 
2456706.59675 -0.0018 0.0019 tel15 
2456706.59735 -0.0064 0.0019 tel15 
2456706.62165 -0.0003 0.0019 tel15 
2456706.62226 -0.0040 0.0019 tel15 
2456706.64015  0.0022 0.0020 tel15 
2456706.64074 -0.0090 0.0020 tel15 
2456706.65835 -0.0010 0.0020 tel15 
2456706.65895 -0.0022 0.0020 tel15 
2456706.67409  0.0023 0.0021 tel15 
2456706.67470 -0.0100 0.0021 tel15 
2456706.69406 -0.0050 0.0022 tel15 
2456706.69466 -0.0042 0.0022 tel15 
2456706.73145  0.0034 0.0029 tel15 
2456706.73205  0.0124 0.0030 tel15 
2456706.73665  0.0044 0.0329 tel15 
2456706.73857  0.0233 0.0069 tel15 
2456706.73918  0.0221 0.0188 tel15 
2456706.73979 -0.0052 0.0068 tel15 
2456706.74038  0.0084 0.0031 tel15 
2456706.74098 -0.0131 0.0029 tel15 
2456706.74159 -0.0108 0.0032 tel15 
2456706.74219 -0.0096 0.0031 tel15 
2456706.74279 -0.0046 0.0031 tel15 
2456707.52400 -0.0012 0.0019 tel15 
2456707.52460  0.0009 0.0019 tel15 
2456707.53960 -0.0001 0.0019 tel15 
2456707.54020  0.0019 0.0019 tel15 
2456707.55983  0.0038 0.0019 tel15 
2456707.56044 -0.0017 0.0019 tel15 
2456707.58721 -0.0005 0.0019 tel15 
2456707.58782 -0.0013 0.0019 tel15 
2456707.61070  0.0028 0.0019 tel15 
2456707.61130 -0.0039 0.0019 tel15 
2456707.63021  0.0006 0.0019 tel15 
2456707.63081 -0.0026 0.0019 tel15 
2456707.64858 -0.0008 0.0020 tel15 
2456707.64919 -0.0016 0.0020 tel15 
2456707.67056 -0.0012 0.0021 tel15 
2456707.67116 -0.0047 0.0021 tel15 
2456707.70244 -0.0001 0.0023 tel15 
2456707.70304 -0.0002 0.0023 tel15 
2456707.72871 -0.0047 0.0027 tel15 
2456707.72931 -0.0042 0.0027 tel15 
2456708.52919 -0.0028 0.0019 tel15 
2456708.52980 -0.0051 0.0019 tel15 
2456708.54419 -0.0048 0.0019 tel15 
2456708.54484 -0.0009 0.0019 tel15 
2456708.56264 -0.0048 0.0019 tel15 
2456708.56327 -0.0068 0.0019 tel15 
2456708.58710 -0.0039 0.0019 tel15 
2456708.58795 -0.0048 0.0019 tel15 
2456708.62923 -0.0031 0.0019 tel15 
2456708.62982 -0.0051 0.0019 tel15 
2456708.66060 -0.0037 0.0020 tel15 
2456708.66120 -0.0094 0.0020 tel15 
2456708.67553 -0.0010 0.0021 tel15 
2456708.67613  0.0018 0.0021 tel15 
2456708.67800 -0.0042 0.0021 tel15 
2456708.67861 -0.0085 0.0021 tel15 
2456708.67921 -0.0084 0.0021 tel15 
2456708.67981 -0.0117 0.0021 tel15 
2456708.69414 -0.0049 0.0022 tel15 
2456708.69474  0.0007 0.0022 tel15 
2456708.71605 -0.0039 0.0025 tel15 
2456708.71665 -0.0007 0.0025 tel15 
2456708.73496 -0.0024 0.0029 tel15 
2456708.73556 -0.0029 0.0029 tel15 
2456709.52511  0.0030 0.0019 tel15 
2456709.52571  0.0059 0.0019 tel15 
2456709.53974  0.0000 0.0019 tel15 
2456709.54035 -0.0014 0.0019 tel15 
2456709.55714  0.0037 0.0019 tel15 
2456709.55775  0.0001 0.0019 tel15 
2456709.57277  0.0007 0.0019 tel15 
2456709.57337  0.0027 0.0019 tel15 
2456709.58686  0.0022 0.0019 tel15 
2456709.58746  0.0044 0.0019 tel15 
2456709.61100  0.0023 0.0019 tel15 
2456709.61160 -0.0007 0.0019 tel15 
2456709.63712  0.0048 0.0020 tel15 
2456709.63772  0.0028 0.0020 tel15 
2456709.65486 -0.0024 0.0020 tel15 
2456709.65545  0.0011 0.0020 tel15 
2456709.67232  0.0032 0.0021 tel15 
2456709.67292 -0.0022 0.0021 tel15 
2456709.68910  0.0008 0.0022 tel15 
2456709.68970  0.0013 0.0022 tel15 
2456709.70199  0.0099 0.0023 tel15 
2456709.70259  0.0079 0.0024 tel15 
2456709.70319  0.0042 0.0024 tel15 
2456709.70378 -0.0071 0.0024 tel15 
2456709.70440  0.0063 0.0024 tel15 
2456709.70500 -0.0015 0.0024 tel15 
2456709.72510  0.0029 0.0027 tel15 
2456709.72570 -0.0039 0.0027 tel15 
2456710.52340 -0.0020 0.0019 tel15 
2456710.52400  0.0032 0.0019 tel15 
2456710.54343  0.0029 0.0019 tel15 
2456710.54403 -0.0037 0.0019 tel15 
2456710.56039  0.0019 0.0019 tel15 
2456710.56098  0.0066 0.0019 tel15 
2456710.57985  0.0062 0.0019 tel15 
2456710.58045 -0.0007 0.0019 tel15 
2456710.58105  0.0007 0.0019 tel15 
2456710.58164 -0.0041 0.0019 tel15 
2456710.58225 -0.0065 0.0019 tel15 
2456710.58285  0.0058 0.0019 tel15 
2456710.59986 -0.0065 0.0019 tel15 
2456710.60047 -0.0041 0.0019 tel15 
2456710.62274 -0.0020 0.0019 tel15 
2456710.62335 -0.0022 0.0019 tel15 
2456710.63957 -0.0021 0.0020 tel15 
2456710.64018  0.0017 0.0020 tel15 
2456710.65834  0.0005 0.0020 tel15 
2456710.65895  0.0010 0.0020 tel15 
2456710.67886  0.0007 0.0021 tel15 
2456710.67945  0.0047 0.0021 tel15 
2456710.69611  0.0008 0.0023 tel15 
2456710.69670  0.0012 0.0023 tel15 
2456710.72624 -0.0020 0.0028 tel15 
2456710.72684  0.0055 0.0028 tel15 
2456710.72874  0.0036 0.0028 tel15 
2456710.72935  0.0003 0.0029 tel15 
2456710.72994  0.0045 0.0029 tel15 
2456710.73052  0.0086 0.0029 tel15 
2456710.73113 -0.0083 0.0029 tel15 
2456710.73174 -0.0006 0.0029 tel15 
2456710.73233 -0.0070 0.0029 tel15 
2456710.73294  0.0016 0.0029 tel15 
2456711.52123 -0.0013 0.0019 tel15 
2456711.52182 -0.0022 0.0019 tel15 
2456711.53624 -0.0067 0.0019 tel15 
2456711.53684 -0.0008 0.0019 tel15 
2456711.55217 -0.0044 0.0019 tel15 
2456711.55276 -0.0049 0.0019 tel15 
2456711.57601  0.0026 0.0019 tel15 
2456711.57662 -0.0039 0.0019 tel15 
2456711.59742 -0.0031 0.0019 tel15 
2456711.59803  0.0027 0.0019 tel15 
2456711.61473 -0.0111 0.0019 tel15 
2456711.61532 -0.0026 0.0019 tel15 
2456711.62990 -0.0018 0.0019 tel15 
2456711.63050 -0.0030 0.0019 tel15 
2456711.65005 -0.0037 0.0020 tel15 
2456711.65064 -0.0024 0.0020 tel15 
2456711.66760 -0.0047 0.0021 tel15 
2456711.66820 -0.0026 0.0021 tel15 
2456711.68641 -0.0065 0.0022 tel15 
2456711.68701  0.0007 0.0022 tel15 
2456711.72111 -0.0020 0.0027 tel15 
2456711.72172 -0.0036 0.0027 tel15 
2456712.52402 -0.0054 0.0019 tel15 
2456712.52461  0.0046 0.0019 tel15 
2456712.53860  0.0026 0.0019 tel15 
2456712.53920 -0.0040 0.0019 tel15 
2456712.55361 -0.0056 0.0018 tel15 
2456712.55421 -0.0024 0.0018 tel15 
2456712.55481  0.0006 0.0018 tel15 
2456712.55541 -0.0066 0.0018 tel15 
2456712.56914  0.0013 0.0018 tel15 
2456712.56974 -0.0025 0.0018 tel15 
2456712.58784  0.0035 0.0019 tel15 
2456712.58844 -0.0022 0.0019 tel15 
2456712.61360  0.0684 0.0019 tel15 
2456712.61420  0.0677 0.0019 tel15 
2456712.61481  0.0613 0.0019 tel15 
2456712.61541  0.0616 0.0019 tel15 
2456712.61601  0.0630 0.0019 tel15 
2456712.61661  0.0592 0.0019 tel15 
2456712.61721  0.0638 0.0019 tel15 
2456712.61782  0.0626 0.0019 tel15 
2456712.61843  0.0669 0.0019 tel15 
2456712.61903  0.0641 0.0019 tel15 
2456712.61963  0.0610 0.0019 tel15 
2456712.62023  0.0633 0.0019 tel15 
2456712.62083  0.0609 0.0019 tel15 
2456712.62143  0.0579 0.0019 tel15 
2456712.62203  0.0585 0.0019 tel15 
2456712.62263  0.0591 0.0019 tel15 
2456712.62323  0.0583 0.0019 tel15 
2456712.62382  0.0580 0.0019 tel15 
2456712.62442  0.0542 0.0019 tel15 
2456712.62502  0.0519 0.0019 tel15 
2456712.62562  0.0515 0.0019 tel15 
2456712.62623  0.0459 0.0019 tel15 
2456712.62683  0.0506 0.0019 tel15 
2456712.62743  0.0472 0.0019 tel15 
2456712.62803  0.0384 0.0019 tel15 
2456712.62865  0.0417 0.0019 tel15 
2456712.62925  0.0406 0.0019 tel15 
2456712.62984  0.0394 0.0019 tel15 
2456712.63045  0.0381 0.0019 tel15 
2456712.63105  0.0357 0.0019 tel15 
2456712.63165  0.0352 0.0020 tel15 
2456712.63225  0.0295 0.0019 tel15 
2456712.63284  0.0258 0.0019 tel15 
2456712.63344  0.0287 0.0019 tel15 
2456712.63405  0.0267 0.0019 tel15 
2456712.63465  0.0226 0.0019 tel15 
2456712.63526  0.0213 0.0019 tel15 
2456712.63585  0.0206 0.0020 tel15 
2456712.63645  0.0160 0.0019 tel15 
2456712.63705  0.0138 0.0020 tel15 
2456712.63765  0.0137 0.0020 tel15 
2456712.63825  0.0127 0.0019 tel15 
2456712.63886  0.0103 0.0019 tel15 
2456712.63946  0.0082 0.0020 tel15 
2456712.65665 -0.0057 0.0020 tel15 
2456712.65756  0.0003 0.0020 tel15 
2456712.69824 -0.0010 0.0024 tel15 
2456712.69885 -0.0048 0.0024 tel15 
2456713.51657  0.0010 0.0019 tel15 
2456713.51718 -0.0019 0.0019 tel15 
2456713.53186 -0.0007 0.0019 tel15 
2456713.53247 -0.0017 0.0019 tel15 
2456713.54814 -0.0040 0.0018 tel15 
2456713.54874  0.0007 0.0018 tel15 
2456713.56796 -0.0005 0.0018 tel15 
2456713.56856 -0.0034 0.0018 tel15 
2456713.59118 -0.0052 0.0019 tel15 
2456713.59177 -0.0016 0.0019 tel15 
2456713.61057 -0.0057 0.0019 tel15 
2456713.61118 -0.0010 0.0019 tel15 
2456713.63014 -0.0065 0.0019 tel15 
2456713.63075  0.0017 0.0019 tel15 
2456713.64848 -0.0004 0.0020 tel15 
2456713.64908 -0.0021 0.0020 tel15 
2456713.67586  0.0026 0.0022 tel15 
2456713.67646 -0.0074 0.0022 tel15 
2456713.67705 -0.0074 0.0022 tel15 
2456713.67765 -0.0011 0.0022 tel15 
2456713.67825  0.0006 0.0022 tel15 
2456713.67885 -0.0061 0.0022 tel15 
2456713.69249 -0.0026 0.0023 tel15 
2456713.69310  0.0042 0.0023 tel15 
2456713.71281 -0.0080 0.0026 tel15 
2456713.71342  0.0007 0.0026 tel15 
2456714.51831 -0.0027 0.0019 tel15 
2456714.51890 -0.0003 0.0019 tel15 
2456714.53179 -0.0029 0.0019 tel15 
2456714.53239 -0.0030 0.0019 tel15 
2456714.54535  0.0052 0.0019 tel15 
2456714.54595  0.0002 0.0019 tel15 
2456714.54655  0.0000 0.0019 tel15 
2456714.54715  0.0043 0.0019 tel15 
2456714.54775 -0.0055 0.0019 tel15 
2456714.54836  0.0072 0.0019 tel15 
2456714.54896  0.0054 0.0019 tel15 
2456714.54956 -0.0052 0.0019 tel15 
2456714.55017 -0.0025 0.0019 tel15 
2456714.55077 -0.0051 0.0019 tel15 
2456714.55137  0.0013 0.0019 tel15 
2456714.55197 -0.0096 0.0019 tel15 
2456714.56736 -0.0019 0.0019 tel15 
2456714.56796 -0.0074 0.0019 tel15 
2456714.58859 -0.0101 0.0019 tel15 
2456714.58919 -0.0009 0.0019 tel15 
2456714.60739 -0.0031 0.0019 tel15 
2456714.60800 -0.0038 0.0019 tel15 
2456714.62282 -0.0045 0.0019 tel15 
2456714.62342  0.0002 0.0019 tel15 
2456714.64501 -0.0001 0.0020 tel15 
2456714.64562 -0.0045 0.0020 tel15 
2456714.66260  0.0037 0.0022 tel15 
2456714.66321 -0.0207 0.0022 tel15 
2456714.68333 -0.0212 0.0025 tel15 
2456714.68393 -0.0247 0.0024 tel15 
2456714.71604 -0.0044 0.0028 tel15 
2456714.71664 -0.0166 0.0028 tel15 
2456715.51023  0.0013 0.0020 tel15 
2456715.51083 -0.0015 0.0020 tel15 
2456715.52380  0.0013 0.0019 tel15 
2456715.52440  0.0021 0.0019 tel15 
2456715.53703  0.0007 0.0019 tel15 
2456715.53762  0.0043 0.0019 tel15 
2456715.55701 -0.0016 0.0019 tel15 
2456715.55762  0.0022 0.0019 tel15 
2456715.55821  0.0000 0.0019 tel15 
2456715.55881  0.0029 0.0019 tel15 
2456715.57180 -0.0045 0.0019 tel15 
2456715.57240  0.0063 0.0019 tel15 
2456715.57640 -0.0020 0.0019 tel15 
2456715.57703  0.0010 0.0019 tel15 
2456715.57767  0.0027 0.0019 tel15 
2456715.57830 -0.0007 0.0019 tel15 
2456715.59675 -0.0006 0.0019 tel15 
2456715.59739 -0.0003 0.0019 tel15 
2456715.62646 -0.0012 0.0020 tel15 
2456715.62768  0.0025 0.0020 tel15 
2456715.65788  0.0019 0.0021 tel15 
2456715.65848  0.0035 0.0021 tel15 
2456715.67232  0.0048 0.0022 tel15 
2456715.67291  0.0008 0.0022 tel15 
2456715.67352 -0.0021 0.0022 tel15 
2456715.67411 -0.0008 0.0022 tel15 
2456715.68802 -0.0018 0.0023 tel15 
2456715.68862  0.0071 0.0024 tel15 
2456715.70506  0.0030 0.0026 tel15 
2456715.70566 -0.0056 0.0026 tel15 
2456716.51409 -0.0005 0.0019 tel15 
2456716.51468  0.0013 0.0021 tel15 
2456716.53260 -0.0043 0.0019 tel15 
2456716.53320 -0.0012 0.0019 tel15 
2456716.54858 -0.0042 0.0019 tel15 
2456716.54918  0.0015 0.0019 tel15 
2456716.56496  0.0004 0.0019 tel15 
2456716.56556 -0.0012 0.0019 tel15 
2456716.58067 -0.0011 0.0019 tel15 
2456716.58126 -0.0003 0.0019 tel15 
2456716.59891 -0.0025 0.0019 tel15 
2456716.59951 -0.0009 0.0019 tel15 
2456716.61897 -0.0027 0.0030 tel15 
2456716.61957  0.0026 0.0032 tel15 
2456716.63664 -0.0048 0.0020 tel15 
2456716.63723 -0.0045 0.0020 tel15 
2456716.65456 -0.0037 0.0021 tel15 
2456716.65517 -0.0078 0.0021 tel15 
2456716.67161  0.0009 0.0022 tel15 
2456716.67221 -0.0035 0.0022 tel15 
2456716.69013 -0.0046 0.0024 tel15 
2456716.69074  0.0041 0.0024 tel15 
2456716.69269  0.0003 0.0025 tel15 
2456716.69329 -0.0001 0.0025 tel15 
2456716.69390 -0.0054 0.0025 tel15 
2456716.69449  0.0000 0.0025 tel15 
2456716.71127 -0.0086 0.0034 tel15 
2456716.71188 -0.0209 0.0061 tel15 
2456717.51762  0.0069 0.0019 tel15 
2456717.51979  0.0068 0.0019 tel15 
2456717.52039  0.0027 0.0019 tel15 
2456717.53505  0.0040 0.0019 tel15 
2456717.53566  0.0026 0.0019 tel15 
2456717.55501 -0.0020 0.0019 tel15 
2456717.55621  0.0035 0.0019 tel15 
2456717.57642 -0.0009 0.0019 tel15 
2456717.57732  0.0006 0.0019 tel15 
2456717.59560 -0.0004 0.0019 tel15 
2456717.59620  0.0024 0.0019 tel15 
2456717.60934  0.0043 0.0019 tel15 
2456717.60995  0.0029 0.0019 tel15 
2456717.61053  0.0039 0.0019 tel15 
2456717.61114  0.0043 0.0019 tel15 
2456717.61311  0.0009 0.0019 tel15 
2456717.61372  0.0030 0.0019 tel15 
2456717.63693  0.0022 0.0020 tel15 
2456717.63752 -0.0032 0.0020 tel15 
2456717.69606  0.0031 0.0026 tel15 
2456717.69666  0.0016 0.0026 tel15 
2456717.71575 -0.0002 0.0030 tel15 
2456717.71704  0.0074 0.0030 tel15 
2456718.51866 -0.0038 0.0019 tel15 
2456718.51927 -0.0028 0.0019 tel15 
2456718.53456 -0.0034 0.0018 tel15 
2456718.53516  0.0016 0.0019 tel15 
2456718.53809 -0.0051 0.0018 tel15 
2456718.53869  0.0018 0.0019 tel15 
2456718.53929 -0.0051 0.0018 tel15 
2456718.53989 -0.0056 0.0018 tel15 
2456718.59369 -0.0008 0.0019 tel15 
2456718.59430 -0.0005 0.0019 tel15 
2456718.61740  0.0001 0.0020 tel15 
2456718.61799 -0.0027 0.0019 tel15 
2456718.63538 -0.0021 0.0020 tel15 
2456718.63598 -0.0049 0.0020 tel15 
2456718.65971 -0.0028 0.0022 tel15 
2456718.66092 -0.0016 0.0022 tel15 
2456718.68483 -0.0078 0.0024 tel15 
2456718.68545 -0.0003 0.0024 tel15 
2456719.60910  0.0004 0.0020 tel11 
2456719.60970  0.0015 0.0020 tel11 
2456719.61030  0.0064 0.0020 tel11 
2456719.61091 -0.0017 0.0020 tel11 
2456719.61151  0.0010 0.0020 tel11 
2456719.61210  0.0036 0.0020 tel11 
2456719.61270  0.0022 0.0021 tel11 
2456719.61331  0.0028 0.0020 tel11 
2456719.61391 -0.0044 0.0020 tel11 
2456719.61450 -0.0012 0.0020 tel11 
2456719.61510 -0.0040 0.0020 tel11 
2456719.61569  0.0016 0.0021 tel11 
2456719.61629 -0.0045 0.0021 tel11 
2456719.61689  0.0006 0.0021 tel11 
2456719.61749 -0.0027 0.0021 tel11 
2456719.61809 -0.0016 0.0021 tel11 
2456719.61869 -0.0000 0.0021 tel11 
2456719.61927  0.0003 0.0021 tel11 
2456719.61988 -0.0050 0.0021 tel11 
2456719.62048 -0.0018 0.0021 tel11 
2456719.62108 -0.0025 0.0021 tel11 
2456719.62167 -0.0045 0.0021 tel11 
2456719.62227 -0.0001 0.0021 tel11 
2456719.62287 -0.0068 0.0021 tel11 
2456719.62347 -0.0052 0.0021 tel11 
2456719.62408 -0.0048 0.0021 tel11 
2456719.62467 -0.0029 0.0021 tel11 
2456719.62525  0.0011 0.0021 tel11 
2456719.62585 -0.0008 0.0021 tel11 
2456719.62646 -0.0051 0.0021 tel11 
2456719.62705  0.0034 0.0021 tel11 
2456719.62764  0.0011 0.0021 tel11 
2456719.62825 -0.0050 0.0021 tel11 
2456719.62886  0.0014 0.0021 tel11 
2456719.62946  0.0011 0.0021 tel11 
2456719.63006 -0.0015 0.0021 tel11 
2456719.63066 -0.0022 0.0021 tel11 
2456719.63125 -0.0061 0.0021 tel11 
2456719.63185 -0.0015 0.0021 tel11 
2456719.63245 -0.0061 0.0021 tel11 
2456719.63305 -0.0009 0.0021 tel11 
2456719.63366 -0.0049 0.0021 tel11 
2456719.63427 -0.0021 0.0021 tel11 
2456719.63486 -0.0050 0.0021 tel11 
2456719.63546  0.0002 0.0021 tel11 
2456719.63606  0.0002 0.0021 tel11 
2456719.63665 -0.0059 0.0021 tel11 
2456719.63721 -0.0003 0.0021 tel15 
2456719.63725 -0.0037 0.0021 tel11 
2456719.63783 -0.0028 0.0021 tel15 
2456719.63785 -0.0015 0.0021 tel11 
2456719.63844  0.0042 0.0021 tel15 
2456719.63846 -0.0018 0.0021 tel11 
2456719.63906 -0.0026 0.0021 tel11 
2456719.63907 -0.0058 0.0021 tel15 
2456719.63966 -0.0012 0.0021 tel11 
2456719.63969 -0.0047 0.0021 tel15 
2456719.64027 -0.0044 0.0021 tel11 
2456719.64031 -0.0058 0.0021 tel15 
2456719.64085  0.0002 0.0022 tel11 
2456719.64094  0.0019 0.0021 tel15 
2456719.64146 -0.0036 0.0022 tel11 
2456719.64156 -0.0031 0.0021 tel15 
2456719.64206 -0.0013 0.0022 tel11 
2456719.64218 -0.0059 0.0021 tel15 
2456719.64267  0.0004 0.0022 tel11 
2456719.64280 -0.0065 0.0021 tel15 
2456719.64325 -0.0012 0.0022 tel11 
2456719.64342 -0.0095 0.0021 tel15 
2456719.64386 -0.0054 0.0022 tel11 
2456719.64404 -0.0032 0.0021 tel15 
2456719.64445 -0.0022 0.0022 tel11 
2456719.64466 -0.0090 0.0021 tel15 
2456719.64505 -0.0002 0.0022 tel11 
2456719.64527 -0.0069 0.0021 tel15 
2456719.64565  0.0018 0.0022 tel11 
2456719.64591 -0.0040 0.0021 tel15 
2456719.64625  0.0044 0.0022 tel11 
2456719.64653 -0.0006 0.0021 tel15 
2456719.64684 -0.0009 0.0022 tel11 
2456719.64715 -0.0066 0.0021 tel15 
2456719.64745 -0.0007 0.0022 tel11 
2456719.64778  0.0001 0.0021 tel15 
2456719.64804  0.0047 0.0022 tel11 
2456719.64840 -0.0001 0.0021 tel15 
2456719.64865  0.0050 0.0022 tel11 
2456719.64901  0.0024 0.0021 tel15 
2456719.64925  0.0040 0.0022 tel11 
2456719.64963  0.0067 0.0022 tel15 
2456719.64986  0.0118 0.0022 tel11 
2456719.65026  0.0061 0.0022 tel15 
2456719.65046  0.0121 0.0022 tel11 
2456719.65088  0.0066 0.0022 tel15 
2456719.65106  0.0083 0.0022 tel11 
2456719.65150  0.0119 0.0022 tel15 
2456719.65166  0.0150 0.0022 tel11 
2456719.65213  0.0170 0.0022 tel15 
2456719.65226  0.0142 0.0022 tel11 
2456719.65274  0.0164 0.0022 tel15 
2456719.65285  0.0164 0.0022 tel11 
2456719.65338  0.0201 0.0022 tel15 
2456719.65345  0.0220 0.0022 tel11 
2456719.65399  0.0240 0.0022 tel15 
2456719.65405  0.0299 0.0022 tel11 
2456719.65462  0.0176 0.0022 tel15 
2456719.65465  0.0264 0.0023 tel11 
2456719.65524  0.0183 0.0022 tel15 
2456719.65526  0.0333 0.0023 tel11 
2456719.65585  0.0252 0.0023 tel11 
2456719.65586  0.0311 0.0022 tel15 
2456719.65644  0.0359 0.0023 tel11 
2456719.65647  0.0241 0.0022 tel15 
2456719.65704  0.0407 0.0023 tel11 
2456719.65710  0.0223 0.0022 tel15 
2456719.65764  0.0438 0.0023 tel11 
2456719.65772  0.0406 0.0022 tel15 
2456719.65823  0.0423 0.0023 tel11 
2456719.65834  0.0287 0.0022 tel15 
2456719.65882  0.0433 0.0023 tel11 
2456719.65896  0.0335 0.0022 tel15 
2456719.65943  0.0441 0.0023 tel11 
2456719.65958  0.0423 0.0022 tel15 
2456719.66003  0.0486 0.0023 tel11 
2456719.66020  0.0376 0.0022 tel15 
2456719.66063  0.0432 0.0023 tel11 
2456719.66082  0.0460 0.0023 tel15 
2456719.66123  0.0531 0.0023 tel11 
2456719.66143  0.0483 0.0023 tel15 
2456719.66183  0.0525 0.0023 tel11 
2456719.66206  0.0467 0.0023 tel15 
2456719.66243  0.0504 0.0023 tel11 
2456719.66268  0.0523 0.0023 tel15 
2456719.66303  0.0554 0.0024 tel11 
2456719.66330  0.0533 0.0023 tel15 
2456719.66362  0.0611 0.0024 tel11 
2456719.66392  0.0567 0.0023 tel15 
2456719.66422  0.0612 0.0024 tel11 
2456719.66454  0.0600 0.0023 tel15 
2456719.66482  0.0606 0.0024 tel11 
2456719.66516  0.0671 0.0023 tel15 
2456719.66544  0.0650 0.0024 tel11 
2456719.66578  0.0569 0.0023 tel15 
2456719.66603  0.0686 0.0024 tel11 
2456719.66640  0.0605 0.0023 tel15 
2456719.66663  0.0766 0.0024 tel11 
2456719.66702  0.0607 0.0023 tel15 
2456719.66723  0.0758 0.0024 tel11 
2456719.66764  0.0611 0.0023 tel15 
2456719.66784  0.0695 0.0024 tel11 
2456719.66827  0.0679 0.0023 tel15 
2456719.66843  0.0697 0.0024 tel11 
2456719.66891  0.0641 0.0023 tel15 
2456719.66903  0.0734 0.0024 tel11 
2456719.66957  0.0663 0.0024 tel15 
2456719.66964  0.0688 0.0024 tel11 
2456719.67021  0.0645 0.0024 tel15 
2456719.67023  0.0769 0.0024 tel11 
2456719.67083  0.0806 0.0024 tel11 
2456719.67086  0.0680 0.0024 tel15 
2456719.67142  0.0798 0.0024 tel11 
2456719.67151  0.0640 0.0024 tel15 
2456719.67201  0.0731 0.0024 tel11 
2456719.67218  0.0740 0.0024 tel15 
2456719.67261  0.0758 0.0025 tel11 
2456719.67282  0.0725 0.0024 tel15 
2456719.67323  0.0714 0.0025 tel11 
2456719.67348  0.0778 0.0024 tel15 
2456719.67383  0.0713 0.0025 tel11 
2456719.67413  0.0670 0.0024 tel15 
2456719.67442  0.0710 0.0025 tel11 
2456719.67478  0.0730 0.0024 tel15 
2456719.67503  0.0713 0.0025 tel11 
2456719.67543  0.0609 0.0024 tel15 
2456719.67562  0.0796 0.0025 tel11 
2456719.67609  0.0738 0.0024 tel15 
2456719.67622  0.0732 0.0025 tel11 
2456719.67674  0.0728 0.0024 tel15 
2456719.67681  0.0685 0.0025 tel11 
2456719.67740  0.0744 0.0024 tel15 
2456719.67742  0.0760 0.0025 tel11 
2456719.67802  0.0723 0.0025 tel11 
2456719.67804  0.0654 0.0025 tel15 
2456719.67862  0.0724 0.0025 tel11 
2456719.67868  0.0647 0.0025 tel15 
2456719.67921  0.0702 0.0025 tel11 
2456719.67934  0.0672 0.0025 tel15 
2456719.67980  0.0657 0.0025 tel11 
2456719.67999  0.0679 0.0025 tel15 
2456719.68041  0.0641 0.0025 tel11 
2456719.68064  0.0659 0.0025 tel15 
2456719.68101  0.0648 0.0025 tel11 
2456719.68128  0.0557 0.0025 tel15 
2456719.68161  0.0656 0.0025 tel11 
2456719.68193  0.0615 0.0025 tel15 
2456719.68221  0.0630 0.0026 tel11 
2456719.68257  0.0555 0.0025 tel15 
2456719.68280  0.0582 0.0026 tel11 
2456719.68321  0.0571 0.0025 tel15 
2456719.68340  0.0533 0.0026 tel11 
2456719.68385  0.0536 0.0025 tel15 
2456719.68400  0.0572 0.0026 tel11 
2456719.68450  0.0556 0.0025 tel15 
2456719.68460  0.0556 0.0026 tel11 
2456719.68516  0.0529 0.0025 tel15 
2456719.68521  0.0521 0.0026 tel11 
2456719.68580  0.0531 0.0026 tel11 
2456719.68581  0.0490 0.0025 tel15 
2456719.68640  0.0488 0.0026 tel11 
2456719.68647  0.0414 0.0026 tel15 
2456719.68700  0.0438 0.0026 tel11 
2456719.68711  0.0442 0.0026 tel15 
2456719.68761  0.0461 0.0026 tel11 
2456719.68775  0.0398 0.0026 tel15 
2456719.68820  0.0422 0.0026 tel11 
2456719.68840  0.0395 0.0026 tel15 
2456719.68879  0.0403 0.0026 tel11 
2456719.68906  0.0336 0.0026 tel15 
2456719.68939  0.0309 0.0026 tel11 
2456719.68971  0.0288 0.0026 tel15 
2456719.69000  0.0352 0.0026 tel11 
2456719.69036  0.0323 0.0026 tel15 
2456719.69060  0.0286 0.0027 tel11 
2456719.69100  0.0258 0.0026 tel15 
2456719.69121  0.0324 0.0027 tel11 
2456719.69164  0.0346 0.0026 tel15 
2456719.69181  0.0310 0.0027 tel11 
2456719.69229  0.0225 0.0026 tel15 
2456719.69241  0.0246 0.0027 tel11 
2456719.69294  0.0160 0.0026 tel15 
2456719.69300  0.0270 0.0027 tel11 
2456719.69359  0.0187 0.0027 tel15 
2456719.69360  0.0215 0.0027 tel11 
2456719.69420  0.0134 0.0027 tel11 
2456719.69424  0.0206 0.0027 tel15 
2456719.69480  0.0226 0.0027 tel11 
2456719.69489  0.0148 0.0027 tel15 
2456719.69539  0.0145 0.0027 tel11 
2456719.69553  0.0092 0.0027 tel15 
2456719.69600  0.0050 0.0027 tel11 
2456719.69618  0.0120 0.0027 tel15 
2456719.69660  0.0091 0.0028 tel11 
2456719.69682  0.0111 0.0027 tel15 
2456719.69719  0.0062 0.0028 tel11 
2456719.69747  0.0008 0.0027 tel15 
2456719.69780  0.0160 0.0028 tel11 
2456719.69812  0.0051 0.0027 tel15 
2456719.69840  0.0091 0.0028 tel11 
2456719.69877  0.0022 0.0028 tel15 
2456719.69900  0.0098 0.0028 tel11 
2456719.69942 -0.0038 0.0028 tel15 
2456719.69960 -0.0019 0.0028 tel11 
2456719.70006  0.0048 0.0028 tel15 
2456719.70021  0.0012 0.0028 tel11 
2456719.70071 -0.0003 0.0028 tel15 
2456719.70081 -0.0094 0.0028 tel11 
2456719.70135 -0.0039 0.0028 tel15 
2456719.70141 -0.0063 0.0028 tel11 
2456719.70200  0.0005 0.0028 tel15 
2456719.70201 -0.0001 0.0029 tel11 
2456719.70262 -0.0027 0.0029 tel11 
2456719.70264 -0.0027 0.0028 tel15 
2456719.70321 -0.0031 0.0029 tel11 
2456719.70329 -0.0039 0.0029 tel15 
2456719.70381 -0.0056 0.0029 tel11 
2456719.70393 -0.0022 0.0029 tel15 
2456719.70442 -0.0064 0.0029 tel11 
2456719.70458 -0.0033 0.0029 tel15 
2456719.70502 -0.0031 0.0029 tel11 
2456719.70523  0.0022 0.0029 tel15 
2456719.70562 -0.0020 0.0030 tel11 
2456719.70595 -0.0101 0.0029 tel15 
2456719.70622 -0.0006 0.0030 tel11 
2456719.70660  0.0030 0.0029 tel15 
2456719.70681 -0.0007 0.0030 tel11 
2456719.70723 -0.0020 0.0030 tel15 
2456719.70741 -0.0086 0.0030 tel11 
2456719.70789 -0.0030 0.0030 tel15 
2456719.70801 -0.0017 0.0030 tel11 
2456719.70854  0.0005 0.0030 tel15 
2456719.70861 -0.0036 0.0030 tel11 
2456719.70918 -0.0064 0.0030 tel15 
2456719.70921 -0.0038 0.0031 tel11 
2456719.70981 -0.0013 0.0031 tel11 
2456719.70983 -0.0037 0.0030 tel15 
2456719.71041 -0.0035 0.0031 tel11 
2456719.71048 -0.0081 0.0030 tel15 
2456719.71100 -0.0143 0.0031 tel11 
2456719.71113 -0.0055 0.0031 tel15 
2456719.71160 -0.0001 0.0031 tel11 
2456719.71177 -0.0117 0.0031 tel15 
2456719.71220 -0.0053 0.0031 tel11 
2456719.71261  0.0019 0.0031 tel15 
2456719.71280  0.0037 0.0032 tel11 
2456719.71340 -0.0028 0.0032 tel11 
2456719.71363  0.0049 0.0032 tel15 
2456719.71400 -0.0040 0.0032 tel11 
2456719.71427  0.0013 0.0032 tel15 
2456719.71460 -0.0035 0.0032 tel11 
2456719.71500 -0.0115 0.0032 tel15 
2456719.71520 -0.0004 0.0033 tel11 
2456719.71563 -0.0017 0.0032 tel15 
2456719.71581 -0.0033 0.0033 tel11 
2456719.71636 -0.0010 0.0033 tel15 
2456719.71641  0.0071 0.0033 tel11 
2456719.71700 -0.0122 0.0033 tel15 
2456719.71701  0.0011 0.0033 tel11 
2456719.71761  0.0044 0.0033 tel11 
2456719.71764 -0.0074 0.0033 tel15 
2456719.71822 -0.0133 0.0034 tel11 
2456719.71829 -0.0044 0.0033 tel15 
2456719.71882 -0.0084 0.0034 tel11 
2456719.71894 -0.0078 0.0034 tel15 
2456719.71942 -0.0032 0.0034 tel11 
2456719.71966 -0.0002 0.0034 tel15 
2456719.72002  0.0097 0.0034 tel11 
2456719.72063  0.0064 0.0035 tel11 
2456719.72094 -0.0072 0.0034 tel15 
2456719.72123 -0.0013 0.0035 tel11 
2456719.72166  0.0016 0.0035 tel15 
2456719.72184 -0.0021 0.0035 tel11 
2456719.72238 -0.0129 0.0035 tel15 
2456719.72244 -0.0012 0.0035 tel11 
2456719.72303 -0.0028 0.0036 tel11 
2456719.72360 -0.0005 0.0036 tel15 
2456719.72363 -0.0036 0.0036 tel11 
2456719.72424 -0.0083 0.0036 tel11 
2456719.72447 -0.0024 0.0036 tel15 
2456719.72483  0.0068 0.0037 tel11 
2456719.72543 -0.0097 0.0037 tel11 
2456719.72575 -0.0001 0.0037 tel15 
2456719.72603  0.0067 0.0037 tel11 
2456719.72661 -0.0050 0.0037 tel15 
2456719.72664 -0.0015 0.0037 tel11 
2456719.72723  0.0008 0.0038 tel11 
2456719.72783  0.0006 0.0038 tel11 
2456719.72790  0.0062 0.0038 tel15 
2456719.72843 -0.0031 0.0038 tel11 
2456719.72903  0.0085 0.0039 tel11 
2456719.72907  0.0147 0.0038 tel15 
2456719.72963 -0.0090 0.0039 tel11 
2456719.73023  0.0003 0.0039 tel11 
2456719.73036 -0.0081 0.0039 tel15 
2456719.73083  0.0030 0.0040 tel11 
2456719.73143  0.0141 0.0040 tel11 
2456719.73164 -0.0056 0.0040 tel15 
2456719.73203 -0.0041 0.0040 tel11 
2456719.73251  0.0016 0.0040 tel15 
2456719.73263 -0.0047 0.0041 tel11 
2456719.73323  0.0006 0.0041 tel11 
2456719.73338  0.0063 0.0041 tel15 
2456719.73382 -0.0050 0.0042 tel11 
2456719.73422  0.0156 0.0041 tel15 
2456719.73442  0.0035 0.0042 tel11 
2456719.73503 -0.0054 0.0042 tel11 
2456719.73507 -0.0010 0.0042 tel15 
2456719.73564  0.0124 0.0043 tel11 
2456719.73592 -0.0057 0.0043 tel15 
2456719.73624 -0.0031 0.0043 tel11 
2456719.73685  0.0013 0.0044 tel11 
2456719.73720  0.0026 0.0043 tel15 
2456719.73744 -0.0139 0.0044 tel11 
2456719.73804 -0.0097 0.0044 tel15 
2456719.73804  0.0072 0.0045 tel11 
2456719.73864  0.0019 0.0045 tel11 
2456719.73924  0.0020 0.0045 tel11 
2456719.73926 -0.0083 0.0045 tel15 
2456719.73984  0.0090 0.0046 tel11 
2456719.74011  0.0034 0.0046 tel15 
2456719.74044  0.0029 0.0046 tel11 
2456719.74104  0.0020 0.0047 tel11 
2456719.74129 -0.0022 0.0047 tel15 
2456719.74163  0.0062 0.0047 tel11 
2456719.74223 -0.0020 0.0048 tel11 
2456719.74257  0.0053 0.0048 tel15 
2456720.54769  0.0080 0.0019 tel15 
2456720.54828  0.0045 0.0019 tel15 
2456720.54886  0.0067 0.0019 tel15 
2456720.54946  0.0045 0.0019 tel15 
2456720.55006  0.0013 0.0019 tel15 
2456720.55066  0.0025 0.0019 tel15 
2456720.55126  0.0045 0.0019 tel15 
2456720.55185  0.0015 0.0019 tel15 
2456720.55246  0.0032 0.0019 tel15 
2456720.55306  0.0025 0.0019 tel15 
2456720.55365  0.0021 0.0019 tel15 
2456720.55426  0.0054 0.0019 tel15 
2456720.55486  0.0000 0.0019 tel15 
2456720.55544  0.0009 0.0019 tel15 
2456720.55604  0.0041 0.0019 tel15 
2456720.55664  0.0030 0.0019 tel15 
2456720.55724 -0.0023 0.0019 tel15 
2456720.55783  0.0015 0.0019 tel15 
2456720.55843  0.0054 0.0019 tel15 
2456720.55903  0.0019 0.0019 tel15 
2456720.55962  0.0009 0.0019 tel15 
2456720.56022  0.0036 0.0019 tel15 
2456720.56081 -0.0007 0.0019 tel15 
2456720.56141 -0.0029 0.0019 tel15 
2456720.56201  0.0017 0.0019 tel15 
2456720.56260  0.0059 0.0019 tel15 
2456720.56319  0.0048 0.0019 tel15 
2456720.56378  0.0013 0.0019 tel15 
2456720.56438  0.0013 0.0019 tel15 
2456720.56497  0.0018 0.0019 tel15 
2456720.56557 -0.0002 0.0019 tel15 
2456720.56616 -0.0017 0.0019 tel15 
2456720.56675  0.0022 0.0019 tel15 
2456720.56735  0.0027 0.0019 tel15 
2456720.56794 -0.0014 0.0019 tel15 
2456720.56854 -0.0014 0.0019 tel15 
2456720.56913  0.0014 0.0019 tel15 
2456720.56973 -0.0004 0.0019 tel15 
2456720.57033  0.0017 0.0019 tel15 
2456720.57093 -0.0010 0.0019 tel15 
2456720.57153  0.0024 0.0019 tel15 
2456720.57212  0.0019 0.0019 tel15 
2456720.57272  0.0038 0.0019 tel15 
2456720.57332  0.0021 0.0019 tel15 
2456720.57391 -0.0012 0.0019 tel15 
2456720.57451 -0.0010 0.0019 tel15 
2456720.57511  0.0021 0.0019 tel15 
2456720.57570  0.0047 0.0019 tel15 
2456720.65886  0.0016 0.0022 tel15 
2456720.65945  0.0062 0.0022 tel15 
2456729.64444 -0.0046 0.0024 tel15 
2456729.64504 -0.0059 0.0024 tel15 
2456729.66176 -0.0050 0.0026 tel15 
2456729.66236 -0.0027 0.0026 tel15 
2456729.67898 -0.0130 0.0030 tel15 
2456729.67958 -0.0033 0.0030 tel15 
2456740.59446 -0.0030 0.0022 tel11 
2456740.59506 -0.0018 0.0022 tel11 
2456740.61581 -0.0025 0.0024 tel11 
2456740.61642 -0.0056 0.0024 tel11 
2456740.64075 -0.0029 0.0028 tel11 
2456740.64134 -0.0004 0.0028 tel11 
2456741.49273  0.0000 0.0020 tel11 
2456741.49333  0.0050 0.0019 tel11 
2456741.51284  0.0062 0.0020 tel11 
2456741.51345  0.0054 0.0019 tel11 
2456741.53367  0.0047 0.0020 tel11 
2456741.53428  0.0020 0.0020 tel11 
2456741.55000  0.0045 0.0020 tel11 
2456741.55060  0.0027 0.0020 tel11 
2456741.56759  0.0091 0.0021 tel11 
2456741.56819  0.0026 0.0021 tel11 
2456741.58749  0.0065 0.0022 tel11 
2456741.58809  0.0023 0.0022 tel11 
2456741.60718  0.0084 0.0023 tel11 
2456741.60779 -0.0024 0.0023 tel11 
2456741.62707  0.0007 0.0026 tel11 
2456741.62767 -0.0009 0.0026 tel11 
2456741.64888  0.0058 0.0031 tel11 
2456741.64949  0.0048 0.0031 tel11 
2456744.48734  0.0000 0.0020 tel11 
2456744.48794 -0.0032 0.0020 tel11 
2456744.50512 -0.0009 0.0020 tel11 
2456744.50572 -0.0023 0.0020 tel11 
2456744.52547 -0.0009 0.0020 tel11 
2456744.52607 -0.0069 0.0020 tel11 
2456744.54420 -0.0022 0.0020 tel11 
2456744.54480  0.0020 0.0020 tel11 
2456744.56502  0.0015 0.0021 tel11 
2456744.56561 -0.0023 0.0021 tel11 
2456744.58630  0.0028 0.0022 tel11 
2456744.58689 -0.0051 0.0022 tel11 
2456744.61456 -0.0054 0.0025 tel11 
2456744.61516 -0.0061 0.0025 tel11 
2456744.63673 -0.0007 0.0030 tel11 
2456744.63732  0.0049 0.0030 tel11 
2456745.47948 -0.0007 0.0023 tel11 
2456745.47956 -0.0040 0.0022 tel12 
2456745.48008 -0.0006 0.0023 tel11 
2456745.48017 -0.0044 0.0021 tel12 
2456745.48070 -0.0018 0.0022 tel11 
2456745.48080 -0.0028 0.0021 tel12 
2456745.48130 -0.0017 0.0022 tel11 
2456745.48143 -0.0047 0.0021 tel12 
2456745.48190  0.0008 0.0022 tel11 
2456745.48205 -0.0113 0.0020 tel12 
2456745.48249 -0.0018 0.0021 tel11 
2456745.48267 -0.0040 0.0020 tel12 
2456745.48308 -0.0042 0.0021 tel11 
2456745.48331 -0.0063 0.0020 tel12 
2456745.48368 -0.0026 0.0021 tel11 
2456745.48395 -0.0095 0.0019 tel12 
2456745.48428 -0.0026 0.0020 tel11 
2456745.48457 -0.0088 0.0019 tel12 
2456745.48488 -0.0025 0.0020 tel11 
2456745.48520 -0.0118 0.0019 tel12 
2456745.48548  0.0010 0.0020 tel11 
2456745.48583 -0.0062 0.0019 tel12 
2456745.48607 -0.0022 0.0020 tel11 
2456745.48646  0.0017 0.0019 tel12 
2456745.48665 -0.0023 0.0020 tel11 
2456745.48708 -0.0068 0.0019 tel12 
2456745.48725 -0.0035 0.0020 tel11 
2456745.48770 -0.0068 0.0019 tel12 
2456745.48784 -0.0011 0.0020 tel11 
2456745.48832 -0.0098 0.0019 tel12 
2456745.48844 -0.0001 0.0020 tel11 
2456745.48895 -0.0087 0.0019 tel12 
2456745.48904  0.0010 0.0020 tel11 
2456745.48959 -0.0041 0.0019 tel12 
2456745.48964 -0.0045 0.0020 tel11 
2456745.49021 -0.0022 0.0019 tel12 
2456745.49024 -0.0018 0.0020 tel11 
2456745.49084 -0.0069 0.0019 tel12 
2456745.49084 -0.0016 0.0020 tel11 
2456745.49144 -0.0013 0.0020 tel11 
2456745.49148 -0.0076 0.0019 tel12 
2456745.49204  0.0003 0.0020 tel11 
2456745.49211 -0.0073 0.0019 tel12 
2456745.49264  0.0010 0.0020 tel11 
2456745.49275 -0.0077 0.0019 tel12 
2456745.49324 -0.0026 0.0020 tel11 
2456745.49336 -0.0005 0.0019 tel12 
2456745.49384  0.0006 0.0020 tel11 
2456745.49400 -0.0027 0.0019 tel12 
2456745.49444 -0.0007 0.0020 tel11 
2456745.49462 -0.0005 0.0019 tel12 
2456745.49505 -0.0036 0.0020 tel11 
2456745.49524 -0.0055 0.0019 tel12 
2456745.49565  0.0042 0.0020 tel11 
2456745.49587 -0.0086 0.0019 tel12 
2456745.49625  0.0002 0.0020 tel11 
2456745.49649 -0.0027 0.0019 tel12 
2456745.49685 -0.0047 0.0020 tel11 
2456745.49712 -0.0053 0.0019 tel12 
2456745.49746  0.0002 0.0020 tel11 
2456745.49775 -0.0027 0.0019 tel12 
2456745.49805 -0.0039 0.0020 tel11 
2456745.49837 -0.0060 0.0019 tel12 
2456745.49866 -0.0011 0.0020 tel11 
2456745.49902 -0.0011 0.0019 tel12 
2456745.49925 -0.0014 0.0020 tel11 
2456745.49964 -0.0137 0.0019 tel12 
2456745.49986 -0.0016 0.0020 tel11 
2456745.50027 -0.0043 0.0019 tel12 
2456745.50046 -0.0036 0.0020 tel11 
2456745.50090 -0.0044 0.0019 tel12 
2456745.50106 -0.0010 0.0020 tel11 
2456745.50152 -0.0030 0.0019 tel12 
2456745.50165 -0.0029 0.0020 tel11 
2456745.50215 -0.0089 0.0019 tel12 
2456745.50225 -0.0028 0.0020 tel11 
2456745.50279 -0.0072 0.0019 tel12 
2456745.50285 -0.0032 0.0020 tel11 
2456745.50342 -0.0049 0.0019 tel12 
2456745.50345 -0.0014 0.0020 tel11 
2456745.50406 -0.0003 0.0020 tel11 
2456745.50406  0.0008 0.0019 tel12 
2456745.50465  0.0033 0.0020 tel11 
2456745.50469 -0.0042 0.0019 tel12 
2456745.50525 -0.0030 0.0020 tel11 
2456745.50533 -0.0043 0.0019 tel12 
2456745.50586 -0.0032 0.0020 tel11 
2456745.50596 -0.0069 0.0019 tel12 
2456745.50646  0.0001 0.0020 tel11 
2456745.50661 -0.0062 0.0019 tel12 
2456745.50706  0.0008 0.0020 tel11 
2456745.50724 -0.0026 0.0019 tel12 
2456745.50766 -0.0047 0.0020 tel11 
2456745.50788 -0.0069 0.0019 tel12 
2456745.50826 -0.0013 0.0020 tel11 
2456745.50851 -0.0023 0.0019 tel12 
2456745.50886 -0.0029 0.0020 tel11 
2456745.50915 -0.0094 0.0019 tel12 
2456745.50944 -0.0017 0.0020 tel11 
2456745.50980 -0.0042 0.0019 tel12 
2456745.51004 -0.0035 0.0020 tel11 
2456745.51041 -0.0026 0.0019 tel12 
2456745.51063 -0.0026 0.0020 tel11 
2456745.51104 -0.0085 0.0019 tel12 
2456745.51123 -0.0043 0.0020 tel11 
2456745.51166 -0.0039 0.0019 tel12 
2456745.51183 -0.0018 0.0020 tel11 
2456745.51230 -0.0036 0.0019 tel12 
2456745.51243  0.0010 0.0020 tel11 
2456745.51292 -0.0052 0.0019 tel12 
2456745.51303  0.0006 0.0020 tel11 
2456745.51355 -0.0041 0.0019 tel12 
2456745.51363  0.0003 0.0020 tel11 
2456745.51418 -0.0001 0.0019 tel12 
2456745.51424  0.0017 0.0020 tel11 
2456745.51482 -0.0090 0.0019 tel12 
2456745.51484 -0.0021 0.0020 tel11 
2456745.51541 -0.0022 0.0020 tel11 
2456745.51544 -0.0074 0.0019 tel12 
2456745.51602 -0.0049 0.0020 tel11 
2456745.51607 -0.0080 0.0019 tel12 
2456745.51661 -0.0041 0.0020 tel11 
2456745.51668 -0.0096 0.0019 tel12 
2456745.51721 -0.0069 0.0020 tel11 
2456745.51732 -0.0034 0.0019 tel12 
2456745.51782 -0.0012 0.0020 tel11 
2456745.51796 -0.0099 0.0019 tel12 
2456745.51842 -0.0000 0.0020 tel11 
2456745.51857 -0.0070 0.0019 tel12 
2456745.51902 -0.0013 0.0020 tel11 
2456745.51920 -0.0014 0.0019 tel12 
2456745.51961 -0.0031 0.0020 tel11 
2456745.51983 -0.0085 0.0019 tel12 
2456745.52021  0.0006 0.0020 tel11 
2456745.52046 -0.0070 0.0019 tel12 
2456745.52080 -0.0022 0.0020 tel11 
2456745.52110 -0.0036 0.0019 tel12 
2456745.52140  0.0010 0.0020 tel11 
2456745.52172 -0.0071 0.0019 tel12 
2456745.52203  0.0012 0.0020 tel11 
2456745.52235  0.0041 0.0019 tel12 
2456745.52263  0.0051 0.0020 tel11 
2456745.52299  0.0010 0.0019 tel12 
2456745.52323  0.0054 0.0020 tel11 
2456745.52363 -0.0006 0.0019 tel12 
2456745.52383  0.0026 0.0020 tel11 
2456745.52427  0.0046 0.0019 tel12 
2456745.52443  0.0063 0.0020 tel11 
2456745.52489  0.0001 0.0019 tel12 
2456745.52503  0.0064 0.0020 tel11 
2456745.52552  0.0077 0.0019 tel12 
2456745.52563  0.0151 0.0020 tel11 
2456745.52615  0.0135 0.0019 tel12 
2456745.52622  0.0102 0.0020 tel11 
2456745.52677  0.0079 0.0019 tel12 
2456745.52683  0.0178 0.0020 tel11 
2456745.52741  0.0166 0.0019 tel12 
2456745.52742  0.0157 0.0020 tel11 
2456745.52802  0.0228 0.0020 tel11 
2456745.52805  0.0180 0.0019 tel12 
2456745.52863  0.0235 0.0020 tel11 
2456745.52868  0.0168 0.0019 tel12 
2456745.52922  0.0234 0.0020 tel11 
2456745.52930  0.0232 0.0019 tel12 
2456745.52982  0.0303 0.0020 tel11 
2456745.52993  0.0209 0.0019 tel12 
2456745.53042  0.0275 0.0020 tel11 
2456745.53056  0.0231 0.0019 tel12 
2456745.53102  0.0302 0.0021 tel11 
2456745.53120  0.0293 0.0020 tel12 
2456745.53162  0.0301 0.0020 tel11 
2456745.53183  0.0305 0.0020 tel12 
2456745.53222  0.0343 0.0021 tel11 
2456745.53246  0.0288 0.0020 tel12 
2456745.53281  0.0373 0.0021 tel11 
2456745.53308  0.0426 0.0020 tel12 
2456745.53341  0.0415 0.0021 tel11 
2456745.53372  0.0385 0.0020 tel12 
2456745.53402  0.0437 0.0021 tel11 
2456745.53436  0.0402 0.0020 tel12 
2456745.53462  0.0423 0.0021 tel11 
2456745.53498  0.0467 0.0020 tel12 
2456745.53522  0.0504 0.0021 tel11 
2456745.53561  0.0459 0.0020 tel12 
2456745.53582  0.0486 0.0021 tel11 
2456745.53625  0.0475 0.0020 tel12 
2456745.53642  0.0472 0.0021 tel11 
2456745.53688  0.0403 0.0020 tel12 
2456745.53705  0.0510 0.0021 tel11 
2456745.53752  0.0456 0.0020 tel12 
2456745.53764  0.0467 0.0021 tel11 
2456745.53815  0.0489 0.0020 tel12 
2456745.53823  0.0559 0.0021 tel11 
2456745.53879  0.0564 0.0020 tel12 
2456745.53883  0.0593 0.0021 tel11 
2456745.53942  0.0520 0.0020 tel12 
2456745.53944  0.0594 0.0021 tel11 
2456745.54004  0.0608 0.0021 tel11 
2456745.54006  0.0579 0.0020 tel12 
2456745.54065  0.0558 0.0021 tel11 
2456745.54069  0.0545 0.0020 tel12 
2456745.54125  0.0614 0.0021 tel11 
2456745.54132  0.0532 0.0020 tel12 
2456745.54185  0.0636 0.0021 tel11 
2456745.54196  0.0595 0.0020 tel12 
2456745.54245  0.0631 0.0021 tel11 
2456745.54259  0.0568 0.0020 tel12 
2456745.54305  0.0596 0.0021 tel11 
2456745.54322  0.0588 0.0020 tel12 
2456745.54365  0.0636 0.0021 tel11 
2456745.54384  0.0633 0.0020 tel12 
2456745.54424  0.0648 0.0021 tel11 
2456745.54448  0.0630 0.0020 tel12 
2456745.54484  0.0672 0.0021 tel11 
2456745.54511  0.0623 0.0020 tel12 
2456745.54543  0.0566 0.0021 tel11 
2456745.54574  0.0641 0.0020 tel12 
2456745.54603  0.0689 0.0021 tel11 
2456745.54636  0.0619 0.0020 tel12 
2456745.54663  0.0595 0.0021 tel11 
2456745.54700  0.0671 0.0020 tel12 
2456745.54723  0.0621 0.0021 tel11 
2456745.54766  0.0630 0.0020 tel12 
2456745.54784  0.0618 0.0021 tel11 
2456745.54829  0.0642 0.0020 tel12 
2456745.54844  0.0646 0.0021 tel11 
2456745.54893  0.0628 0.0020 tel12 
2456745.54904  0.0646 0.0021 tel11 
2456745.54957  0.0633 0.0020 tel12 
2456745.54964  0.0653 0.0021 tel11 
2456745.55019  0.0612 0.0020 tel12 
2456745.55023  0.0583 0.0021 tel11 
2456745.55081  0.0645 0.0021 tel11 
2456745.55084  0.0524 0.0020 tel12 
2456745.55141  0.0618 0.0021 tel11 
2456745.55147  0.0571 0.0020 tel12 
2456745.55198  0.0591 0.0021 tel11 
2456745.55210  0.0479 0.0020 tel12 
2456745.55258  0.0585 0.0021 tel11 
2456745.55275  0.0634 0.0020 tel12 
2456745.55319  0.0622 0.0021 tel11 
2456745.55338  0.0559 0.0020 tel12 
2456745.55378  0.0635 0.0021 tel11 
2456745.55401  0.0546 0.0020 tel12 
2456745.55438  0.0536 0.0021 tel11 
2456745.55465  0.0614 0.0020 tel12 
2456745.55498  0.0569 0.0021 tel11 
2456745.55528  0.0557 0.0020 tel12 
2456745.55558  0.0496 0.0021 tel11 
2456745.55591  0.0570 0.0020 tel12 
2456745.55618  0.0511 0.0021 tel11 
2456745.55652  0.0567 0.0020 tel12 
2456745.55678  0.0545 0.0021 tel11 
2456745.55716  0.0474 0.0020 tel12 
2456745.55737  0.0502 0.0021 tel11 
2456745.55780  0.0474 0.0021 tel12 
2456745.55798  0.0482 0.0021 tel11 
2456745.55843  0.0443 0.0021 tel12 
2456745.55859  0.0458 0.0021 tel11 
2456745.55905  0.0469 0.0021 tel12 
2456745.55918  0.0424 0.0021 tel11 
2456745.55967  0.0445 0.0021 tel12 
2456745.55978  0.0463 0.0021 tel11 
2456745.56032  0.0417 0.0021 tel12 
2456745.56037  0.0397 0.0021 tel11 
2456745.56093  0.0340 0.0021 tel12 
2456745.56097  0.0377 0.0021 tel11 
2456745.56156  0.0366 0.0021 tel12 
2456745.56158  0.0416 0.0021 tel11 
2456745.56218  0.0310 0.0021 tel11 
2456745.56218  0.0383 0.0021 tel12 
2456745.56278  0.0264 0.0021 tel11 
2456745.56281  0.0331 0.0021 tel12 
2456745.56337  0.0318 0.0022 tel11 
2456745.56346  0.0247 0.0021 tel12 
2456745.56397  0.0345 0.0022 tel11 
2456745.56409  0.0225 0.0021 tel12 
2456745.56457  0.0289 0.0022 tel11 
2456745.56472  0.0212 0.0021 tel12 
2456745.56517  0.0266 0.0022 tel11 
2456745.56537  0.0235 0.0021 tel12 
2456745.56576  0.0304 0.0022 tel11 
2456745.56601  0.0249 0.0021 tel12 
2456745.56636  0.0198 0.0022 tel11 
2456745.56664  0.0243 0.0021 tel12 
2456745.56696  0.0208 0.0022 tel11 
2456745.56728  0.0153 0.0021 tel12 
2456745.56756  0.0172 0.0022 tel11 
2456745.56790  0.0153 0.0021 tel12 
2456745.56816  0.0184 0.0022 tel11 
2456745.56854  0.0140 0.0021 tel12 
2456745.56876  0.0081 0.0022 tel11 
2456745.56918  0.0081 0.0021 tel12 
2456745.56936  0.0197 0.0022 tel11 
2456745.56979  0.0032 0.0021 tel12 
2456745.56997  0.0105 0.0022 tel11 
2456745.57045  0.0095 0.0021 tel12 
2456745.57057  0.0060 0.0022 tel11 
2456745.57108  0.0070 0.0021 tel12 
2456745.57117  0.0094 0.0022 tel11 
2456745.57173  0.0085 0.0021 tel12 
2456745.57177  0.0119 0.0022 tel11 
2456745.57238  0.0074 0.0021 tel12 
2456745.57240  0.0074 0.0022 tel11 
2456745.57299  0.0043 0.0022 tel11 
2456745.57300 -0.0048 0.0021 tel12 
2456745.57359  0.0050 0.0022 tel11 
2456745.57363  0.0009 0.0021 tel12 
2456745.57419 -0.0027 0.0022 tel11 
2456745.57426 -0.0026 0.0021 tel12 
2456745.57479  0.0062 0.0022 tel11 
2456745.57488 -0.0039 0.0021 tel12 
2456745.57539 -0.0012 0.0022 tel11 
2456745.57549 -0.0057 0.0021 tel12 
2456745.57600  0.0018 0.0022 tel11 
2456745.57611 -0.0055 0.0021 tel12 
2456745.57660  0.0078 0.0022 tel11 
2456745.57675 -0.0035 0.0021 tel12 
2456745.57720 -0.0005 0.0022 tel11 
2456745.57737 -0.0017 0.0021 tel12 
2456745.57780 -0.0005 0.0022 tel11 
2456745.57802 -0.0010 0.0021 tel12 
2456745.57840  0.0015 0.0022 tel11 
2456745.57865  0.0056 0.0021 tel12 
2456745.57900 -0.0026 0.0022 tel11 
2456745.57928 -0.0029 0.0021 tel12 
2456745.57960  0.0017 0.0022 tel11 
2456745.57992 -0.0027 0.0021 tel12 
2456745.58020 -0.0055 0.0022 tel11 
2456745.58055  0.0028 0.0021 tel12 
2456745.58081  0.0014 0.0022 tel11 
2456745.58117 -0.0052 0.0021 tel12 
2456745.58141 -0.0062 0.0022 tel11 
2456745.58179 -0.0088 0.0021 tel12 
2456745.58200  0.0007 0.0022 tel11 
2456745.58242  0.0012 0.0021 tel12 
2456745.58261  0.0023 0.0022 tel11 
2456745.58304  0.0005 0.0022 tel12 
2456745.58321 -0.0041 0.0022 tel11 
2456745.58367 -0.0054 0.0022 tel12 
2456745.58381  0.0034 0.0022 tel11 
2456745.58430 -0.0056 0.0022 tel12 
2456745.58440  0.0010 0.0023 tel11 
2456745.58494 -0.0001 0.0022 tel12 
2456745.58500  0.0012 0.0023 tel11 
2456745.58555 -0.0040 0.0022 tel12 
2456745.58560 -0.0029 0.0023 tel11 
2456745.58619 -0.0040 0.0022 tel12 
2456745.58619  0.0012 0.0023 tel11 
2456745.58679 -0.0029 0.0023 tel11 
2456745.58682 -0.0077 0.0022 tel12 
2456745.58739 -0.0044 0.0023 tel11 
2456745.58745 -0.0057 0.0022 tel12 
2456745.58799  0.0018 0.0023 tel11 
2456745.58808  0.0006 0.0022 tel12 
2456745.58858  0.0025 0.0023 tel11 
2456745.58871 -0.0010 0.0022 tel12 
2456745.58918  0.0056 0.0023 tel11 
2456745.58932  0.0026 0.0022 tel12 
2456745.58978  0.0012 0.0023 tel11 
2456745.58994 -0.0000 0.0022 tel12 
2456745.59039  0.0040 0.0023 tel11 
2456745.59056 -0.0055 0.0022 tel12 
2456745.59098 -0.0013 0.0023 tel11 
2456745.59120  0.0053 0.0022 tel12 
2456745.59157  0.0003 0.0023 tel11 
2456745.59184 -0.0005 0.0022 tel12 
2456745.59217  0.0040 0.0023 tel11 
2456745.59246 -0.0047 0.0022 tel12 
2456745.59277 -0.0000 0.0023 tel11 
2456745.59309 -0.0035 0.0022 tel12 
2456745.59339 -0.0026 0.0023 tel11 
2456745.59371 -0.0015 0.0022 tel12 
2456745.59399 -0.0007 0.0023 tel11 
2456745.59434 -0.0046 0.0022 tel12 
2456745.59458  0.0008 0.0023 tel11 
2456745.59498 -0.0023 0.0023 tel12 
2456745.59518 -0.0027 0.0023 tel11 
2456745.59561 -0.0064 0.0023 tel12 
2456745.59578 -0.0016 0.0023 tel11 
2456745.59624 -0.0015 0.0023 tel12 
2456745.59639 -0.0045 0.0024 tel11 
2456745.59686 -0.0028 0.0023 tel12 
2456745.59699 -0.0033 0.0024 tel11 
2456745.59749 -0.0050 0.0023 tel12 
2456745.59759 -0.0009 0.0024 tel11 
2456745.59811 -0.0025 0.0023 tel12 
2456745.59819 -0.0011 0.0024 tel11 
2456745.59875  0.0079 0.0023 tel12 
2456745.59879 -0.0000 0.0024 tel11 
2456745.59936 -0.0036 0.0023 tel12 
2456745.59939 -0.0006 0.0024 tel11 
2456745.60000  0.0005 0.0024 tel11 
2456745.60000  0.0052 0.0023 tel12 
2456745.60059 -0.0011 0.0024 tel11 
2456745.60062  0.0014 0.0023 tel12 
2456745.60119 -0.0051 0.0024 tel11 
2456745.60126 -0.0052 0.0023 tel12 
2456745.60179 -0.0053 0.0024 tel11 
2456745.60189 -0.0040 0.0023 tel12 
2456745.60240  0.0028 0.0024 tel11 
2456745.60252 -0.0027 0.0023 tel12 
2456745.60300  0.0001 0.0024 tel11 
2456745.60314  0.0000 0.0023 tel12 
2456745.60360 -0.0013 0.0024 tel11 
2456745.60377 -0.0003 0.0024 tel12 
2456745.60420 -0.0055 0.0024 tel11 
2456745.60440 -0.0059 0.0024 tel12 
2456745.60481 -0.0011 0.0024 tel11 
2456745.60503 -0.0019 0.0024 tel12 
2456745.60541 -0.0042 0.0025 tel11 
2456745.60563  0.0055 0.0024 tel12 
2456745.60600 -0.0030 0.0024 tel11 
2456745.60627 -0.0056 0.0024 tel12 
2456745.60661 -0.0010 0.0025 tel11 
2456745.60689 -0.0016 0.0024 tel12 
2456745.60720 -0.0019 0.0025 tel11 
2456745.60752 -0.0062 0.0024 tel12 
2456745.60780  0.0003 0.0025 tel11 
2456745.60815 -0.0065 0.0024 tel12 
2456745.60841 -0.0041 0.0025 tel11 
2456745.60878 -0.0023 0.0024 tel12 
2456745.60900  0.0007 0.0025 tel11 
2456745.60942 -0.0022 0.0024 tel12 
2456745.60960 -0.0023 0.0025 tel11 
2456745.61005  0.0037 0.0024 tel12 
2456745.61020 -0.0012 0.0025 tel11 
2456745.61068 -0.0089 0.0024 tel12 
2456745.61080 -0.0028 0.0025 tel11 
2456745.61131 -0.0012 0.0024 tel12 
2456745.61139 -0.0006 0.0025 tel11 
2456745.61194 -0.0032 0.0025 tel12 
2456745.61199  0.0009 0.0025 tel11 
2456745.61258 -0.0009 0.0025 tel12 
2456745.61259  0.0035 0.0026 tel11 
2456745.61318 -0.0036 0.0026 tel11 
2456745.61321  0.0030 0.0025 tel12 
2456745.61380  0.0026 0.0026 tel11 
2456745.61384 -0.0067 0.0025 tel12 
2456745.61439  0.0031 0.0026 tel11 
2456745.61447 -0.0043 0.0025 tel12 
2456745.61500 -0.0024 0.0026 tel11 
2456745.61508 -0.0012 0.0025 tel12 
2456745.61560 -0.0055 0.0026 tel11 
2456745.61573  0.0014 0.0025 tel12 
2456745.61620  0.0041 0.0026 tel11 
2456745.61635  0.0059 0.0025 tel12 
2456745.61680 -0.0059 0.0026 tel11 
2456745.61698  0.0012 0.0025 tel12 
2456745.61740  0.0075 0.0026 tel11 
2456745.61763 -0.0008 0.0025 tel12 
2456745.61800 -0.0005 0.0026 tel11 
2456745.61826 -0.0065 0.0026 tel12 
2456745.61860  0.0003 0.0027 tel11 
2456745.61890 -0.0000 0.0026 tel12 
2456745.61920  0.0018 0.0027 tel11 
2456745.61952  0.0010 0.0026 tel12 
2456745.61980 -0.0012 0.0027 tel11 
2456745.62016 -0.0059 0.0026 tel12 
2456745.62039  0.0021 0.0027 tel11 
2456745.62080 -0.0070 0.0026 tel12 
2456745.62099  0.0081 0.0027 tel11 
2456745.62143 -0.0000 0.0026 tel12 
2456745.62159 -0.0041 0.0027 tel11 
2456745.62206  0.0040 0.0026 tel12 
2456745.62219  0.0045 0.0027 tel11 
2456745.62268  0.0031 0.0026 tel12 
2456745.62279 -0.0002 0.0027 tel11 
2456745.62702 -0.0011 0.0028 tel11 
2456745.62762 -0.0050 0.0028 tel11 
2456750.48294  0.0047 0.0020 tel11 
2456750.48354 -0.0019 0.0020 tel11 
2456750.50136  0.0006 0.0020 tel11 
2456750.50196  0.0005 0.0020 tel11 
2456750.51931  0.0031 0.0020 tel11 
2456750.51992  0.0046 0.0020 tel11 
2456750.54037  0.0074 0.0021 tel11 
2456750.54096  0.0071 0.0021 tel11 
2456750.57413  0.0024 0.0023 tel11 
2456750.57475  0.0000 0.0023 tel11 
2456750.59091  0.0038 0.0024 tel11 
2456750.59150  0.0033 0.0024 tel11 
2456750.61972  0.0031 0.0029 tel11 
2456750.62031 -0.0002 0.0030 tel11 
2456751.48054  0.0063 0.0024 tel11 
2456751.48113  0.0023 0.0025 tel11 
2456751.49801  0.0058 0.0025 tel11 
2456751.49859 -0.0054 0.0024 tel11 
2456751.51845  0.0114 0.0028 tel11 
2456751.51904 -0.0006 0.0028 tel11 
2456751.53480 -0.0017 0.0025 tel11 
2456751.53540  0.0007 0.0023 tel11 
2456751.56728  0.0125 0.0024 tel11 
2456751.56787  0.0012 0.0024 tel11 
2456751.59287 -0.0117 0.0038 tel11 
2456751.59347  0.0092 0.0032 tel11 
2456751.61503  0.0107 0.0037 tel11 
2456751.61563 -0.0113 0.0058 tel11 
2456752.48208 -0.0010 0.0022 tel11 
2456752.48269  0.0033 0.0021 tel11 
2456752.49900 -0.0000 0.0020 tel11 
2456752.49960  0.0002 0.0020 tel11 
2456752.52180 -0.0014 0.0020 tel11 
2456752.52240  0.0007 0.0020 tel11 
2456752.53953 -0.0084 0.0021 tel11 
2456752.54013  0.0004 0.0021 tel11 
2456752.56131  0.0008 0.0022 tel11 
2456752.56190  0.0028 0.0022 tel11 
2456752.58375  0.0267 0.0025 tel11 
2456752.58434  0.0293 0.0026 tel11 
2456752.60246  0.0781 0.0027 tel11 
2456752.60306  0.0822 0.0028 tel11 
2456753.48335  0.0020 0.0020 tel11 
2456753.48396 -0.0015 0.0020 tel11 
2456753.50113  0.0071 0.0020 tel11 
2456753.50173  0.0012 0.0020 tel11 
2456753.51801  0.0046 0.0021 tel11 
2456753.51860 -0.0016 0.0020 tel11 
2456753.53547  0.0021 0.0021 tel11 
2456753.53605  0.0007 0.0021 tel11 
2456753.55959  0.0018 0.0022 tel11 
2456753.56020  0.0021 0.0023 tel11 
2456753.58864 -0.0065 0.0026 tel11 
2456753.58925  0.0079 0.0026 tel11 
2456753.60773 -0.0082 0.0030 tel11 
2456753.60834  0.0037 0.0029 tel11 
2456754.47844  0.0036 0.0021 tel11 
2456754.47904  0.0017 0.0020 tel11 
2456754.49709  0.0009 0.0020 tel11 
2456754.49769 -0.0037 0.0020 tel11 
2456754.52437 -0.0053 0.0021 tel11 
2456754.52497  0.0056 0.0021 tel11 
2456754.56267  0.0024 0.0023 tel11 
2456754.56327  0.0043 0.0023 tel11 
2456754.59092 -0.0000 0.0026 tel11 
2456754.59152 -0.0038 0.0026 tel11 
2456755.48029  0.0058 0.0020 tel11 
2456755.48089  0.0011 0.0020 tel11 
2456755.52382 -0.0076 0.0021 tel11 
2456755.52442 -0.0033 0.0021 tel11 
2456755.55315  0.0034 0.0023 tel11 
2456755.55375  0.0001 0.0023 tel11 
2456755.57675  0.0014 0.0025 tel11 
2456755.57735 -0.0168 0.0029 tel11 
2456755.60818  0.0005 0.0032 tel11 
2456755.60879 -0.0054 0.0032 tel11 
2456756.47589 -0.0010 0.0021 tel11 
2456756.47649 -0.0032 0.0021 tel11 
2456756.49293 -0.0012 0.0020 tel11 
2456756.49353  0.0015 0.0020 tel11 
2456756.51009  0.0001 0.0021 tel11 
2456756.51069  0.0004 0.0021 tel11 
2456756.53288  0.0005 0.0022 tel11 
2456756.53348  0.0010 0.0022 tel11 
2456756.55387 -0.0023 0.0023 tel11 
2456756.55447 -0.0035 0.0023 tel11 
2456756.59065  0.0017 0.0027 tel11 
2456756.59125 -0.0103 0.0027 tel11 
2456757.47498  0.0073 0.0021 tel11 
2456757.47559  0.0055 0.0021 tel11 
2456757.49182  0.0044 0.0021 tel11 
2456757.49242  0.0031 0.0021 tel11 
2456757.52342  0.0049 0.0021 tel11 
2456757.52402  0.0023 0.0022 tel11 
2456757.55464  0.0043 0.0023 tel11 
2456757.55524  0.0070 0.0023 tel11 
2456757.57918 -0.0042 0.0026 tel11 
2456757.57979  0.0004 0.0026 tel11 
2456757.59880  0.0029 0.0030 tel11 
2456757.59940  0.0075 0.0030 tel11 
2456758.47429  0.0032 0.0021 tel11 
2456758.47489  0.0032 0.0021 tel11 
2456758.49144  0.0062 0.0021 tel11 
2456758.49204  0.0031 0.0021 tel11 
2456758.51256  0.0034 0.0021 tel11 
2456758.51317 -0.0012 0.0021 tel11 
2456758.52906 -0.0016 0.0022 tel11 
2456758.52968  0.0003 0.0022 tel11 
2456758.55203  0.0040 0.0024 tel11 
2456758.55263 -0.0024 0.0024 tel11 
2456758.58062  0.0058 0.0027 tel11 
2456758.58122 -0.0031 0.0027 tel11 
2456758.60123  0.0088 0.0032 tel11 
2456758.60184  0.0110 0.0032 tel11 
2456759.47328 -0.0037 0.0021 tel11 
2456759.47387  0.0021 0.0021 tel11 
2456759.49201  0.0018 0.0021 tel11 
2456759.49261  0.0008 0.0021 tel11 
2456759.51936 -0.0020 0.0021 tel11 
2456759.51996 -0.0010 0.0021 tel11 
2456759.54526 -0.0048 0.0023 tel11 
2456759.54587  0.0003 0.0023 tel11 
2456759.56906 -0.0116 0.0025 tel11 
2456759.56966 -0.0123 0.0025 tel11 
2456759.58973 -0.0042 0.0029 tel11 
2456759.59034 -0.0066 0.0029 tel11 
2456762.47300 -0.0011 0.0021 tel11 
2456762.47360 -0.0030 0.0021 tel11 
2456762.49170 -0.0004 0.0021 tel11 
2456762.49231 -0.0003 0.0021 tel11 
2456762.51061 -0.0018 0.0021 tel11 
2456762.51120 -0.0030 0.0021 tel11 
2456762.52829 -0.0022 0.0022 tel11 
2456762.52888 -0.0016 0.0022 tel11 
2456762.54602 -0.0011 0.0024 tel11 
2456762.54662  0.0040 0.0024 tel11 
2456762.56352  0.0020 0.0026 tel11 
2456762.56412 -0.0055 0.0026 tel11 
2456762.58303  0.0038 0.0029 tel11 
2456762.58362  0.0024 0.0030 tel11 
2456763.47245  0.0024 0.0021 tel11 
2456763.47305 -0.0024 0.0021 tel11 
2456763.48824 -0.0008 0.0020 tel11 
2456763.48883 -0.0002 0.0020 tel11 
2456763.50721  0.0013 0.0021 tel11 
2456763.50780  0.0008 0.0021 tel11 
2456763.52896  0.0025 0.0023 tel11 
2456763.52955  0.0045 0.0023 tel11 
2456763.54879  0.0069 0.0024 tel11 
2456763.54939  0.0055 0.0024 tel11 
2456763.56725 -0.0009 0.0027 tel11 
2456763.56784 -0.0014 0.0027 tel11 
2456763.58580 -0.0093 0.0031 tel11 
2456763.58640 -0.0015 0.0031 tel11 
2456764.46766 -0.0059 0.0021 tel11 
2456764.46828  0.0025 0.0021 tel11 
2456764.48359 -0.0054 0.0020 tel11 
2456764.48419 -0.0022 0.0020 tel11 
2456764.50067 -0.0020 0.0021 tel11 
2456764.50128 -0.0013 0.0021 tel11 
2456764.52492  0.0009 0.0022 tel11 
2456764.52552  0.0003 0.0022 tel11 
2456764.54459 -0.0022 0.0024 tel11 
2456764.54518 -0.0066 0.0024 tel11 
2456764.56390 -0.0013 0.0027 tel11 
2456764.56450 -0.0047 0.0026 tel11 
2456764.58231 -0.0029 0.0031 tel11 
2456764.58291 -0.0059 0.0031 tel11 
2456765.46574  0.0011 0.0028 tel11 
2456765.46633  0.0016 0.0028 tel11 
2456765.48440 -0.0044 0.0027 tel11 
2456765.48500  0.0032 0.0028 tel11 
2456765.50161  0.0026 0.0026 tel11 
2456765.50221  0.0040 0.0025 tel11 
2456765.54264 -0.0067 0.0048 tel11 
2456765.54323  0.0154 0.0219 tel11 
2456766.46497  0.0066 0.0022 tel11 
2456766.46557  0.0032 0.0022 tel11 
2456766.48098  0.0008 0.0021 tel11 
2456766.48157  0.0055 0.0021 tel11 
2456766.49803  0.0021 0.0021 tel11 
2456766.49863  0.0055 0.0021 tel11 
2456766.52061  0.0029 0.0022 tel11 
2456766.52121  0.0019 0.0022 tel11 
2456766.54530  0.0077 0.0025 tel11 
2456766.54590 -0.0017 0.0025 tel11 
2456766.56512 -0.0033 0.0028 tel11 
2456766.56572  0.0028 0.0028 tel11 
2456767.46325  0.0055 0.0022 tel11 
2456767.46385  0.0044 0.0022 tel11 
2456767.47898  0.0074 0.0020 tel11 
2456767.47958  0.0010 0.0020 tel11 
2456767.49882  0.0027 0.0021 tel11 
2456767.49942  0.0069 0.0021 tel11 
2456767.52129  0.0068 0.0022 tel11 
2456767.52188  0.0059 0.0022 tel11 
2456767.54148  0.0023 0.0024 tel11 
2456767.54208  0.0118 0.0024 tel11 
2456767.55956  0.0013 0.0027 tel11 
2456767.56016 -0.0008 0.0027 tel11 
2456768.46249 -0.0034 0.0022 tel11 
2456768.46308 -0.0056 0.0022 tel11 
2456768.47897  0.0002 0.0020 tel11 
2456768.47959  0.0002 0.0020 tel11 
2456768.49929  0.0001 0.0021 tel11 
2456768.49989  0.0025 0.0021 tel11 
2456768.52041 -0.0052 0.0022 tel11 
2456768.52100 -0.0021 0.0022 tel11 
2456768.54531 -0.0011 0.0025 tel11 
2456768.54591  0.0020 0.0025 tel11 
2456768.56506 -0.0053 0.0029 tel11 
2456768.56566 -0.0037 0.0029 tel11 
2456769.46173 -0.0040 0.0022 tel11 
2456769.46233 -0.0009 0.0021 tel11 
2456769.48053 -0.0088 0.0021 tel11 
2456769.48113 -0.0071 0.0021 tel11 
2456769.50209 -0.0013 0.0022 tel11 
2456769.50269 -0.0052 0.0022 tel11 
2456769.54443 -0.0001 0.0025 tel11 
2456769.54502 -0.0010 0.0025 tel11 
2456770.46095 -0.0075 0.0023 tel11 
2456770.46155 -0.0012 0.0023 tel11 
2456770.48068  0.0005 0.0021 tel11 
2456770.48128 -0.0062 0.0021 tel11 
2456770.49820 -0.0011 0.0021 tel11 
2456770.49881 -0.0051 0.0021 tel11 
2456770.52050 -0.0011 0.0023 tel11 
2456770.52111 -0.0070 0.0023 tel11 
2456770.54174 -0.0079 0.0025 tel11 
2456770.54235 -0.0003 0.0025 tel11 
2456770.56363 -0.0098 0.0030 tel11 
2456770.56423 -0.0047 0.0030 tel11 
2456771.46100 -0.0013 0.0023 tel11 
2456771.46160  0.0033 0.0023 tel11 
2456771.47818  0.0043 0.0021 tel11 
2456771.47877  0.0034 0.0021 tel11 
2456771.49492 -0.0011 0.0022 tel11 
2456771.49552 -0.0021 0.0022 tel11 
2456771.51406 -0.0003 0.0023 tel11 
2456771.51466  0.0004 0.0023 tel11 
2456771.54023  0.0013 0.0025 tel11 
2456771.54084 -0.0046 0.0026 tel11 
2456771.55939  0.0006 0.0029 tel11 
2456771.55999 -0.0043 0.0029 tel11 
2456772.46107  0.0008 0.0022 tel11 
2456772.46167  0.0009 0.0022 tel11 
2456772.48328 -0.0002 0.0021 tel11 
2456772.48387  0.0016 0.0021 tel11 
2456772.54658  0.0000 0.0027 tel11 
2456772.54718 -0.0050 0.0027 tel11 
2456773.45828 -0.0033 0.0044 tel11 
2456773.45887  0.0073 0.0066 tel11 
2456773.47495  0.0015 0.0027 tel11 
2456773.47555  0.0413 0.0044 tel11 
2456773.50123  0.0318 0.0030 tel11 
2456773.50183 -0.0027 0.0022 tel11 
2456773.52218 -0.0684 0.0226 tel11 
2456773.52278 -0.0610 0.0100 tel11 
2456773.54038  0.0057 0.0030 tel11 
2456773.54098 -0.0011 0.0031 tel11 
2456775.46758  0.0019 0.0021 tel11 
2456775.46817  0.0001 0.0021 tel11 
2456775.48367 -0.0005 0.0021 tel11 
2456775.48427  0.0013 0.0021 tel11 
2456775.50467 -0.0002 0.0023 tel11 
2456775.50528  0.0015 0.0023 tel11 
2456775.52535  0.0006 0.0025 tel11 
2456775.52595  0.0023 0.0025 tel11 
2456775.54629 -0.0025 0.0029 tel11 
2456775.54690 -0.0060 0.0029 tel11 
2456776.45639 -0.0007 0.0025 tel11 
2456776.45698  0.0009 0.0024 tel11 
2456776.47338 -0.0017 0.0021 tel11 
2456776.47397 -0.0057 0.0021 tel11 
2456776.49346 -0.0007 0.0022 tel11 
2456776.49405 -0.0013 0.0022 tel11 
2456776.51678 -0.0053 0.0024 tel11 
2456776.51738 -0.0044 0.0024 tel11 
2456778.45505  0.0074 0.0022 tel11 
2456778.45566  0.0077 0.0022 tel11 
2456778.47081  0.0597 0.0022 tel11 
2456778.47141  0.0616 0.0022 tel11 
2456778.49052  0.0459 0.0023 tel11 
2456778.49112  0.0446 0.0023 tel11 
2456778.52065  0.0071 0.0027 tel11 
2456778.52124  0.0127 0.0027 tel11 
2456778.54014  0.0057 0.0029 tel11 
2456778.54075 -0.0055 0.0030 tel11 
2456781.46526 -0.0023 0.0022 tel11 
2456781.46587 -0.0034 0.0021 tel11 
2456781.48480 -0.0009 0.0023 tel11 
2456781.48538  0.0019 0.0023 tel11 
2456781.50399  0.0042 0.0024 tel11 
2456781.50459  0.0005 0.0025 tel11 
2456781.52221 -0.0050 0.0027 tel11 
2456781.52281  0.0030 0.0027 tel11 
2456782.45144  0.0025 0.0026 tel11 
2456782.45205  0.0050 0.0025 tel11 
2456782.47134  0.0002 0.0022 tel11 
2456782.47194  0.0015 0.0022 tel11 
2456782.49054  0.0028 0.0023 tel11 
2456782.49115 -0.0049 0.0023 tel11 
2456782.50867 -0.0096 0.0027 tel11 
2456782.50928 -0.0036 0.0027 tel11 
2456782.52797  0.0076 0.0029 tel11 
2456782.52859 -0.0030 0.0029 tel11 
2456784.46629 -0.0043 0.0022 tel11 
2456784.46689  0.0008 0.0022 tel11 
2456784.49477  0.0060 0.0025 tel11 
2456784.49536  0.0015 0.0025 tel11 
2456784.52465  0.0016 0.0030 tel11 
2456784.52525  0.0015 0.0030 tel11 
2456785.45264 -0.0044 0.0025 tel11 
2456785.45324 -0.0054 0.0024 tel11 
2456785.47625 -0.0027 0.0023 tel11 
2456785.47685 -0.0029 0.0023 tel11 
2456785.50453 -0.0073 0.0026 tel11 
2456785.50514 -0.0019 0.0026 tel11 
2456786.45682 -0.0079 0.0023 tel11 
2456786.45743 -0.0037 0.0023 tel11 
2456786.47809 -0.0056 0.0023 tel11 
2456786.47869 -0.0034 0.0024 tel11 
2456786.50235 -0.0076 0.0026 tel11 
2456786.50295 -0.0031 0.0026 tel11 
2456789.48217 -0.0040 0.0025 tel11 
2456789.48277  0.0053 0.0025 tel11 
2456790.45552  0.0052 0.0024 tel11 
2456790.45612 -0.0002 0.0024 tel11 
2456790.47685 -0.0033 0.0025 tel11 
2456790.47745 -0.0082 0.0025 tel11 
2456790.51166  0.0070 0.0031 tel11 
2456790.51225 -0.0049 0.0031 tel11 
2456791.45678 -0.0014 0.0023 tel11 
2456791.45737 -0.0050 0.0023 tel11 
2456791.47836 -0.0068 0.0025 tel11 
2456791.47896 -0.0004 0.0025 tel11 
2456791.50273 -0.0050 0.0030 tel11 
2456791.50334  0.0030 0.0030 tel11 
2456792.45705  0.0042 0.0024 tel11 
2456792.45765  0.0055 0.0024 tel11 
2456792.47607  0.0088 0.0026 tel11 
2456792.47669  0.0015 0.0026 tel11 
2456792.50037  0.0035 0.0031 tel11 
2456792.50097  0.0094 0.0031 tel11 
2456793.45416  0.0044 0.0024 tel11 
2456793.45476 -0.0011 0.0024 tel11 
2456793.47413 -0.0002 0.0025 tel11 
2456793.47473 -0.0015 0.0025 tel11 
2456793.50010 -0.0022 0.0030 tel11 
2456793.50070 -0.0021 0.0030 tel11 
2456795.44682 -0.0017 0.0027 tel11 
2456795.44743 -0.0016 0.0027 tel11 
2456795.47841  0.0008 0.0027 tel11 
2456795.47901 -0.0050 0.0027 tel11 
2456796.45425  0.0030 0.0024 tel11 
2456796.45484  0.0008 0.0024 tel11 
2456796.48414  0.0020 0.0028 tel11 
2456796.48475  0.0080 0.0029 tel11 
2456801.44275  0.0074 0.0032 tel11 
2456801.44334 -0.0093 0.0031 tel11 
2456801.47023  0.0058 0.0029 tel11 
2456801.47085 -0.0043 0.0030 tel11 
2456802.44754 -0.0013 0.0028 tel11 
2456802.44814  0.0035 0.0027 tel11 
2456802.47105  0.0019 0.0030 tel11 
2456802.47166  0.0010 0.0030 tel11 
2456804.44179  0.0006 0.0031 tel11 
2456804.44240  0.0029 0.0030 tel11 
2456804.47151  0.0045 0.0031 tel11 
2456804.47211  0.0010 0.0031 tel11 
2456809.44321  0.0034 0.0031 tel11 
2456809.44382  0.0022 0.0031 tel11 
2456810.44530  0.0017 0.0031 tel11 
2456810.44591 -0.0030 0.0031 tel11 
2456811.44485 -0.0014 0.0033 tel11 
2456811.44544  0.0032 0.0033 tel11 
2456876.93945 -0.0061 0.0036 tel11 
2456876.94003  0.0005 0.0038 tel11 
2456877.93718  0.0012 0.0033 tel11 
2456877.93778 -0.0061 0.0034 tel11 
2456878.93552  0.0017 0.0032 tel11 
2456878.93612 -0.0060 0.0032 tel11 
2456879.93367  0.0071 0.0032 tel11 
2456879.93428 -0.0056 0.0033 tel11 
2456880.92887  0.0003 0.0032 tel11 
2456880.92947  0.0022 0.0032 tel11 
2456881.92655  0.0053 0.0031 tel11 
2456881.92717 -0.0015 0.0031 tel11 
2456882.92399 -0.0023 0.0030 tel11 
2456882.92460 -0.0002 0.0030 tel11 
2456884.91872 -0.0028 0.0031 tel11 
2456884.91933  0.0187 0.0031 tel11 
2456885.91660 -0.0016 0.0030 tel11 
2456885.91721 -0.0014 0.0030 tel11 
2456886.91391 -0.0044 0.0030 tel11 
2456886.91452  0.0029 0.0030 tel11 
2456886.93308 -0.0001 0.0032 tel11 
2456886.93368 -0.0072 0.0032 tel11 
2456887.91002 -0.0066 0.0030 tel11 
2456887.91063 -0.0009 0.0030 tel11 
2456888.90803  0.0066 0.0030 tel11 
2456888.90863  0.0012 0.0030 tel11 
2456888.92679  0.0063 0.0029 tel11 
2456888.92740  0.0023 0.0029 tel11 
2456889.90435  0.0050 0.0030 tel11 
2456889.90495 -0.0006 0.0030 tel11 
2456889.92581 -0.0026 0.0028 tel11 
2456889.92642 -0.0037 0.0028 tel11 
2456890.90270 -0.0073 0.0030 tel11 
2456890.90332  0.0100 0.0030 tel11 
2456890.92330  0.0000 0.0027 tel11 
2456890.92391 -0.0059 0.0027 tel11 
2456891.90030 -0.0016 0.0030 tel11 
2456891.90090  0.0012 0.0030 tel11 
2456891.91965 -0.0070 0.0027 tel11 
2456891.92025 -0.0025 0.0027 tel11 
2456894.91078 -0.0015 0.0026 tel11 
2456894.91139  0.0103 0.0026 tel11 
2456895.88921  0.0026 0.0030 tel11 
2456895.88981 -0.0003 0.0030 tel11 
2456895.91147  0.0007 0.0026 tel11 
2456895.91207  0.0026 0.0026 tel11 
2456904.86586  0.0054 0.0030 tel11 
2456904.86646 -0.0040 0.0030 tel11 
2456904.88327 -0.0049 0.0027 tel11 
2456904.88387 -0.0002 0.0027 tel11 
2456904.89959 -0.0035 0.0024 tel11 
2456904.90019  0.0064 0.0024 tel11 
2456904.91598 -0.0013 0.0023 tel11 
2456904.91658  0.0027 0.0023 tel11 
2456907.85727  0.0702 0.0031 tel11 
2456907.85787  0.0651 0.0031 tel11 
2456907.87737  0.0049 0.0026 tel11 
2456907.87797 -0.0022 0.0026 tel11 
2456907.90351  0.0029 0.0023 tel11 
2456907.90411  0.0013 0.0023 tel11 
2456908.85429 -0.0008 0.0031 tel11 
2456908.85490 -0.0041 0.0033 tel11 
2456908.87162  0.0007 0.0034 tel11 
2456908.87222  0.0030 0.0040 tel11 
2456908.89032  0.0049 0.0026 tel11 
2456908.89091  0.0031 0.0034 tel11 
2456908.91545 -0.0012 0.0023 tel11 
2456908.91605  0.0105 0.0031 tel11 
2456909.85192  0.0011 0.0034 tel11 
2456909.85252  0.0097 0.0034 tel11 
2456909.87003 -0.0010 0.0027 tel11 
2456909.87063  0.0085 0.0027 tel11 
2456909.89822  0.0051 0.0024 tel11 
2456909.89883 -0.0080 0.0024 tel11 
2456910.84984 -0.0019 0.0031 tel11 
2456910.85044  0.0050 0.0030 tel11 
2456910.89367  0.0099 0.0024 tel11 
2456910.89427  0.0089 0.0024 tel11 
2456912.84446  0.0020 0.0030 tel11 
2456912.84508  0.0012 0.0030 tel11 
2456912.86399  0.0001 0.0026 tel11 
2456912.86460 -0.0004 0.0026 tel11 
2456912.89065 -0.0029 0.0023 tel11 
2456912.89125  0.0020 0.0023 tel11 
2456912.91330 -0.0027 0.0023 tel11 
2456912.91389  0.0067 0.0023 tel11 
2456915.83880  0.0098 0.0050 tel11 
2456915.83940 -0.0043 0.0055 tel11 
2456915.86225  0.0071 0.0031 tel11 
2456915.86285 -0.0006 0.0027 tel11 
2456915.88112  0.0059 0.0025 tel11 
2456915.88173 -0.0014 0.0027 tel11 
2456915.90247  0.0040 0.0025 tel11 
2456915.90307  0.0042 0.0025 tel11 
2456916.84471  0.0176 0.0040 tel11 
2456916.86197  0.0061 0.0028 tel11 
2456916.86256 -0.0000 0.0038 tel11 
2456916.87962  0.0137 0.0036 tel11 
2456916.88022  0.0109 0.0026 tel11 
2456916.89688  0.0001 0.0026 tel11 
2456916.89750  0.0084 0.0024 tel11 
2456917.83081 -0.0039 0.0030 tel11 
2456917.83142  0.0007 0.0030 tel11 
2456917.84991  0.0055 0.0026 tel11 
2456917.85053  0.0065 0.0026 tel11 
2456917.87550  0.0051 0.0023 tel11 
2456917.87610  0.0018 0.0023 tel11 
2456917.89533  0.0005 0.0022 tel11 
2456917.89593 -0.0014 0.0022 tel11 
2456918.83659  0.0080 0.0029 tel11 
2456918.83721  0.0083 0.0028 tel11 
2456918.85997  0.0082 0.0025 tel11 
2456918.86057  0.0029 0.0025 tel11 
2456918.88790 -0.0022 0.0022 tel11 
2456918.88851 -0.0018 0.0022 tel11 
2456918.90805  0.0024 0.0022 tel11 
2456918.90865  0.0064 0.0026 tel11 
2456919.82494  0.0639 0.0074 tel11 
2456919.82554 -0.0426 0.0053 tel11 
2456920.82324  0.0045 0.0030 tel11 
2456920.82385  0.0040 0.0030 tel11 
2456920.85078 -0.0013 0.0025 tel11 
2456920.85138  0.0063 0.0025 tel11 
2456920.87893  0.0032 0.0022 tel11 
2456920.87952 -0.0006 0.0022 tel11 
2456920.89862  0.0014 0.0021 tel11 
2456920.89921  0.0038 0.0021 tel11 
2456921.82314  0.0057 0.0029 tel11 
2456921.82374  0.0165 0.0029 tel11 
2456921.84371  0.0031 0.0025 tel11 
2456921.84431  0.0035 0.0025 tel11 
2456921.86625  0.0078 0.0023 tel11 
2456921.86685  0.0046 0.0023 tel11 
2456921.88634  0.0041 0.0022 tel11 
2456921.88694  0.0064 0.0022 tel11 
2456922.81640  0.0013 0.0031 tel11 
2456922.81701  0.0008 0.0030 tel11 
2456922.85354  0.0013 0.0024 tel11 
2456922.85414 -0.0006 0.0024 tel11 
2456922.87960  0.0013 0.0022 tel11 
2456922.88020  0.0070 0.0022 tel11 
2456922.90000 -0.0003 0.0021 tel11 
2456922.90060  0.0031 0.0021 tel11 
2456924.81197  0.0043 0.0030 tel11 
2456924.81257  0.0039 0.0030 tel11 
2456924.83420 -0.0033 0.0025 tel11 
2456924.83481 -0.0049 0.0025 tel11 
2456924.86427  0.0015 0.0022 tel11 
2456924.86487  0.0030 0.0022 tel11 
2456924.88440 -0.0003 0.0021 tel11 
2456924.88499  0.0036 0.0021 tel11 
2456924.90486 -0.0027 0.0023 tel11 
2456924.90546  0.0006 0.0023 tel11 
2456925.81337  0.0031 0.0029 tel11 
2456925.81398  0.0024 0.0029 tel11 
2456925.83994  0.0117 0.0025 tel11 
2456925.84056  0.0010 0.0025 tel11 
2456925.85755  0.0048 0.0023 tel11 
2456925.85820  0.0036 0.0023 tel11 
2456925.87860  0.0022 0.0022 tel11 
2456925.87920  0.0076 0.0022 tel11 
2456927.80397  0.0078 0.0030 tel11 
2456927.80460  0.0110 0.0030 tel11 
2456927.82422  0.0019 0.0026 tel11 
2456927.82481 -0.0002 0.0026 tel11 
2456927.84706  0.0006 0.0023 tel11 
2456927.84766  0.0080 0.0023 tel11 
2456927.86703 -0.0011 0.0022 tel11 
2456927.86766  0.0085 0.0022 tel11 
2456927.88526  0.0030 0.0021 tel11 
2456927.88586  0.0038 0.0021 tel11 
2456927.90267  0.0061 0.0022 tel11 
2456927.90327  0.0058 0.0022 tel11 
2456928.80076  0.0024 0.0042 tel11 
2456928.80137  0.0074 0.0043 tel11 
2456928.82211  0.0093 0.0043 tel11 
2456928.82271  0.0031 0.0041 tel11 
2456928.83754  0.0074 0.0041 tel11 
2456928.83816  0.0082 0.0044 tel11 
2456928.86930  0.0059 0.0026 tel11 
2456928.86991 -0.0016 0.0024 tel11 
2456928.88968 -0.0022 0.0024 tel11 
2456928.89028  0.0004 0.0023 tel11 
2456929.86914 -0.0000 0.0023 tel11 
2456929.86974  0.0021 0.0023 tel11 
2456929.89150 -0.0038 0.0032 tel11 
2456929.89210  0.0042 0.0032 tel11 
2456930.79583  0.0027 0.0030 tel11 
2456930.79643 -0.0062 0.0030 tel11 
2456930.82041  0.0118 0.0025 tel11 
2456930.82101 -0.0004 0.0025 tel11 
2456930.84023  0.0026 0.0023 tel11 
2456930.84083  0.0028 0.0023 tel11 
2456930.85939  0.0028 0.0022 tel11 
2456930.86000  0.0058 0.0022 tel11 
2456930.88251  0.0030 0.0021 tel11 
2456930.88311  0.0084 0.0021 tel11 
2456931.79321  0.0018 0.0030 tel11 
2456931.79383 -0.0022 0.0030 tel11 
2456931.81668  0.0030 0.0026 tel11 
2456931.81728  0.0077 0.0025 tel11 
2456931.83683  0.0070 0.0023 tel11 
2456931.83747  0.0068 0.0024 tel11 
2456931.85743  0.0081 0.0023 tel11 
2456931.85804  0.0066 0.0022 tel11 
2456931.87784  0.0063 0.0021 tel11 
2456931.87846  0.0100 0.0021 tel11 
2456931.90342  0.0065 0.0025 tel11 
2456931.90403  0.0059 0.0027 tel11 
2456932.79002  0.0062 0.0030 tel11 
2456932.79063  0.0073 0.0030 tel11 
2456932.81127  0.0060 0.0026 tel11 
2456932.81188  0.0017 0.0026 tel11 
2456932.83218  0.0055 0.0023 tel11 
2456932.83278  0.0039 0.0023 tel11 
2456932.85457  0.0059 0.0022 tel11 
2456932.85517  0.0034 0.0022 tel11 
2456932.87688  0.0035 0.0021 tel11 
2456932.87748  0.0042 0.0021 tel11 
2456932.89618  0.0042 0.0022 tel11 
2456932.89678  0.0040 0.0022 tel11 
2456936.77962 -0.0122 0.0031 tel11 
2456936.78023  0.0055 0.0031 tel11 
2456936.79919  0.0062 0.0027 tel11 
2456936.79979 -0.0003 0.0027 tel11 
2456936.81894  0.0023 0.0024 tel11 
2456936.81954 -0.0004 0.0024 tel11 
2456936.84343 -0.0037 0.0022 tel11 
2456936.84402 -0.0015 0.0022 tel11 
2456936.86485  0.0057 0.0021 tel11 
2456936.86546  0.0082 0.0021 tel11 
2456936.88538 -0.0215 0.0020 tel11 
2456936.88598 -0.0206 0.0020 tel11 
2456937.79952 -0.0006 0.0026 tel11 
2456937.80012  0.0036 0.0026 tel11 
2456937.82315  0.0032 0.0023 tel11 
2456937.82377 -0.0028 0.0023 tel11 
2456937.84361  0.0039 0.0022 tel11 
2456937.84420  0.0056 0.0022 tel11 
2456937.86508 -0.0007 0.0021 tel11 
2456937.86569  0.0026 0.0021 tel11 
2456937.88125  0.0039 0.0020 tel11 
2456937.88185 -0.0016 0.0020 tel11 
2456938.77553 -0.0038 0.0030 tel11 
2456938.77613  0.0007 0.0030 tel11 
2456938.81412  0.0016 0.0024 tel11 
2456938.81472 -0.0026 0.0024 tel11 
2456938.85856  0.0012 0.0021 tel11 
2456938.85917 -0.0001 0.0021 tel11 
2456938.88725 -0.0036 0.0021 tel11 
2456938.88786 -0.0019 0.0021 tel11 
2456939.77265 -0.0039 0.0030 tel11 
2456939.77325 -0.0093 0.0030 tel11 
2456939.79336  0.0016 0.0026 tel11 
2456939.79395 -0.0129 0.0026 tel11 
2456939.81796 -0.0067 0.0023 tel11 
2456939.81856 -0.0004 0.0023 tel11 
2456939.84290 -0.0014 0.0022 tel11 
2456939.84350 -0.0028 0.0022 tel11 
2456939.87067 -0.0040 0.0021 tel11 
2456939.87127 -0.0056 0.0022 tel11 
2456939.89233 -0.0045 0.0022 tel11 
2456939.89293 -0.0093 0.0023 tel11 
2456940.77245  0.0622 0.0031 tel11 
2456940.77306  0.0700 0.0030 tel11 
2456941.79017 -0.0032 0.0027 tel11 
2456941.79076  0.0056 0.0026 tel11 
2456941.80899 -0.0110 0.0025 tel11 
2456941.80960  0.0023 0.0026 tel11 
2456941.82736  0.0044 0.0025 tel11 
2456941.82796  0.0063 0.0024 tel11 
2456941.84855  0.0093 0.0026 tel11 
2456941.86658 -0.0081 0.0032 tel11 
2456942.76758 -0.0032 0.0030 tel11 
2456942.76819  0.0072 0.0030 tel11 
2456942.79734  0.0022 0.0026 tel11 
2456942.79794 -0.0003 0.0025 tel11 
2456942.83761  0.0060 0.0024 tel11 
2456942.83821  0.0086 0.0024 tel11 
2456942.85931  0.0075 0.0027 tel11 
2456942.85991  0.0013 0.0025 tel11 
2456942.88327  0.0084 0.0022 tel11 
2456942.88388 -0.0009 0.0022 tel11 
2456943.76118  0.0073 0.0031 tel11 
2456943.76179 -0.0099 0.0031 tel11 
2456943.78601 -0.0007 0.0026 tel11 
2456943.80945  0.0021 0.0024 tel11 
2456943.81005 -0.0019 0.0025 tel11 
2456943.89049 -0.0042 0.0022 tel11 
2456943.89109  0.0014 0.0022 tel11 
2456944.75945  0.0103 0.0051 tel11 
2456944.76005  0.0040 0.0054 tel11 
2456944.77951 -0.0015 0.0046 tel11 
2456944.78010 -0.0000 0.0042 tel11 
2456944.80089  0.0020 0.0034 tel11 
2456944.80148  0.0022 0.0033 tel11 
2456944.82094  0.0020 0.0033 tel11 
2456944.82154  0.0023 0.0034 tel11 
2456944.84287 -0.0057 0.0024 tel11 
2456944.84348 -0.0000 0.0024 tel11 
2456944.86234  0.0003 0.0023 tel11 
2456944.86294  0.0019 0.0023 tel11 
2456944.88693  0.0026 0.0030 tel11 
2456944.88754 -0.0054 0.0031 tel11 
2456948.74827  0.0044 0.0030 tel11 
2456948.74889  0.0120 0.0030 tel11 
2456948.77152 -0.0011 0.0026 tel11 
2456948.77213 -0.0011 0.0026 tel11 
2456948.79463  0.0022 0.0023 tel11 
2456948.79522  0.0007 0.0023 tel11 
2456948.81753  0.0043 0.0022 tel11 
2456948.81813 -0.0040 0.0022 tel11 
2456948.83783 -0.0002 0.0021 tel11 
2456948.83844  0.0002 0.0021 tel11 
2456948.86329  0.0001 0.0020 tel11 
2456948.86389  0.0031 0.0020 tel11 
2456948.88576 -0.0010 0.0021 tel11 
2456948.88636  0.0013 0.0021 tel11 
2456950.74287 -0.0043 0.0031 tel11 
2456950.74349  0.0004 0.0030 tel11 
2456950.76411 -0.0030 0.0026 tel11 
2456950.76471 -0.0014 0.0026 tel11 
2456950.78356 -0.0056 0.0024 tel11 
2456950.78417 -0.0035 0.0024 tel11 
2456950.80507 -0.0056 0.0022 tel11 
2456950.80567 -0.0061 0.0022 tel11 
2456950.82517 -0.0046 0.0022 tel11 
2456950.82577 -0.0038 0.0021 tel11 
2456950.84729 -0.0015 0.0021 tel11 
2456950.84789  0.0016 0.0020 tel11 
2456950.86491 -0.0067 0.0020 tel11 
2456950.86551 -0.0056 0.0020 tel11 
2456950.88132 -0.0002 0.0020 tel11 
2456950.88192 -0.0009 0.0020 tel11 
2456951.73955  0.0060 0.0031 tel11 
2456951.74015  0.0068 0.0031 tel11 
2456951.76160 -0.0007 0.0026 tel11 
2456951.76221 -0.0025 0.0026 tel11 
2456951.78351  0.0004 0.0024 tel11 
2456951.78411  0.0009 0.0023 tel11 
2456951.81294 -0.0039 0.0021 tel11 
2456951.81353  0.0020 0.0021 tel11 
2456951.83642  0.0015 0.0021 tel11 
2456951.83701  0.0023 0.0021 tel11 
2456951.85655 -0.0030 0.0020 tel11 
2456951.85715 -0.0032 0.0020 tel11 
2456952.73694  0.0014 0.0031 tel11 
2456952.73755  0.0100 0.0030 tel11 
2456952.76375  0.0004 0.0025 tel11 
2456952.76436 -0.0050 0.0025 tel11 
2456952.80739  0.0039 0.0022 tel11 
2456952.80799  0.0000 0.0022 tel11 
2456952.83489  0.0047 0.0021 tel11 
2456952.83549  0.0041 0.0024 tel11 
2456952.86147  0.0069 0.0021 tel11 
2456952.86206 -0.0035 0.0023 tel11 
2456952.88632  0.0201 0.0224 tel11 
2456952.88693  0.0140 0.0182 tel11 
2456953.73497  0.0048 0.0031 tel11 
2456953.73557 -0.0105 0.0031 tel11 
2456953.77035 -0.0023 0.0026 tel11 
2456953.77095  0.0127 0.0028 tel11 
2456953.79248 -0.0073 0.0023 tel11 
2456953.79307  0.0007 0.0023 tel11 
2456953.81222  0.0032 0.0022 tel11 
2456953.81282 -0.0027 0.0022 tel11 
2456953.83242  0.0027 0.0021 tel11 
2456953.83302 -0.0019 0.0021 tel11 
2456953.85698  0.0025 0.0021 tel11 
2456953.85758  0.0002 0.0021 tel11 
2456954.73203  0.0085 0.0031 tel11 
2456954.73264 -0.0086 0.0030 tel11 
2456954.75206 -0.0107 0.0026 tel11 
2456954.75266  0.0018 0.0026 tel11 
2456954.76942 -0.0006 0.0024 tel11 
2456954.77002 -0.0021 0.0024 tel11 
2456954.79107 -0.0034 0.0022 tel11 
2456954.79167  0.0010 0.0022 tel11 
2456954.81782 -0.0049 0.0021 tel11 
2456954.81842 -0.0032 0.0021 tel11 
2456954.83723 -0.0035 0.0021 tel11 
2456954.83782 -0.0017 0.0021 tel11 
2456954.86135 -0.0005 0.0020 tel11 
2456954.86199 -0.0052 0.0020 tel11 
2456954.88552  0.0684 0.0023 tel11 
2456954.88611  0.0815 0.0024 tel11 
2456955.73062  0.0069 0.0038 tel11 
2456955.73122  0.0151 0.0036 tel11 
2456955.75188  0.0014 0.0029 tel11 
2456955.75249 -0.0078 0.0030 tel11 
2456955.77078 -0.0075 0.0026 tel11 
2456955.77138 -0.0050 0.0025 tel11 
2456955.79027 -0.0022 0.0027 tel11 
2456955.79087 -0.0019 0.0027 tel11 
2456955.80576 -0.0017 0.0029 tel11 
2456955.80636 -0.0053 0.0028 tel11 
2456955.83085 -0.0078 0.0022 tel11 
2456955.83144 -0.0036 0.0022 tel11 
2456955.86173 -0.0067 0.0023 tel11 
2456955.86233 -0.0031 0.0022 tel11 
2456955.88054 -0.0081 0.0023 tel11 
2456955.88113 -0.0091 0.0023 tel11 
2456956.72727  0.0006 0.0031 tel11 
2456956.72788 -0.0013 0.0030 tel11 
2456956.74589  0.0007 0.0029 tel11 
2456956.74649  0.0002 0.0028 tel11 
2456956.77792  0.0009 0.0027 tel11 
2456956.77852  0.0019 0.0027 tel11 
2456956.80082  0.0081 0.0023 tel11 
2456956.80142  0.0003 0.0023 tel11 
2456956.83047  0.0020 0.0021 tel11 
2456956.83106 -0.0032 0.0021 tel11 
2456956.85491  0.0022 0.0021 tel11 
2456956.85550  0.0026 0.0021 tel11 
2456956.87899 -0.0019 0.0021 tel11 
2456956.87960  0.0016 0.0021 tel11 
2456957.87990  0.0031 0.0020 tel11 
2456957.88050 -0.0021 0.0020 tel11 
2456958.72174  0.0006 0.0030 tel11 
2456958.72243 -0.0045 0.0030 tel11 
2456958.74448 -0.0017 0.0026 tel11 
2456958.74509  0.0005 0.0026 tel11 
2456958.78492  0.0004 0.0024 tel11 
2456958.78552  0.0014 0.0024 tel11 
2456958.80472 -0.0049 0.0030 tel11 
2456958.80531  0.0059 0.0029 tel11 
2456958.83687 -0.0012 0.0021 tel11 
2456958.83747  0.0033 0.0021 tel11 
2456958.86017  0.0018 0.0021 tel11 
2456958.86078 -0.0051 0.0021 tel11 
2456958.87939  0.0000 0.0023 tel11 
2456958.87999 -0.0017 0.0022 tel11 
2456961.73726 -0.0027 0.0039 tel11 
2456961.73786  0.0335 0.0056 tel11 
2456961.76345 -0.0022 0.0023 tel11 
2456961.76406  0.0005 0.0023 tel11 
2456961.78371 -0.0074 0.0022 tel11 
2456961.78432  0.0002 0.0022 tel11 
2456961.80213 -0.0016 0.0021 tel11 
2456961.80275 -0.0040 0.0021 tel11 
2456961.82186 -0.0019 0.0021 tel11 
2456961.82246 -0.0041 0.0020 tel11 
2456961.87048 -0.0038 0.0020 tel11 
2456961.87108 -0.0053 0.0020 tel11 
2456965.70494 -0.0021 0.0030 tel11 
2456965.70555 -0.0024 0.0030 tel11 
2456965.73250  0.0003 0.0025 tel11 
2456965.73312 -0.0025 0.0025 tel11 
2456965.77508 -0.0044 0.0022 tel11 
2456965.77567 -0.0033 0.0022 tel11 
2456965.79643 -0.0033 0.0021 tel11 
2456965.79703 -0.0033 0.0021 tel11 
2456965.81825 -0.0065 0.0020 tel11 
2456965.81885 -0.0011 0.0020 tel11 
2456965.83782 -0.0005 0.0020 tel11 
2456965.83842 -0.0032 0.0020 tel11 
2456965.86774 -0.0021 0.0020 tel11 
2456965.86835 -0.0027 0.0020 tel11 
2456966.70096 -0.0124 0.0031 tel11 
2456966.70156 -0.0029 0.0031 tel11 
2456966.72182 -0.0137 0.0027 tel11 
2456966.72242  0.0017 0.0027 tel11 
2456966.74263  0.0130 0.0024 tel11 
2456966.74323 -0.0070 0.0024 tel11 
2456966.76843 -0.0051 0.0022 tel11 
2456966.76903 -0.0018 0.0022 tel11 
2456966.78872 -0.0021 0.0021 tel11 
2456966.78932  0.0011 0.0021 tel11 
2456966.80792  0.0008 0.0021 tel11 
2456966.80852  0.0000 0.0021 tel11 
2456966.82791 -0.0056 0.0020 tel11 
2456966.82851  0.0004 0.0020 tel11 
2456966.85332 -0.0030 0.0020 tel11 
2456966.85391  0.0022 0.0020 tel11 
2456967.69829  0.0054 0.0031 tel11 
2456967.69889 -0.0005 0.0031 tel11 
2456967.71517 -0.0001 0.0027 tel11 
2456967.71577  0.0001 0.0027 tel11 
2456967.73566  0.0026 0.0025 tel11 
2456967.73625  0.0016 0.0024 tel11 
2456967.75531  0.0009 0.0023 tel11 
2456967.75591 -0.0021 0.0023 tel11 
2456967.77730  0.0032 0.0022 tel11 
2456967.77790  0.0023 0.0022 tel11 
2456967.79755 -0.0018 0.0021 tel11 
2456967.79816 -0.0001 0.0021 tel11 
2456967.81914  0.0056 0.0021 tel11 
2456967.81974 -0.0025 0.0021 tel11 
2456967.84385 -0.0019 0.0021 tel11 
2456967.84445  0.0012 0.0021 tel11 
2456968.69656  0.0025 0.0031 tel11 
2456968.69716 -0.0019 0.0031 tel11 
2456968.71669 -0.0005 0.0027 tel11 
2456968.71730 -0.0043 0.0027 tel11 
2456968.73824  0.0002 0.0024 tel11 
2456968.73883  0.0034 0.0024 tel11 
2456968.75800  0.0005 0.0023 tel11 
2456968.75860  0.0058 0.0023 tel11 
2456968.77887 -0.0033 0.0022 tel11 
2456968.77946 -0.0008 0.0022 tel11 
2456968.79787 -0.0007 0.0021 tel11 
2456968.79847 -0.0002 0.0021 tel11 
2456968.81690  0.0005 0.0021 tel11 
2456968.81750 -0.0039 0.0021 tel11 
2456968.83617 -0.0037 0.0021 tel11 
2456968.83677 -0.0017 0.0021 tel11 
2456968.85875 -0.0013 0.0021 tel11 
2456968.85935 -0.0034 0.0021 tel11 
2456969.69297 -0.0188 0.0031 tel11 
2456969.69357 -0.0030 0.0031 tel11 
2456969.71370  0.0006 0.0028 tel11 
2456969.71432 -0.0054 0.0028 tel11 
2456969.74807 -0.0022 0.0024 tel11 
2456969.74867 -0.0082 0.0024 tel11 
2456969.76847 -0.0077 0.0023 tel11 
2456969.76907  0.0046 0.0023 tel11 
2456969.78737 -0.0023 0.0022 tel11 
2456969.78797 -0.0113 0.0022 tel11 
2456969.80619 -0.0022 0.0021 tel11 
2456969.80679 -0.0080 0.0021 tel11 
2456969.82442 -0.0003 0.0021 tel11 
2456969.82502 -0.0033 0.0021 tel11 
2456969.84240 -0.0067 0.0021 tel11 
2456969.84301  0.0013 0.0021 tel11 
2456969.86378 -0.0007 0.0021 tel11 
2456969.86438 -0.0056 0.0021 tel11 
2456970.68959 -0.0049 0.0031 tel11 
2456970.69020 -0.0007 0.0031 tel11 
2456970.72023 -0.0082 0.0026 tel11 
2456970.72083 -0.0031 0.0026 tel11 
2456970.73930 -0.0048 0.0024 tel11 
2456970.73991 -0.0015 0.0024 tel11 
2456970.76015  0.0014 0.0023 tel11 
2456970.76075  0.0002 0.0023 tel11 
2456970.78061 -0.0083 0.0022 tel11 
2456970.78121 -0.0021 0.0022 tel11 
2456970.81141 -0.0044 0.0021 tel11 
2456970.81201 -0.0066 0.0021 tel11 
2456970.84668  0.0000 0.0021 tel11 
2456970.84729  0.0003 0.0021 tel11 
2456970.87175 -0.0063 0.0022 tel11 
2456970.87235 -0.0022 0.0022 tel11 
2456971.68781 -0.0035 0.0031 tel11 
2456971.68842  0.0001 0.0031 tel11 
2456971.70698 -0.0106 0.0027 tel11 
2456971.70758  0.0058 0.0027 tel11 
2456971.72890 -0.0022 0.0025 tel11 
2456971.72951 -0.0027 0.0025 tel11 
2456971.75229 -0.0059 0.0023 tel11 
2456971.75290 -0.0065 0.0023 tel11 
2456971.77694  0.0029 0.0026 tel11 
2456971.77754 -0.0029 0.0024 tel11 
2456971.79352 -0.0039 0.0023 tel11 
2456971.79412 -0.0075 0.0025 tel11 
2456971.82340 -0.0100 0.0033 tel11 
2456971.82400  0.0008 0.0027 tel11 
2456971.84110 -0.0056 0.0022 tel11 
2456971.84169 -0.0019 0.0022 tel11 
2456971.85665 -0.0019 0.0021 tel11 
2456971.85725 -0.0037 0.0021 tel11 
2456972.68577  0.0080 0.0031 tel11 
2456972.68637  0.0075 0.0031 tel11 
2456972.70413 -0.0014 0.0027 tel11 
2456972.70474  0.0030 0.0027 tel11 
2456972.73541 -0.0034 0.0023 tel11 
2456972.73600 -0.0017 0.0023 tel11 
2456972.76197  0.0026 0.0022 tel11 
2456972.76257 -0.0016 0.0022 tel11 
2456972.79883  0.0025 0.0021 tel11 
2456972.79943  0.0042 0.0021 tel11 
2456972.83201  0.0023 0.0021 tel11 
2456972.83261  0.0037 0.0021 tel11 
2456972.85215  0.0068 0.0021 tel11 
2456972.85275  0.0042 0.0021 tel11 
2456972.87134  0.0079 0.0021 tel11 
2456972.87194  0.0014 0.0021 tel11 
2456973.65110 -0.0138 0.0045 tel11 
2456973.65171  0.0068 0.0045 tel11 
2456973.65232 -0.0068 0.0044 tel11 
2456973.65294  0.0046 0.0044 tel11 
2456973.65355 -0.0008 0.0043 tel11 
2456973.65415  0.0218 0.0043 tel11 
2456973.65476 -0.0028 0.0043 tel11 
2456973.65537  0.0032 0.0042 tel11 
2456973.65600  0.0011 0.0042 tel11 
2456973.65661  0.0066 0.0041 tel11 
2456973.65721  0.0089 0.0041 tel11 
2456973.65790  0.0058 0.0041 tel11 
2456973.65851  0.0013 0.0040 tel11 
2456973.65912  0.0046 0.0040 tel11 
2456973.65972  0.0031 0.0039 tel11 
2456973.66041 -0.0000 0.0039 tel11 
2456973.66102 -0.0101 0.0039 tel11 
2456973.66163 -0.0051 0.0039 tel11 
2456973.66223  0.0063 0.0038 tel11 
2456973.66285 -0.0002 0.0038 tel11 
2456973.66344  0.0069 0.0038 tel11 
2456973.66407  0.0049 0.0037 tel11 
2456973.66475 -0.0013 0.0037 tel11 
2456973.66536  0.0117 0.0037 tel11 
2456973.66597  0.0109 0.0037 tel11 
2456973.66661  0.0000 0.0036 tel11 
2456973.66723  0.0026 0.0036 tel11 
2456973.66786 -0.0021 0.0036 tel11 
2456973.66847  0.0004 0.0035 tel11 
2456973.66907 -0.0018 0.0035 tel11 
2456973.66969 -0.0012 0.0035 tel11 
2456973.67029  0.0069 0.0035 tel11 
2456973.67096  0.0115 0.0034 tel11 
2456973.67157 -0.0177 0.0034 tel11 
2456973.67219  0.0007 0.0034 tel11 
2456973.67280  0.0036 0.0034 tel11 
2456973.67341  0.0078 0.0033 tel11 
2456973.67403  0.0031 0.0033 tel11 
2456973.67465 -0.0036 0.0033 tel11 
2456973.67525  0.0030 0.0033 tel11 
2456973.67599 -0.0073 0.0033 tel11 
2456973.67662  0.0042 0.0033 tel11 
2456973.67726  0.0000 0.0032 tel11 
2456973.67791 -0.0027 0.0032 tel11 
2456973.67851 -0.0000 0.0032 tel11 
2456973.67911 -0.0043 0.0032 tel11 
2456973.67971  0.0039 0.0032 tel11 
2456973.68034  0.0098 0.0032 tel11 
2456973.68106  0.0031 0.0031 tel11 
2456973.68167 -0.0081 0.0031 tel11 
2456973.68228  0.0063 0.0031 tel11 
2456973.68290  0.0014 0.0031 tel11 
2456973.68351  0.0096 0.0031 tel11 
2456973.68411  0.0088 0.0030 tel11 
2456973.68472  0.0139 0.0030 tel11 
2456973.68533  0.0176 0.0030 tel11 
2456973.68594  0.0100 0.0030 tel11 
2456973.68655  0.0225 0.0030 tel11 
2456973.68715  0.0186 0.0030 tel11 
2456973.68777  0.0176 0.0030 tel11 
2456973.68838  0.0245 0.0029 tel11 
2456973.68906  0.0246 0.0029 tel11 
2456973.68965  0.0354 0.0029 tel11 
2456973.69026  0.0340 0.0029 tel11 
2456973.69087  0.0361 0.0029 tel11 
2456973.69147  0.0300 0.0029 tel11 
2456973.69208  0.0359 0.0029 tel11 
2456973.69269  0.0412 0.0029 tel11 
2456973.69330  0.0449 0.0028 tel11 
2456973.69391  0.0473 0.0028 tel11 
2456973.69452  0.0496 0.0028 tel11 
2456973.69511  0.0473 0.0028 tel11 
2456973.69572  0.0489 0.0028 tel11 
2456973.69632  0.0536 0.0028 tel11 
2456973.69693  0.0513 0.0028 tel11 
2456973.69752  0.0533 0.0028 tel11 
2456973.69815  0.0556 0.0028 tel11 
2456973.69875  0.0632 0.0028 tel11 
2456973.69936  0.0581 0.0028 tel11 
2456973.69997  0.0557 0.0027 tel11 
2456973.70057  0.0721 0.0027 tel11 
2456973.70118  0.0741 0.0027 tel11 
2456973.70179  0.0712 0.0027 tel11 
2456973.70244  0.0719 0.0027 tel11 
2456973.70305  0.0808 0.0027 tel11 
2456973.70364  0.0738 0.0027 tel11 
2456973.70426  0.0766 0.0027 tel11 
2456973.70487  0.0713 0.0027 tel11 
2456973.70547  0.0697 0.0027 tel11 
2456973.70607  0.0860 0.0027 tel11 
2456973.70666  0.0762 0.0027 tel11 
2456973.70726  0.0719 0.0027 tel11 
2456973.70787  0.0821 0.0026 tel11 
2456973.70846  0.0797 0.0026 tel11 
2456973.70917  0.0779 0.0026 tel11 
2456973.70978  0.0801 0.0026 tel11 
2456973.71038  0.0761 0.0026 tel11 
2456973.71098  0.0734 0.0026 tel11 
2456973.71157  0.0761 0.0026 tel11 
2456973.71217  0.0697 0.0026 tel11 
2456973.71276  0.0717 0.0026 tel11 
2456973.71345  0.0638 0.0026 tel11 
2456973.71405  0.0723 0.0026 tel11 
2456973.71465  0.0711 0.0026 tel11 
2456973.71526  0.0734 0.0025 tel11 
2456973.71589  0.0691 0.0025 tel11 
2456973.71649  0.0652 0.0025 tel11 
2456973.71708  0.0646 0.0025 tel11 
2456973.71767  0.0618 0.0025 tel11 
2456973.71827  0.0594 0.0025 tel11 
2456973.71888  0.0593 0.0025 tel11 
2456973.71950  0.0529 0.0025 tel11 
2456973.72010  0.0556 0.0025 tel11 
2456973.72071  0.0533 0.0025 tel11 
2456973.72130  0.0494 0.0025 tel11 
2456973.72188  0.0505 0.0025 tel11 
2456973.72248  0.0420 0.0025 tel11 
2456973.72306  0.0409 0.0024 tel11 
2456973.72366  0.0385 0.0024 tel11 
2456973.72427  0.0360 0.0024 tel11 
2456973.72486  0.0410 0.0024 tel11 
2456973.72546  0.0329 0.0024 tel11 
2456973.72606  0.0307 0.0024 tel11 
2456973.72666  0.0178 0.0024 tel11 
2456973.72726  0.0266 0.0024 tel11 
2456973.72786  0.0220 0.0024 tel11 
2456973.72846  0.0246 0.0024 tel11 
2456973.72905  0.0161 0.0024 tel11 
2456973.72966  0.0166 0.0024 tel11 
2456973.73026  0.0180 0.0024 tel11 
2456973.73086  0.0111 0.0024 tel11 
2456973.73146  0.0161 0.0024 tel11 
2456973.73206  0.0161 0.0023 tel11 
2456973.73266  0.0071 0.0023 tel11 
2456973.73325  0.0051 0.0023 tel11 
2456973.73386 -0.0003 0.0023 tel11 
2456973.73445  0.0015 0.0023 tel11 
2456973.73503 -0.0001 0.0023 tel11 
2456973.73563  0.0001 0.0023 tel11 
2456973.73623  0.0055 0.0023 tel11 
2456973.73687  0.0026 0.0023 tel11 
2456973.73746 -0.0004 0.0023 tel11 
2456973.73806  0.0051 0.0023 tel11 
2456973.73867  0.0026 0.0023 tel11 
2456973.73924  0.0026 0.0023 tel11 
2456973.73985  0.0012 0.0023 tel11 
2456973.74046  0.0032 0.0023 tel11 
2456973.74109  0.0007 0.0023 tel11 
2456973.74171  0.0013 0.0023 tel11 
2456973.74231  0.0001 0.0023 tel11 
2456973.74292 -0.0018 0.0023 tel11 
2456973.74352  0.0061 0.0023 tel11 
2456973.74419 -0.0030 0.0022 tel11 
2456973.74479  0.0028 0.0022 tel11 
2456973.74539  0.0002 0.0022 tel11 
2456973.74599 -0.0013 0.0022 tel11 
2456973.74659 -0.0005 0.0022 tel11 
2456973.74719  0.0017 0.0022 tel11 
2456973.74780 -0.0003 0.0022 tel11 
2456973.74840 -0.0010 0.0022 tel11 
2456973.74899  0.0000 0.0022 tel11 
2456973.74959  0.0040 0.0022 tel11 
2456973.75018  0.0005 0.0022 tel11 
2456973.75078 -0.0050 0.0022 tel11 
2456973.75138  0.0013 0.0022 tel11 
2456973.75198  0.0028 0.0022 tel11 
2456973.75257  0.0030 0.0022 tel11 
2456973.75317  0.0039 0.0022 tel11 
2456973.75377  0.0021 0.0022 tel11 
2456973.75437 -0.0020 0.0022 tel11 
2456973.75496  0.0002 0.0022 tel11 
2456973.75556  0.0048 0.0022 tel11 
2456973.75615 -0.0021 0.0022 tel11 
2456973.75674  0.0034 0.0022 tel11 
2456973.75735  0.0022 0.0022 tel11 
2456973.75795  0.0011 0.0022 tel11 
2456973.75855  0.0028 0.0022 tel11 
2456973.75920  0.0040 0.0022 tel11 
2456973.75979  0.0032 0.0022 tel11 
2456973.76039  0.0013 0.0022 tel11 
2456973.76098  0.0048 0.0022 tel11 
2456973.76158 -0.0019 0.0022 tel11 
2456973.76219 -0.0010 0.0022 tel11 
2456973.76279 -0.0010 0.0022 tel11 
2456973.76338  0.0045 0.0022 tel11 
2456973.76398  0.0031 0.0022 tel11 
2456973.76458  0.0033 0.0022 tel11 
2456973.76516 -0.0033 0.0021 tel11 
2456973.76577 -0.0001 0.0022 tel11 
2456973.76637 -0.0017 0.0022 tel11 
2456973.76697  0.0004 0.0022 tel11 
2456973.76756  0.0010 0.0022 tel11 
2456973.76820  0.0019 0.0022 tel11 
2456973.76878 -0.0012 0.0021 tel11 
2456973.76935 -0.0032 0.0021 tel11 
2456973.76995 -0.0008 0.0021 tel11 
2456973.77057  0.0024 0.0021 tel11 
2456973.77116  0.0017 0.0021 tel11 
2456973.77176  0.0058 0.0021 tel11 
2456973.77236 -0.0001 0.0021 tel11 
2456973.77296  0.0015 0.0021 tel11 
2456973.77357  0.0029 0.0021 tel11 
2456973.77416 -0.0002 0.0021 tel11 
2456973.77492 -0.0032 0.0021 tel11 
2456973.77553 -0.0001 0.0021 tel11 
2456973.77613  0.0010 0.0021 tel11 
2456973.77679 -0.0072 0.0021 tel11 
2456973.77739  0.0023 0.0021 tel11 
2456973.77799  0.0003 0.0021 tel11 
2456973.77858 -0.0002 0.0021 tel11 
2456973.77918  0.0024 0.0021 tel11 
2456973.77978  0.0012 0.0021 tel11 
2456973.78040  0.0010 0.0021 tel11 
2456973.78101 -0.0017 0.0021 tel11 
2456973.78161 -0.0008 0.0021 tel11 
2456973.79317 -0.0011 0.0021 tel11 
2456973.79377  0.0003 0.0021 tel11 
2456973.81226 -0.0017 0.0021 tel11 
2456973.81285  0.0001 0.0021 tel11 
2456973.83607  0.0040 0.0020 tel11 
2456973.83676  0.0008 0.0020 tel11 
2456973.86613  0.0000 0.0021 tel11 
2456973.86673 -0.0001 0.0021 tel11 
2456974.68003 -0.0034 0.0030 tel11 
2456974.68067 -0.0018 0.0030 tel11 
2456974.69927  0.0081 0.0027 tel11 
2456974.69986  0.0024 0.0027 tel11 
2456974.72006 -0.0059 0.0024 tel11 
2456974.72066 -0.0074 0.0024 tel11 
2456974.74012 -0.0004 0.0023 tel11 
2456974.74076 -0.0080 0.0022 tel11 
2456974.76042 -0.0008 0.0021 tel11 
2456974.76101 -0.0027 0.0021 tel11 
2456974.78478  0.0007 0.0021 tel11 
2456974.78537 -0.0026 0.0021 tel11 
2456974.80449  0.0006 0.0021 tel11 
2456974.80508 -0.0037 0.0021 tel11 
2456974.82942  0.0006 0.0020 tel11 
2456974.83002 -0.0011 0.0020 tel11 
2456974.85060 -0.0021 0.0020 tel11 
2456974.85119 -0.0029 0.0020 tel11 
2456974.87440  0.0004 0.0023 tel11 
2456974.87501 -0.0073 0.0023 tel11 
2456975.67663 -0.0025 0.0031 tel11 
2456975.67723 -0.0048 0.0031 tel11 
2456975.69205 -0.0036 0.0027 tel11 
2456975.69266  0.0050 0.0027 tel11 
2456975.71174 -0.0023 0.0025 tel11 
2456975.71234 -0.0024 0.0025 tel11 
2456975.72828 -0.0004 0.0023 tel11 
2456975.72889 -0.0009 0.0023 tel11 
2456975.74705 -0.0012 0.0022 tel11 
2456975.74770 -0.0091 0.0022 tel11 
2456975.78700 -0.0027 0.0021 tel11 
2456975.78759 -0.0027 0.0021 tel11 
2456975.82167 -0.0029 0.0020 tel11 
2456975.82227 -0.0091 0.0020 tel11 
2456975.84464 -0.0031 0.0021 tel11 
2456975.84523 -0.0059 0.0020 tel11 
2456975.86092 -0.0056 0.0021 tel11 
2456975.86152 -0.0068 0.0021 tel11 
2456976.67535  0.0070 0.0031 tel11 
2456976.67595 -0.0001 0.0031 tel11 
2456976.69789 -0.0018 0.0026 tel11 
2456976.69850 -0.0035 0.0026 tel11 
2456976.72081 -0.0089 0.0024 tel11 
2456976.72142 -0.0093 0.0024 tel11 
2456976.73863  0.0001 0.0022 tel11 
2456976.73924 -0.0018 0.0023 tel11 
2456976.75645 -0.0018 0.0022 tel11 
2456976.75705 -0.0034 0.0022 tel11 
2456976.82205 -0.0069 0.0020 tel11 
2456976.82265 -0.0030 0.0020 tel11 
2456976.85021 -0.0066 0.0020 tel11 
2456976.85081 -0.0062 0.0020 tel11 
2456977.73894  0.0122 0.0133 tel11 
2456977.73954 -0.0321 0.0080 tel11 
2456977.75707  0.0034 0.0021 tel11 
2456977.75767 -0.0017 0.0021 tel11 
2456977.77520 -0.0035 0.0021 tel11 
2456977.77580  0.0001 0.0021 tel11 
2456977.79244  0.0006 0.0021 tel11 
2456977.79323  0.0013 0.0021 tel11 
2456977.81157 -0.0003 0.0020 tel11 
2456977.81217 -0.0015 0.0020 tel11 
2456977.83361 -0.0063 0.0020 tel11 
2456977.83516 -0.0008 0.0021 tel11 
2456977.85647  0.0008 0.0020 tel11 
2456977.85707 -0.0026 0.0020 tel11 
2456978.66959  0.0069 0.0031 tel11 
2456978.67023  0.0003 0.0031 tel11 
2456978.68952  0.0014 0.0027 tel11 
2456978.69011  0.0039 0.0027 tel11 
2456978.71042  0.0046 0.0024 tel11 
2456978.71102  0.0024 0.0024 tel11 
2456978.73232  0.0040 0.0023 tel11 
2456978.73292  0.0022 0.0023 tel11 
2456978.75581  0.0013 0.0021 tel11 
2456978.75641  0.0050 0.0021 tel11 
2456978.77345  0.0034 0.0021 tel11 
2456978.77404  0.0063 0.0021 tel11 
2456978.79107  0.0044 0.0021 tel11 
2456978.79167  0.0042 0.0021 tel11 
2456978.81887  0.0045 0.0020 tel11 
2456978.81947  0.0026 0.0020 tel11 
2456978.83988  0.0040 0.0020 tel11 
2456978.84048  0.0027 0.0020 tel11 
2456978.85876 -0.0013 0.0020 tel11 
2456978.85937 -0.0033 0.0020 tel11 
2456979.66696  0.0072 0.0030 tel11 
2456979.66757  0.0015 0.0030 tel11 
2456979.70574 -0.0027 0.0024 tel11 
2456979.70635  0.0022 0.0024 tel11 
2456979.72462 -0.0005 0.0022 tel11 
2456979.72522  0.0047 0.0022 tel11 
2456979.74461 -0.0035 0.0021 tel11 
2456979.74521  0.0022 0.0021 tel11 
2456979.77427  0.0026 0.0020 tel11 
2456979.77488 -0.0002 0.0020 tel11 
2456979.79407 -0.0017 0.0020 tel11 
2456979.79468  0.0010 0.0020 tel11 
2456979.81892  0.0020 0.0020 tel11 
2456979.81951 -0.0026 0.0020 tel11 
2456979.83698  0.0003 0.0020 tel11 
2456979.83757 -0.0021 0.0020 tel11 
2456979.86814 -0.0028 0.0021 tel11 
2456979.86875 -0.0016 0.0021 tel11 
2456980.66033  0.0028 0.0032 tel11 
2456980.66044  0.0062 0.0031 tel16 
2456980.66095 -0.0007 0.0032 tel11 
2456980.66104  0.0051 0.0031 tel16 
2456980.66156 -0.0021 0.0031 tel11 
2456980.66163  0.0081 0.0031 tel16 
2456980.66217  0.0036 0.0031 tel11 
2456980.66224  0.0057 0.0031 tel16 
2456980.66278  0.0006 0.0031 tel11 
2456980.66287 -0.0016 0.0031 tel16 
2456980.66287  0.0010 0.0031 tel14 
2456980.66330 -0.0129 0.0030 tel13 
2456980.66341 -0.0024 0.0031 tel11 
2456980.66347 -0.0020 0.0031 tel16 
2456980.66347  0.0013 0.0031 tel14 
2456980.66389 -0.0033 0.0030 tel13 
2456980.66406  0.0031 0.0031 tel11 
2456980.66407 -0.0024 0.0030 tel16 
2456980.66408 -0.0032 0.0031 tel14 
2456980.66450 -0.0062 0.0030 tel13 
2456980.66466 -0.0010 0.0031 tel11 
2456980.66467 -0.0000 0.0030 tel16 
2456980.66469 -0.0033 0.0030 tel14 
2456980.66510 -0.0011 0.0030 tel13 
2456980.66526 -0.0003 0.0030 tel11 
2456980.66529  0.0069 0.0030 tel14 
2456980.66530  0.0011 0.0030 tel16 
2456980.66570 -0.0083 0.0030 tel13 
2456980.66586  0.0025 0.0030 tel11 
2456980.66589 -0.0048 0.0030 tel16 
2456980.66589 -0.0015 0.0030 tel14 
2456980.66630 -0.0096 0.0030 tel13 
2456980.66648 -0.0050 0.0030 tel11 
2456980.66649  0.0037 0.0030 tel14 
2456980.66651 -0.0041 0.0030 tel16 
2456980.66690 -0.0076 0.0029 tel13 
2456980.66709 -0.0048 0.0030 tel11 
2456980.66709 -0.0043 0.0030 tel14 
2456980.66711 -0.0067 0.0030 tel16 
2456980.66750  0.0012 0.0029 tel13 
2456980.66769  0.0033 0.0030 tel14 
2456980.66771 -0.0014 0.0029 tel16 
2456980.66771 -0.0010 0.0030 tel11 
2456980.66810 -0.0051 0.0029 tel13 
2456980.66829 -0.0011 0.0029 tel14 
2456980.66831  0.0069 0.0030 tel11 
2456980.66832 -0.0026 0.0029 tel16 
2456980.66870 -0.0090 0.0029 tel13 
2456980.66889 -0.0030 0.0029 tel14 
2456980.66892  0.0065 0.0029 tel16 
2456980.66893 -0.0031 0.0029 tel11 
2456980.66931 -0.0092 0.0029 tel13 
2456980.66949  0.0003 0.0029 tel14 
2456980.66953 -0.0015 0.0029 tel16 
2456980.66954 -0.0061 0.0029 tel11 
2456980.66991 -0.0023 0.0029 tel13 
2456980.67009  0.0022 0.0029 tel14 
2456980.67013  0.0027 0.0029 tel16 
2456980.67014 -0.0053 0.0029 tel11 
2456980.67052  0.0009 0.0029 tel13 
2456980.67069 -0.0068 0.0029 tel14 
2456980.67073  0.0082 0.0029 tel16 
2456980.67078 -0.0050 0.0029 tel11 
2456980.67112  0.0037 0.0028 tel13 
2456980.67129  0.0015 0.0029 tel14 
2456980.67135  0.0030 0.0029 tel16 
2456980.67140 -0.0050 0.0029 tel11 
2456980.67172 -0.0069 0.0028 tel13 
2456980.67188 -0.0039 0.0029 tel14 
2456980.67195 -0.0033 0.0028 tel16 
2456980.67200  0.0013 0.0029 tel11 
2456980.67233  0.0042 0.0028 tel13 
2456980.67248 -0.0007 0.0028 tel14 
2456980.67257 -0.0040 0.0028 tel16 
2456980.67261 -0.0023 0.0029 tel11 
2456980.67293 -0.0100 0.0028 tel13 
2456980.67309 -0.0018 0.0028 tel14 
2456980.67319  0.0008 0.0028 tel16 
2456980.67324 -0.0001 0.0029 tel11 
2456980.67354 -0.0023 0.0028 tel13 
2456980.67369  0.0012 0.0028 tel14 
2456980.67381 -0.0018 0.0028 tel16 
2456980.67388 -0.0065 0.0028 tel11 
2456980.67414 -0.0011 0.0028 tel13 
2456980.67429  0.0014 0.0028 tel14 
2456980.67442 -0.0038 0.0028 tel16 
2456980.67451 -0.0056 0.0028 tel11 
2456980.67474 -0.0018 0.0028 tel13 
2456980.67490 -0.0070 0.0028 tel14 
2456980.67501  0.0017 0.0028 tel16 
2456980.67513  0.0021 0.0028 tel11 
2456980.67534 -0.0000 0.0028 tel13 
2456980.67551  0.0046 0.0028 tel14 
2456980.67564 -0.0014 0.0028 tel16 
2456980.67573 -0.0038 0.0028 tel11 
2456980.67594 -0.0073 0.0027 tel13 
2456980.67611  0.0038 0.0028 tel14 
2456980.67624  0.0052 0.0028 tel16 
2456980.67635  0.0017 0.0028 tel11 
2456980.67655 -0.0054 0.0027 tel13 
2456980.67672  0.0090 0.0028 tel14 
2456980.67684  0.0027 0.0027 tel16 
2456980.67698 -0.0061 0.0028 tel11 
2456980.67715 -0.0025 0.0027 tel13 
2456980.67732 -0.0032 0.0027 tel14 
2456980.67744 -0.0077 0.0027 tel16 
2456980.67760  0.0003 0.0028 tel11 
2456980.67775 -0.0031 0.0027 tel13 
2456980.67792 -0.0017 0.0027 tel14 
2456980.67804  0.0012 0.0027 tel16 
2456980.67822 -0.0025 0.0028 tel11 
2456980.67835 -0.0077 0.0027 tel13 
2456980.67852  0.0007 0.0027 tel14 
2456980.67867  0.0007 0.0027 tel16 
2456980.67882 -0.0028 0.0027 tel11 
2456980.67895 -0.0020 0.0027 tel13 
2456980.67911 -0.0026 0.0027 tel14 
2456980.67929  0.0006 0.0027 tel16 
2456980.67946  0.0013 0.0027 tel11 
2456980.67956 -0.0051 0.0027 tel13 
2456980.67971 -0.0047 0.0027 tel14 
2456980.67991 -0.0001 0.0027 tel16 
2456980.68006 -0.0080 0.0027 tel11 
2456980.68016 -0.0027 0.0027 tel13 
2456980.68031 -0.0046 0.0027 tel14 
2456980.68051 -0.0074 0.0027 tel16 
2456980.68066 -0.0029 0.0027 tel11 
2456980.68076 -0.0033 0.0026 tel13 
2456980.68091  0.0024 0.0027 tel14 
2456980.68110 -0.0026 0.0027 tel16 
2456980.68127 -0.0071 0.0027 tel11 
2456980.68137 -0.0060 0.0026 tel13 
2456980.68151 -0.0093 0.0027 tel14 
2456980.68170 -0.0013 0.0027 tel16 
2456980.68189 -0.0051 0.0027 tel11 
2456980.68198 -0.0093 0.0026 tel13 
2456980.68211  0.0042 0.0027 tel14 
2456980.68230 -0.0047 0.0026 tel16 
2456980.68250 -0.0067 0.0027 tel11 
2456980.68258 -0.0049 0.0026 tel13 
2456980.68272 -0.0081 0.0026 tel14 
2456980.68292 -0.0021 0.0026 tel16 
2456980.68311 -0.0059 0.0027 tel11 
2456980.68319 -0.0043 0.0026 tel13 
2456980.68332 -0.0000 0.0026 tel14 
2456980.68353 -0.0004 0.0026 tel16 
2456980.68372 -0.0053 0.0026 tel11 
2456980.68379 -0.0084 0.0026 tel13 
2456980.68392 -0.0042 0.0026 tel14 
2456980.68414 -0.0015 0.0026 tel16 
2456980.68434 -0.0039 0.0026 tel11 
2456980.68440 -0.0062 0.0026 tel13 
2456980.68452  0.0015 0.0026 tel14 
2456980.68474 -0.0033 0.0026 tel16 
2456980.68493 -0.0042 0.0026 tel11 
2456980.68500 -0.0065 0.0026 tel13 
2456980.68512 -0.0027 0.0026 tel14 
2456980.68535  0.0047 0.0026 tel16 
2456980.68559 -0.0079 0.0026 tel13 
2456980.68559 -0.0005 0.0026 tel11 
2456980.68572 -0.0082 0.0026 tel14 
2456980.68595 -0.0054 0.0026 tel16 
2456980.68618 -0.0010 0.0026 tel11 
2456980.68619 -0.0055 0.0025 tel13 
2456980.68632 -0.0022 0.0026 tel14 
2456980.68655 -0.0076 0.0026 tel16 
2456980.68679 -0.0015 0.0025 tel13 
2456980.68682 -0.0056 0.0026 tel11 
2456980.68692 -0.0007 0.0026 tel14 
2456980.68715  0.0029 0.0026 tel16 
2456980.68740 -0.0067 0.0025 tel13 
2456980.68742 -0.0034 0.0026 tel11 
2456980.68752 -0.0006 0.0026 tel14 
2456980.68775  0.0010 0.0026 tel16 
2456980.68800 -0.0029 0.0025 tel13 
2456980.68802 -0.0020 0.0026 tel11 
2456980.68812 -0.0036 0.0026 tel14 
2456980.68836  0.0007 0.0026 tel16 
2456980.68860 -0.0035 0.0025 tel13 
2456980.68862 -0.0032 0.0026 tel11 
2456980.68872  0.0054 0.0026 tel14 
2456980.68896 -0.0017 0.0025 tel16 
2456980.68920 -0.0031 0.0025 tel13 
2456980.68922  0.0012 0.0026 tel11 
2456980.68932 -0.0008 0.0025 tel14 
2456980.68956  0.0040 0.0025 tel16 
2456980.68980 -0.0077 0.0025 tel13 
2456980.68984  0.0007 0.0026 tel11 
2456980.68991 -0.0020 0.0025 tel14 
2456980.69015 -0.0030 0.0025 tel16 
2456980.69041 -0.0064 0.0025 tel13 
2456980.69046 -0.0065 0.0026 tel11 
2456980.69051 -0.0040 0.0025 tel14 
2456980.69076  0.0031 0.0025 tel16 
2456980.69101  0.0003 0.0025 tel13 
2456980.69107 -0.0040 0.0025 tel11 
2456980.69111 -0.0044 0.0025 tel14 
2456980.69136 -0.0026 0.0025 tel16 
2456980.69162 -0.0016 0.0025 tel13 
2456980.69169  0.0022 0.0026 tel11 
2456980.69171 -0.0031 0.0025 tel14 
2456980.69198  0.0018 0.0025 tel16 
2456980.69222 -0.0056 0.0025 tel13 
2456980.69228 -0.0061 0.0025 tel11 
2456980.69231 -0.0003 0.0025 tel14 
2456980.69259 -0.0019 0.0025 tel16 
2456980.69282 -0.0039 0.0025 tel13 
2456980.69288 -0.0050 0.0025 tel11 
2456980.69291 -0.0002 0.0025 tel14 
2456980.69320 -0.0000 0.0025 tel16 
2456980.69342 -0.0011 0.0024 tel13 
2456980.69352 -0.0003 0.0025 tel14 
2456980.69353 -0.0075 0.0025 tel11 
2456980.69381  0.0031 0.0025 tel16 
2456980.69403 -0.0003 0.0024 tel13 
2456980.69412 -0.0024 0.0025 tel14 
2456980.69415 -0.0014 0.0025 tel11 
2456980.69441  0.0021 0.0025 tel16 
2456980.69464 -0.0065 0.0024 tel13 
2456980.69472  0.0027 0.0025 tel14 
2456980.69480 -0.0031 0.0025 tel11 
2456980.69501  0.0024 0.0025 tel16 
2456980.69524 -0.0044 0.0024 tel13 
2456980.69531  0.0024 0.0025 tel14 
2456980.69540 -0.0109 0.0025 tel11 
2456980.69561 -0.0046 0.0024 tel16 
2456980.69583 -0.0024 0.0024 tel13 
2456980.69591 -0.0009 0.0025 tel14 
2456980.69600 -0.0029 0.0025 tel11 
2456980.69620 -0.0002 0.0024 tel16 
2456980.69644  0.0012 0.0024 tel13 
2456980.69650 -0.0021 0.0025 tel14 
2456980.69660 -0.0074 0.0025 tel11 
2456980.69680 -0.0014 0.0024 tel16 
2456980.69704 -0.0022 0.0024 tel13 
2456980.69710 -0.0039 0.0024 tel14 
2456980.69721 -0.0004 0.0025 tel11 
2456980.69741  0.0014 0.0024 tel16 
2456980.69764 -0.0048 0.0024 tel13 
2456980.69770  0.0057 0.0024 tel14 
2456980.69782 -0.0006 0.0025 tel11 
2456980.69800 -0.0010 0.0024 tel16 
2456980.69824 -0.0040 0.0024 tel13 
2456980.69830 -0.0009 0.0024 tel14 
2456980.69843 -0.0068 0.0025 tel11 
2456980.69860 -0.0057 0.0024 tel16 
2456980.69884 -0.0029 0.0024 tel13 
2456980.69889  0.0013 0.0024 tel14 
2456980.69904 -0.0104 0.0024 tel11 
2456980.69919  0.0005 0.0024 tel16 
2456980.69943  0.0029 0.0024 tel13 
2456980.69949 -0.0000 0.0024 tel14 
2456980.69963 -0.0010 0.0025 tel11 
2456980.69979 -0.0069 0.0024 tel16 
2456980.70003 -0.0056 0.0024 tel13 
2456980.70009 -0.0013 0.0024 tel14 
2456980.70024 -0.0022 0.0024 tel11 
2456980.70039 -0.0010 0.0024 tel16 
2456980.70063 -0.0006 0.0024 tel13 
2456980.70069 -0.0044 0.0024 tel14 
2456980.70083 -0.0032 0.0024 tel11 
2456980.70100  0.0018 0.0024 tel16 
2456980.70123 -0.0074 0.0024 tel13 
2456980.70128 -0.0036 0.0024 tel14 
2456980.70148 -0.0056 0.0024 tel11 
2456980.70160 -0.0056 0.0024 tel16 
2456980.70183  0.0006 0.0023 tel13 
2456980.70187  0.0005 0.0024 tel14 
2456980.70207 -0.0119 0.0024 tel11 
2456980.70219 -0.0007 0.0024 tel16 
2456980.70244 -0.0020 0.0023 tel13 
2456980.70247 -0.0010 0.0024 tel14 
2456980.70268 -0.0091 0.0024 tel11 
2456980.70279 -0.0041 0.0024 tel16 
2456980.70304 -0.0018 0.0024 tel13 
2456980.70307 -0.0014 0.0024 tel14 
2456980.70327 -0.0040 0.0024 tel11 
2456980.70339 -0.0018 0.0024 tel16 
2456980.70364 -0.0005 0.0023 tel13 
2456980.70366 -0.0065 0.0024 tel14 
2456980.70387 -0.0069 0.0024 tel11 
2456980.70398 -0.0046 0.0024 tel16 
2456980.70425 -0.0036 0.0023 tel13 
2456980.70427 -0.0032 0.0024 tel14 
2456980.70446 -0.0081 0.0024 tel11 
2456980.70459  0.0002 0.0024 tel16 
2456980.70484 -0.0017 0.0023 tel13 
2456980.70486 -0.0037 0.0024 tel14 
2456980.70507 -0.0100 0.0024 tel11 
2456980.70519  0.0025 0.0024 tel16 
2456980.70544 -0.0043 0.0023 tel13 
2456980.70545 -0.0031 0.0024 tel14 
2456980.70572 -0.0007 0.0024 tel11 
2456980.70579  0.0008 0.0024 tel16 
2456980.70605 -0.0012 0.0023 tel13 
2456980.70605  0.0021 0.0024 tel14 
2456980.70631 -0.0091 0.0024 tel11 
2456980.70639 -0.0032 0.0023 tel16 
2456980.70664 -0.0015 0.0024 tel14 
2456980.70665 -0.0008 0.0023 tel13 
2456980.70691 -0.0019 0.0024 tel11 
2456980.70699  0.0013 0.0023 tel16 
2456980.70724  0.0014 0.0024 tel14 
2456980.70726 -0.0029 0.0023 tel13 
2456980.70751 -0.0097 0.0024 tel11 
2456980.70759 -0.0026 0.0023 tel16 
2456980.70783  0.0049 0.0023 tel14 
2456980.70786 -0.0057 0.0023 tel13 
2456980.70815 -0.0086 0.0024 tel11 
2456980.70820  0.0014 0.0023 tel16 
2456980.70844  0.0033 0.0024 tel14 
2456980.70847 -0.0005 0.0023 tel13 
2456980.70875  0.0002 0.0024 tel11 
2456980.70881  0.0052 0.0023 tel16 
2456980.70904 -0.0055 0.0023 tel14 
2456980.70906  0.0021 0.0023 tel13 
2456980.70936 -0.0021 0.0024 tel11 
2456980.70941 -0.0006 0.0023 tel16 
2456980.70964 -0.0057 0.0023 tel14 
2456980.70967 -0.0074 0.0023 tel13 
2456980.70996 -0.0050 0.0024 tel11 
2456980.71001  0.0008 0.0023 tel16 
2456980.71023 -0.0017 0.0023 tel14 
2456980.71030 -0.0026 0.0023 tel13 
2456980.71056 -0.0007 0.0024 tel11 
2456980.71060 -0.0001 0.0023 tel16 
2456980.71083 -0.0046 0.0023 tel14 
2456980.71089 -0.0061 0.0023 tel13 
2456980.71117 -0.0013 0.0023 tel11 
2456980.71121 -0.0056 0.0023 tel16 
2456980.71144 -0.0002 0.0023 tel14 
2456980.71150 -0.0035 0.0023 tel13 
2456980.71177 -0.0027 0.0023 tel11 
2456980.71181  0.0025 0.0023 tel16 
2456980.71203 -0.0008 0.0023 tel14 
2456980.71210 -0.0035 0.0023 tel13 
2456980.71237 -0.0118 0.0023 tel11 
2456980.71242 -0.0036 0.0023 tel16 
2456980.71263 -0.0003 0.0023 tel14 
2456980.71271  0.0008 0.0022 tel13 
2456980.71298 -0.0075 0.0023 tel11 
2456980.71302 -0.0004 0.0023 tel16 
2456980.71323  0.0017 0.0023 tel14 
2456980.71332 -0.0025 0.0022 tel13 
2456980.71358 -0.0062 0.0023 tel11 
2456980.71362 -0.0025 0.0023 tel16 
2456980.71383  0.0056 0.0023 tel14 
2456980.71392 -0.0014 0.0022 tel13 
2456980.71418 -0.0012 0.0023 tel11 
2456980.71422  0.0016 0.0023 tel16 
2456980.71443 -0.0012 0.0023 tel14 
2456980.71452  0.0015 0.0022 tel13 
2456980.71478 -0.0021 0.0023 tel11 
2456980.71481  0.0039 0.0023 tel16 
2456980.71503 -0.0021 0.0023 tel14 
2456980.71512 -0.0080 0.0022 tel13 
2456980.71539 -0.0050 0.0023 tel11 
2456980.71542  0.0023 0.0023 tel16 
2456980.71563  0.0005 0.0023 tel14 
2456980.71573 -0.0046 0.0022 tel13 
2456980.71599 -0.0091 0.0023 tel11 
2456980.71602  0.0026 0.0023 tel16 
2456980.71622 -0.0041 0.0023 tel14 
2456980.71634 -0.0013 0.0022 tel13 
2456980.71658 -0.0018 0.0023 tel11 
2456980.71662  0.0019 0.0023 tel16 
2456980.71682 -0.0023 0.0023 tel14 
2456980.71695  0.0031 0.0022 tel13 
2456980.71718 -0.0010 0.0023 tel11 
2456980.71722 -0.0028 0.0022 tel16 
2456980.71742 -0.0066 0.0023 tel14 
2456980.71755 -0.0035 0.0022 tel13 
2456980.71778 -0.0120 0.0023 tel11 
2456980.71782  0.0006 0.0022 tel16 
2456980.71802 -0.0011 0.0023 tel14 
2456980.71815 -0.0056 0.0022 tel13 
2456980.71837 -0.0083 0.0023 tel11 
2456980.71842 -0.0024 0.0022 tel16 
2456980.71862 -0.0042 0.0023 tel14 
2456980.71875 -0.0057 0.0022 tel13 
2456980.71900  0.0013 0.0023 tel11 
2456980.71903 -0.0032 0.0022 tel16 
2456980.71923  0.0001 0.0022 tel14 
2456980.71935 -0.0015 0.0022 tel13 
2456980.71960 -0.0067 0.0023 tel11 
2456980.71962 -0.0018 0.0022 tel16 
2456980.71982 -0.0053 0.0022 tel14 
2456980.71995 -0.0024 0.0022 tel13 
2456980.72020 -0.0076 0.0023 tel11 
2456980.72022 -0.0001 0.0022 tel16 
2456980.72041 -0.0001 0.0022 tel14 
2456980.72056 -0.0032 0.0022 tel13 
2456980.72081  0.0019 0.0022 tel16 
2456980.72083 -0.0034 0.0023 tel11 
2456980.72101  0.0027 0.0022 tel14 
2456980.72116 -0.0037 0.0022 tel13 
2456980.72142 -0.0022 0.0022 tel16 
2456980.72143 -0.0066 0.0023 tel11 
2456980.72161 -0.0007 0.0022 tel14 
2456980.72176 -0.0017 0.0022 tel13 
2456980.72202  0.0059 0.0022 tel16 
2456980.72203 -0.0007 0.0023 tel11 
2456980.72220 -0.0033 0.0022 tel14 
2456980.72236 -0.0009 0.0022 tel13 
2456980.72262 -0.0043 0.0022 tel16 
2456980.72263 -0.0036 0.0023 tel11 
2456980.72281 -0.0014 0.0022 tel14 
2456980.72296  0.0016 0.0022 tel13 
2456980.72322 -0.0017 0.0022 tel16 
2456980.72328 -0.0018 0.0023 tel11 
2456980.72341  0.0019 0.0022 tel14 
2456980.72356  0.0010 0.0022 tel13 
2456980.72383 -0.0007 0.0022 tel16 
2456980.72389  0.0009 0.0023 tel11 
2456980.72402 -0.0010 0.0022 tel14 
2456980.72416 -0.0017 0.0022 tel13 
2456980.72443 -0.0048 0.0022 tel16 
2456980.72450 -0.0071 0.0023 tel11 
2456980.72462 -0.0025 0.0022 tel14 
2456980.72475 -0.0056 0.0022 tel13 
2456980.72503  0.0001 0.0022 tel16 
2456980.72510 -0.0054 0.0022 tel11 
2456980.72522 -0.0025 0.0022 tel14 
2456980.72535 -0.0054 0.0022 tel13 
2456980.72564 -0.0032 0.0022 tel16 
2456980.72569 -0.0009 0.0023 tel11 
2456980.72582 -0.0035 0.0022 tel14 
2456980.72596 -0.0082 0.0021 tel13 
2456980.72624  0.0014 0.0022 tel16 
2456980.72630  0.0003 0.0022 tel11 
2456980.72642 -0.0004 0.0022 tel14 
2456980.72656 -0.0018 0.0021 tel13 
2456980.72684 -0.0015 0.0022 tel16 
2456980.72689 -0.0017 0.0022 tel11 
2456980.72702 -0.0008 0.0022 tel14 
2456980.72715  0.0019 0.0021 tel13 
2456980.72745 -0.0034 0.0022 tel16 
2456980.72752 -0.0019 0.0023 tel11 
2456980.72762 -0.0047 0.0022 tel14 
2456980.72775 -0.0027 0.0021 tel13 
2456980.72805  0.0033 0.0022 tel16 
2456980.72812 -0.0066 0.0022 tel11 
2456980.72822 -0.0017 0.0022 tel14 
2456980.72836 -0.0037 0.0021 tel13 
2456980.72866  0.0015 0.0022 tel16 
2456980.72872 -0.0029 0.0022 tel11 
2456980.72883 -0.0052 0.0022 tel14 
2456980.72895 -0.0026 0.0021 tel13 
2456980.72926 -0.0007 0.0022 tel16 
2456980.72933 -0.0055 0.0022 tel11 
2456980.72943  0.0013 0.0022 tel14 
2456980.72954 -0.0033 0.0021 tel13 
2456980.72986 -0.0030 0.0022 tel16 
2456980.72992 -0.0034 0.0022 tel11 
2456980.73003 -0.0032 0.0022 tel14 
2456980.73014 -0.0028 0.0021 tel13 
2456980.73045  0.0031 0.0022 tel16 
2456980.73051 -0.0032 0.0022 tel11 
2456980.73063  0.0046 0.0022 tel14 
2456980.73075 -0.0022 0.0021 tel13 
2456980.73105 -0.0056 0.0022 tel16 
2456980.73111 -0.0060 0.0022 tel11 
2456980.73123 -0.0029 0.0022 tel14 
2456980.73134 -0.0041 0.0021 tel13 
2456980.73165 -0.0037 0.0022 tel16 
2456980.73171 -0.0071 0.0022 tel11 
2456980.73183  0.0007 0.0022 tel14 
2456980.73194 -0.0021 0.0021 tel13 
2456980.73225 -0.0019 0.0022 tel16 
2456980.73230 -0.0038 0.0022 tel11 
2456980.73243 -0.0029 0.0022 tel14 
2456980.73253 -0.0030 0.0021 tel13 
2456980.73285  0.0016 0.0022 tel16 
2456980.73293 -0.0047 0.0022 tel11 
2456980.73304 -0.0048 0.0022 tel14 
2456980.73314 -0.0035 0.0021 tel13 
2456980.73345 -0.0024 0.0022 tel16 
2456980.73354 -0.0065 0.0022 tel11 
2456980.73363  0.0018 0.0022 tel14 
2456980.73373 -0.0068 0.0021 tel13 
2456980.73405 -0.0011 0.0022 tel16 
2456980.73414  0.0001 0.0022 tel11 
2456980.73423  0.0010 0.0022 tel14 
2456980.73432 -0.0047 0.0021 tel13 
2456980.73464  0.0024 0.0022 tel16 
2456980.73473 -0.0054 0.0022 tel11 
2456980.73483 -0.0006 0.0022 tel14 
2456980.73493 -0.0039 0.0021 tel13 
2456980.73524  0.0007 0.0022 tel16 
2456980.73533 -0.0019 0.0022 tel11 
2456980.73543 -0.0013 0.0022 tel14 
2456980.73552 -0.0052 0.0021 tel13 
2456980.73584 -0.0002 0.0022 tel16 
2456980.73593 -0.0009 0.0022 tel11 
2456980.73603  0.0035 0.0022 tel14 
2456980.73613  0.0020 0.0021 tel13 
2456980.73644 -0.0046 0.0021 tel16 
2456980.73652 -0.0040 0.0022 tel11 
2456980.73663 -0.0068 0.0021 tel14 
2456980.73673 -0.0007 0.0021 tel13 
2456980.73703  0.0015 0.0021 tel16 
2456980.73712 -0.0084 0.0022 tel11 
2456980.73723 -0.0017 0.0021 tel14 
2456980.73733 -0.0031 0.0021 tel13 
2456980.73763 -0.0012 0.0021 tel16 
2456980.73771 -0.0015 0.0022 tel11 
2456980.73783  0.0005 0.0022 tel14 
2456980.73793  0.0036 0.0021 tel13 
2456980.73823  0.0019 0.0021 tel16 
2456980.73831 -0.0013 0.0022 tel11 
2456980.73843 -0.0014 0.0022 tel14 
2456980.73853 -0.0029 0.0021 tel13 
2456980.73883  0.0028 0.0021 tel16 
2456980.73891 -0.0010 0.0022 tel11 
2456980.73903 -0.0027 0.0021 tel14 
2456980.73912 -0.0025 0.0021 tel13 
2456980.73943  0.0051 0.0021 tel16 
2456980.73952  0.0006 0.0022 tel11 
2456980.73963  0.0057 0.0022 tel14 
2456980.73972  0.0012 0.0021 tel13 
2456980.74003  0.0110 0.0021 tel16 
2456980.74012  0.0017 0.0022 tel11 
2456980.74023  0.0020 0.0021 tel14 
2456980.74032  0.0101 0.0021 tel13 
2456980.74063  0.0065 0.0021 tel16 
2456980.74071  0.0040 0.0022 tel11 
2456980.74084  0.0011 0.0021 tel14 
2456980.74093  0.0043 0.0021 tel13 
2456980.74122  0.0041 0.0021 tel16 
2456980.74132  0.0075 0.0022 tel11 
2456980.74145  0.0083 0.0021 tel14 
2456980.74152  0.0054 0.0021 tel13 
2456980.74182  0.0072 0.0021 tel16 
2456980.74193  0.0072 0.0022 tel11 
2456980.74205  0.0097 0.0021 tel14 
2456980.74213  0.0043 0.0021 tel13 
2456980.74243  0.0076 0.0021 tel16 
2456980.74252  0.0076 0.0022 tel11 
2456980.74266  0.0104 0.0021 tel14 
2456980.74273  0.0048 0.0021 tel13 
2456980.74302  0.0161 0.0021 tel16 
2456980.74312  0.0126 0.0022 tel11 
2456980.74325  0.0135 0.0021 tel14 
2456980.74333  0.0090 0.0021 tel13 
2456980.74362  0.0120 0.0021 tel16 
2456980.74372  0.0117 0.0022 tel11 
2456980.74385  0.0152 0.0021 tel14 
2456980.74394  0.0128 0.0021 tel13 
2456980.74422  0.0169 0.0021 tel16 
2456980.74432  0.0137 0.0022 tel11 
2456980.74445  0.0181 0.0021 tel14 
2456980.74454  0.0183 0.0021 tel13 
2456980.74483  0.0185 0.0021 tel16 
2456980.74492  0.0135 0.0022 tel11 
2456980.74506  0.0180 0.0021 tel14 
2456980.74513  0.0201 0.0021 tel13 
2456980.74543  0.0220 0.0021 tel16 
2456980.74552  0.0190 0.0022 tel11 
2456980.74565  0.0172 0.0021 tel14 
2456980.74573  0.0193 0.0021 tel13 
2456980.74603  0.0211 0.0021 tel16 
2456980.74612  0.0229 0.0022 tel11 
2456980.74626  0.0186 0.0021 tel14 
2456980.74633  0.0218 0.0021 tel13 
2456980.74663  0.0235 0.0021 tel16 
2456980.74672  0.0210 0.0022 tel11 
2456980.74685  0.0241 0.0021 tel14 
2456980.74693  0.0249 0.0021 tel13 
2456980.74723  0.0235 0.0021 tel16 
2456980.74732  0.0195 0.0022 tel11 
2456980.74745  0.0197 0.0021 tel14 
2456980.74753  0.0252 0.0021 tel13 
2456980.74784  0.0283 0.0021 tel16 
2456980.74792  0.0232 0.0022 tel11 
2456980.74805  0.0316 0.0021 tel14 
2456980.74814  0.0223 0.0021 tel13 
2456980.74844  0.0293 0.0021 tel16 
2456980.74852  0.0289 0.0022 tel11 
2456980.74865  0.0323 0.0021 tel14 
2456980.74873  0.0290 0.0021 tel13 
2456980.74904  0.0349 0.0021 tel16 
2456980.74912  0.0270 0.0022 tel11 
2456980.74925  0.0278 0.0021 tel14 
2456980.74933  0.0308 0.0021 tel13 
2456980.74965  0.0374 0.0021 tel16 
2456980.74971  0.0301 0.0022 tel11 
2456980.74985  0.0331 0.0021 tel14 
2456980.74993  0.0312 0.0021 tel13 
2456980.75025  0.0349 0.0021 tel16 
2456980.75033  0.0377 0.0022 tel11 
2456980.75044  0.0373 0.0021 tel14 
2456980.75054  0.0347 0.0021 tel13 
2456980.75085  0.0362 0.0021 tel16 
2456980.75092  0.0341 0.0022 tel11 
2456980.75104  0.0325 0.0021 tel14 
2456980.75113  0.0373 0.0021 tel13 
2456980.75146  0.0401 0.0021 tel16 
2456980.75152  0.0373 0.0022 tel11 
2456980.75164  0.0414 0.0021 tel14 
2456980.75173  0.0372 0.0021 tel13 
2456980.75205  0.0422 0.0021 tel16 
2456980.75212  0.0417 0.0022 tel11 
2456980.75224  0.0394 0.0021 tel14 
2456980.75233  0.0369 0.0021 tel13 
2456980.75265  0.0443 0.0021 tel16 
2456980.75271  0.0390 0.0022 tel11 
2456980.75284  0.0398 0.0021 tel14 
2456980.75293  0.0447 0.0021 tel13 
2456980.75325  0.0455 0.0021 tel16 
2456980.75331  0.0390 0.0022 tel11 
2456980.75344  0.0412 0.0021 tel14 
2456980.75354  0.0475 0.0021 tel13 
2456980.75385  0.0431 0.0021 tel16 
2456980.75390  0.0427 0.0022 tel11 
2456980.75405  0.0464 0.0021 tel14 
2456980.75414  0.0493 0.0021 tel13 
2456980.75446  0.0493 0.0021 tel16 
2456980.75450  0.0474 0.0022 tel11 
2456980.75466  0.0460 0.0021 tel14 
2456980.75475  0.0456 0.0021 tel13 
2456980.75506  0.0513 0.0021 tel16 
2456980.75509  0.0456 0.0022 tel11 
2456980.75527  0.0464 0.0021 tel14 
2456980.75535  0.0501 0.0021 tel13 
2456980.75566  0.0518 0.0021 tel16 
2456980.75569  0.0588 0.0022 tel11 
2456980.75586  0.0513 0.0021 tel14 
2456980.75594  0.0493 0.0021 tel13 
2456980.75625  0.0550 0.0021 tel16 
2456980.75629  0.0477 0.0022 tel11 
2456980.75646  0.0496 0.0021 tel14 
2456980.75655  0.0581 0.0021 tel13 
2456980.75686  0.0546 0.0021 tel16 
2456980.75689  0.0476 0.0022 tel11 
2456980.75706  0.0544 0.0021 tel14 
2456980.75715  0.0615 0.0021 tel13 
2456980.75747  0.0576 0.0021 tel16 
2456980.75749  0.0569 0.0022 tel11 
2456980.75765  0.0583 0.0021 tel14 
2456980.75775  0.0600 0.0021 tel13 
2456980.75807  0.0559 0.0021 tel16 
2456980.75809  0.0570 0.0022 tel11 
2456980.75826  0.0629 0.0021 tel14 
2456980.75836  0.0558 0.0021 tel13 
2456980.75868  0.0579 0.0021 tel16 
2456980.75869  0.0571 0.0022 tel11 
2456980.75885  0.0543 0.0021 tel14 
2456980.75895  0.0583 0.0020 tel13 
2456980.75929  0.0566 0.0022 tel11 
2456980.75929  0.0636 0.0021 tel16 
2456980.75945  0.0603 0.0021 tel14 
2456980.75956  0.0602 0.0020 tel13 
2456980.75988  0.0625 0.0021 tel16 
2456980.75989  0.0600 0.0022 tel11 
2456980.76005  0.0649 0.0021 tel14 
2456980.76015  0.0607 0.0021 tel13 
2456980.76047  0.0666 0.0021 tel16 
2456980.76049  0.0576 0.0022 tel11 
2456980.76066  0.0608 0.0021 tel14 
2456980.76074  0.0625 0.0021 tel13 
2456980.76107  0.0614 0.0021 tel16 
2456980.76108  0.0592 0.0022 tel11 
2456980.76126  0.0645 0.0021 tel14 
2456980.76134  0.0597 0.0020 tel13 
2456980.76167  0.0683 0.0021 tel16 
2456980.76168  0.0610 0.0022 tel11 
2456980.76186  0.0668 0.0021 tel14 
2456980.76194  0.0613 0.0020 tel13 
2456980.76227  0.0639 0.0021 tel16 
2456980.76229  0.0622 0.0022 tel11 
2456980.76245  0.0654 0.0021 tel14 
2456980.76254  0.0632 0.0020 tel13 
2456980.76287  0.0659 0.0021 tel16 
2456980.76288  0.0661 0.0022 tel11 
2456980.76305  0.0604 0.0021 tel14 
2456980.76314  0.0646 0.0021 tel13 
2456980.76348  0.0618 0.0022 tel11 
2456980.76348  0.0671 0.0021 tel16 
2456980.76366  0.0639 0.0021 tel14 
2456980.76373  0.0647 0.0020 tel13 
2456980.76408  0.0590 0.0022 tel11 
2456980.76408  0.0662 0.0021 tel16 
2456980.76425  0.0603 0.0021 tel14 
2456980.76433  0.0648 0.0020 tel13 
2456980.76469  0.0629 0.0021 tel16 
2456980.76470  0.0593 0.0021 tel11 
2456980.76486  0.0647 0.0021 tel14 
2456980.76492  0.0664 0.0020 tel13 
2456980.76529  0.0657 0.0021 tel16 
2456980.76530  0.0561 0.0021 tel11 
2456980.76546  0.0640 0.0021 tel14 
2456980.76553  0.0640 0.0020 tel13 
2456980.76590  0.0627 0.0021 tel11 
2456980.76590  0.0655 0.0021 tel16 
2456980.76606  0.0632 0.0021 tel14 
2456980.76614  0.0660 0.0020 tel13 
2456980.76649  0.0674 0.0021 tel16 
2456980.76650  0.0611 0.0021 tel11 
2456980.76666  0.0682 0.0021 tel14 
2456980.76675  0.0592 0.0020 tel13 
2456980.76709  0.0597 0.0021 tel16 
2456980.76711  0.0625 0.0022 tel11 
2456980.76726  0.0618 0.0021 tel14 
2456980.76735  0.0626 0.0020 tel13 
2456980.76769  0.0616 0.0021 tel16 
2456980.76771  0.0619 0.0021 tel11 
2456980.76786  0.0706 0.0021 tel14 
2456980.76794  0.0591 0.0020 tel13 
2456980.76830  0.0585 0.0021 tel11 
2456980.76830  0.0642 0.0021 tel16 
2456980.76845  0.0606 0.0021 tel14 
2456980.76854  0.0612 0.0020 tel13 
2456980.76889  0.0610 0.0021 tel11 
2456980.76891  0.0639 0.0021 tel16 
2456980.76906  0.0608 0.0021 tel14 
2456980.76915  0.0650 0.0020 tel13 
2456980.76949  0.0607 0.0021 tel11 
2456980.76951  0.0647 0.0021 tel16 
2456980.76965  0.0652 0.0021 tel14 
2456980.76975  0.0649 0.0020 tel13 
2456980.77012  0.0638 0.0021 tel16 
2456980.77013  0.0607 0.0021 tel11 
2456980.77024  0.0557 0.0021 tel14 
2456980.77035  0.0641 0.0020 tel13 
2456980.77072  0.0615 0.0021 tel16 
2456980.77073  0.0601 0.0021 tel11 
2456980.77085  0.0571 0.0021 tel14 
2456980.77095  0.0582 0.0020 tel13 
2456980.77132  0.0555 0.0021 tel16 
2456980.77132  0.0581 0.0021 tel11 
2456980.77144  0.0594 0.0021 tel14 
2456980.77156  0.0559 0.0020 tel13 
2456980.77191  0.0546 0.0021 tel11 
2456980.77193  0.0566 0.0021 tel16 
2456980.77204  0.0614 0.0021 tel14 
2456980.77216  0.0572 0.0020 tel13 
2456980.77251  0.0556 0.0021 tel11 
2456980.77253  0.0627 0.0021 tel16 
2456980.77264  0.0556 0.0021 tel14 
2456980.77276  0.0525 0.0020 tel13 
2456980.77311  0.0534 0.0021 tel11 
2456980.77312  0.0562 0.0021 tel16 
2456980.77324  0.0552 0.0021 tel14 
2456980.77336  0.0516 0.0020 tel13 
2456980.77368  0.0518 0.0021 tel11 
2456980.77373  0.0542 0.0021 tel16 
2456980.77384  0.0510 0.0021 tel14 
2456980.77396  0.0488 0.0020 tel13 
2456980.77428  0.0538 0.0021 tel11 
2456980.77433  0.0522 0.0021 tel16 
2456980.77444  0.0495 0.0021 tel14 
2456980.77457  0.0525 0.0020 tel13 
2456980.77488  0.0473 0.0021 tel11 
2456980.77492  0.0452 0.0020 tel16 
2456980.77504  0.0426 0.0020 tel14 
2456980.77516  0.0488 0.0020 tel13 
2456980.77548  0.0472 0.0021 tel11 
2456980.77552  0.0477 0.0020 tel16 
2456980.77564  0.0518 0.0021 tel14 
2456980.77576  0.0424 0.0020 tel13 
2456980.77608  0.0423 0.0021 tel11 
2456980.77613  0.0449 0.0020 tel16 
2456980.77624  0.0499 0.0021 tel14 
2456980.77636  0.0457 0.0020 tel13 
2456980.77667  0.0437 0.0021 tel11 
2456980.77674  0.0495 0.0020 tel16 
2456980.77684  0.0443 0.0020 tel14 
2456980.77695  0.0465 0.0020 tel13 
2456980.77727  0.0433 0.0021 tel11 
2456980.77734  0.0383 0.0020 tel16 
2456980.77744  0.0364 0.0020 tel14 
2456980.77755  0.0402 0.0020 tel13 
2456980.77787  0.0423 0.0021 tel11 
2456980.77794  0.0352 0.0020 tel16 
2456980.77805  0.0339 0.0020 tel14 
2456980.77816  0.0392 0.0020 tel13 
2456980.77846  0.0396 0.0021 tel11 
2456980.77854  0.0370 0.0020 tel16 
2456980.77864  0.0402 0.0020 tel14 
2456980.77877  0.0391 0.0020 tel13 
2456980.77907  0.0355 0.0021 tel11 
2456980.77914  0.0350 0.0020 tel16 
2456980.77924  0.0397 0.0020 tel14 
2456980.77937  0.0360 0.0020 tel13 
2456980.77966  0.0317 0.0021 tel11 
2456980.77974  0.0373 0.0020 tel16 
2456980.77985  0.0341 0.0020 tel14 
2456980.77998  0.0284 0.0020 tel13 
2456980.78027  0.0307 0.0021 tel11 
2456980.78034  0.0326 0.0020 tel16 
2456980.78045  0.0287 0.0020 tel14 
2456980.78058  0.0303 0.0020 tel13 
2456980.78087  0.0286 0.0021 tel11 
2456980.78094  0.0321 0.0020 tel16 
2456980.78106  0.0302 0.0020 tel14 
2456980.78118  0.0262 0.0020 tel13 
2456980.78148  0.0300 0.0021 tel11 
2456980.78154  0.0323 0.0020 tel16 
2456980.78165  0.0255 0.0020 tel14 
2456980.78178  0.0223 0.0020 tel13 
2456980.78208  0.0206 0.0021 tel11 
2456980.78214  0.0314 0.0020 tel16 
2456980.78223  0.0281 0.0020 tel14 
2456980.78238  0.0217 0.0020 tel13 
2456980.78268  0.0254 0.0021 tel11 
2456980.78276  0.0253 0.0020 tel16 
2456980.78283  0.0246 0.0020 tel14 
2456980.78299  0.0247 0.0020 tel13 
2456980.78328  0.0210 0.0021 tel11 
2456980.78336  0.0223 0.0020 tel16 
2456980.78343  0.0224 0.0020 tel14 
2456980.78359  0.0199 0.0020 tel13 
2456980.78388  0.0155 0.0021 tel11 
2456980.78395  0.0225 0.0020 tel16 
2456980.78403  0.0189 0.0020 tel14 
2456980.78419  0.0172 0.0020 tel13 
2456980.78447  0.0171 0.0021 tel11 
2456980.78455  0.0211 0.0020 tel16 
2456980.78463  0.0179 0.0020 tel14 
2456980.78479  0.0138 0.0019 tel13 
2456980.78508  0.0159 0.0021 tel11 
2456980.78515  0.0117 0.0020 tel16 
2456980.78523  0.0113 0.0020 tel14 
2456980.78539  0.0161 0.0019 tel13 
2456980.78568  0.0133 0.0021 tel11 
2456980.78575  0.0153 0.0020 tel16 
2456980.78583  0.0112 0.0020 tel14 
2456980.78600  0.0100 0.0020 tel13 
2456980.78628  0.0145 0.0021 tel11 
2456980.78634  0.0122 0.0020 tel16 
2456980.78643  0.0131 0.0020 tel14 
2456980.78661  0.0083 0.0019 tel13 
2456980.78688  0.0068 0.0020 tel11 
2456980.78695  0.0120 0.0020 tel16 
2456980.78703  0.0097 0.0020 tel14 
2456980.78720  0.0095 0.0019 tel13 
2456980.78747  0.0099 0.0021 tel11 
2456980.78755  0.0079 0.0020 tel16 
2456980.78763  0.0096 0.0020 tel14 
2456980.78781  0.0083 0.0019 tel13 
2456980.78806  0.0045 0.0020 tel11 
2456980.78816  0.0080 0.0020 tel16 
2456980.78823  0.0072 0.0020 tel14 
2456980.78841  0.0041 0.0019 tel13 
2456980.78866  0.0023 0.0020 tel11 
2456980.78876  0.0034 0.0020 tel16 
2456980.78883  0.0023 0.0020 tel14 
2456980.78902  0.0018 0.0019 tel13 
2456980.78924  0.0018 0.0020 tel11 
2456980.78935  0.0002 0.0020 tel16 
2456980.78942 -0.0004 0.0020 tel14 
2456980.78962  0.0051 0.0019 tel13 
2456980.78984  0.0043 0.0020 tel11 
2456980.78995 -0.0001 0.0020 tel16 
2456980.79001 -0.0016 0.0020 tel14 
2456980.79022 -0.0030 0.0019 tel13 
2456980.79044  0.0044 0.0020 tel11 
2456980.79057  0.0038 0.0020 tel16 
2456980.79062 -0.0075 0.0020 tel14 
2456980.79082  0.0010 0.0019 tel13 
2456980.79114 -0.0014 0.0020 tel11 
2456980.79117  0.0015 0.0020 tel16 
2456980.79122  0.0002 0.0020 tel14 
2456980.79141 -0.0034 0.0019 tel13 
2456980.79174 -0.0029 0.0020 tel11 
2456980.79177 -0.0014 0.0020 tel16 
2456980.79182 -0.0001 0.0020 tel14 
2456980.79201 -0.0037 0.0019 tel13 
2456980.79234 -0.0041 0.0020 tel11 
2456980.79238 -0.0037 0.0020 tel16 
2456980.79242  0.0009 0.0020 tel14 
2456980.79261 -0.0033 0.0019 tel13 
2456980.79298 -0.0044 0.0020 tel16 
2456980.79301 -0.0074 0.0020 tel14 
2456980.79301  0.0012 0.0020 tel11 
2456980.79322 -0.0061 0.0019 tel13 
2456980.79359 -0.0027 0.0020 tel16 
2456980.79360 -0.0002 0.0020 tel11 
2456980.79361 -0.0022 0.0020 tel14 
2456980.79382 -0.0034 0.0019 tel13 
2456980.79418 -0.0016 0.0020 tel16 
2456980.79420 -0.0025 0.0020 tel14 
2456980.79421 -0.0013 0.0020 tel11 
2456980.79443 -0.0051 0.0019 tel13 
2456980.79478  0.0009 0.0020 tel16 
2456980.79480  0.0018 0.0020 tel11 
2456980.79481 -0.0018 0.0020 tel14 
2456980.79503 -0.0031 0.0019 tel13 
2456980.79538 -0.0018 0.0020 tel16 
2456980.79538  0.0011 0.0020 tel14 
2456980.79540 -0.0019 0.0020 tel11 
2456980.79563 -0.0053 0.0019 tel13 
2456980.79599 -0.0057 0.0020 tel14 
2456980.79599 -0.0031 0.0020 tel11 
2456980.79599 -0.0010 0.0020 tel16 
2456980.79623 -0.0042 0.0019 tel13 
2456980.79659 -0.0073 0.0020 tel14 
2456980.79659 -0.0014 0.0020 tel16 
2456980.79659 -0.0013 0.0020 tel11 
2456980.79683 -0.0023 0.0019 tel13 
2456980.79718 -0.0044 0.0020 tel11 
2456980.79719 -0.0056 0.0020 tel16 
2456980.79719 -0.0010 0.0020 tel14 
2456980.79743 -0.0033 0.0019 tel13 
2456980.79778 -0.0045 0.0020 tel11 
2456980.79780 -0.0017 0.0020 tel16 
2456980.79780  0.0013 0.0020 tel14 
2456980.79803 -0.0017 0.0019 tel13 
2456980.79837 -0.0043 0.0020 tel11 
2456980.79839  0.0018 0.0020 tel14 
2456980.79840 -0.0015 0.0020 tel16 
2456980.79863 -0.0041 0.0019 tel13 
2456980.79898 -0.0030 0.0020 tel14 
2456980.79898  0.0009 0.0020 tel11 
2456980.79899  0.0036 0.0020 tel16 
2456980.79923 -0.0052 0.0019 tel13 
2456980.79958 -0.0012 0.0020 tel14 
2456980.79959 -0.0031 0.0020 tel11 
2456980.79959  0.0005 0.0020 tel16 
2456980.79984 -0.0071 0.0019 tel13 
2456980.80018 -0.0025 0.0020 tel14 
2456980.80019 -0.0049 0.0020 tel16 
2456980.80022 -0.0037 0.0020 tel11 
2456980.80044 -0.0036 0.0019 tel13 
2456980.80078 -0.0040 0.0020 tel14 
2456980.80080 -0.0039 0.0020 tel16 
2456980.80082 -0.0007 0.0020 tel11 
2456980.80104 -0.0005 0.0019 tel13 
2456980.80138 -0.0021 0.0020 tel14 
2456980.80139 -0.0046 0.0020 tel16 
2456980.80142 -0.0053 0.0020 tel11 
2456980.80164 -0.0053 0.0019 tel13 
2456980.80199 -0.0040 0.0020 tel14 
2456980.80199  0.0011 0.0020 tel16 
2456980.80202  0.0001 0.0020 tel11 
2456980.80224 -0.0008 0.0019 tel13 
2456980.80259 -0.0021 0.0020 tel16 
2456980.80259 -0.0012 0.0020 tel14 
2456980.80262 -0.0023 0.0020 tel11 
2456980.80284 -0.0053 0.0019 tel13 
2456980.80319 -0.0019 0.0020 tel16 
2456980.80319 -0.0007 0.0020 tel14 
2456980.80321 -0.0064 0.0020 tel11 
2456980.80344 -0.0018 0.0019 tel13 
2456980.80379 -0.0037 0.0020 tel14 
2456980.80379  0.0006 0.0020 tel16 
2456980.80381 -0.0017 0.0020 tel11 
2456980.80404 -0.0046 0.0019 tel13 
2456980.80439 -0.0064 0.0020 tel16 
2456980.80439 -0.0041 0.0020 tel14 
2456980.80441 -0.0061 0.0020 tel11 
2456980.80464  0.0005 0.0019 tel13 
2456980.80499 -0.0044 0.0020 tel14 
2456980.80499 -0.0019 0.0020 tel16 
2456980.80500 -0.0021 0.0020 tel11 
2456980.80525 -0.0002 0.0019 tel13 
2456980.80559 -0.0025 0.0020 tel16 
2456980.80559 -0.0019 0.0020 tel14 
2456980.80560  0.0011 0.0020 tel11 
2456980.80585  0.0017 0.0019 tel13 
2456980.80619 -0.0030 0.0020 tel14 
2456980.80620  0.0007 0.0020 tel11 
2456980.80620  0.0021 0.0020 tel16 
2456980.80645 -0.0031 0.0019 tel13 
2456980.80680 -0.0031 0.0020 tel11 
2456980.80680 -0.0026 0.0020 tel14 
2456980.80681 -0.0027 0.0020 tel16 
2456980.80706 -0.0070 0.0019 tel13 
2456980.80739 -0.0028 0.0020 tel11 
2456980.80739 -0.0006 0.0020 tel14 
2456980.80741 -0.0017 0.0020 tel16 
2456980.80766 -0.0053 0.0019 tel13 
2456980.80797 -0.0017 0.0020 tel11 
2456980.80800 -0.0040 0.0020 tel14 
2456980.80802 -0.0042 0.0020 tel16 
2456980.80826 -0.0050 0.0019 tel13 
2456980.80857 -0.0011 0.0020 tel11 
2456980.80859 -0.0070 0.0020 tel14 
2456980.80862  0.0001 0.0020 tel16 
2456980.80886 -0.0026 0.0019 tel13 
2456980.80917 -0.0058 0.0020 tel11 
2456980.80920 -0.0032 0.0020 tel14 
2456980.80923  0.0013 0.0020 tel16 
2456980.80945 -0.0031 0.0019 tel13 
2456980.80978 -0.0072 0.0020 tel11 
2456980.80979 -0.0014 0.0020 tel14 
2456980.80983  0.0011 0.0020 tel16 
2456980.81005 -0.0020 0.0019 tel13 
2456980.81037 -0.0049 0.0020 tel11 
2456980.81039 -0.0057 0.0020 tel14 
2456980.81044 -0.0024 0.0020 tel16 
2456980.81066 -0.0032 0.0019 tel13 
2456980.81099 -0.0044 0.0020 tel11 
2456980.81099 -0.0001 0.0020 tel14 
2456980.81104  0.0009 0.0020 tel16 
2456980.81126 -0.0017 0.0019 tel13 
2456980.81158  0.0009 0.0020 tel14 
2456980.81164 -0.0023 0.0020 tel16 
2456980.81171  0.0017 0.0020 tel11 
2456980.81186 -0.0046 0.0019 tel13 
2456980.81219  0.0001 0.0020 tel14 
2456980.81224 -0.0015 0.0020 tel16 
2456980.81230 -0.0032 0.0020 tel11 
2456980.81247 -0.0030 0.0019 tel13 
2456980.81278 -0.0026 0.0020 tel14 
2456980.81284 -0.0008 0.0020 tel16 
2456980.81291 -0.0040 0.0020 tel11 
2456980.81307 -0.0031 0.0019 tel13 
2456980.81338 -0.0062 0.0019 tel14 
2456980.81344 -0.0013 0.0020 tel16 
2456980.81350 -0.0023 0.0020 tel11 
2456980.81367 -0.0031 0.0019 tel13 
2456980.81399 -0.0004 0.0020 tel14 
2456980.81404 -0.0034 0.0020 tel16 
2456980.81409 -0.0009 0.0020 tel11 
2456980.81427 -0.0053 0.0019 tel13 
2456980.81459 -0.0044 0.0019 tel14 
2456980.81464 -0.0016 0.0020 tel16 
2456980.81466 -0.0048 0.0020 tel11 
2456980.81488 -0.0017 0.0019 tel13 
2456980.81519 -0.0029 0.0020 tel14 
2456980.81525 -0.0043 0.0020 tel16 
2456980.81526 -0.0048 0.0020 tel11 
2456980.81547 -0.0062 0.0019 tel13 
2456980.81579  0.0002 0.0020 tel14 
2456980.81585 -0.0002 0.0020 tel16 
2456980.81601  0.0004 0.0020 tel11 
2456980.81607 -0.0032 0.0019 tel13 
2456980.81639 -0.0017 0.0020 tel14 
2456980.81644 -0.0031 0.0019 tel16 
2456980.81661  0.0035 0.0020 tel11 
2456980.81667 -0.0044 0.0019 tel13 
2456980.81700 -0.0046 0.0020 tel14 
2456980.81704 -0.0038 0.0020 tel16 
2456980.81721 -0.0018 0.0020 tel11 
2456980.81727 -0.0053 0.0019 tel13 
2456980.81760 -0.0035 0.0019 tel14 
2456980.81763 -0.0035 0.0020 tel16 
2456980.81781  0.0012 0.0020 tel11 
2456980.81787 -0.0019 0.0019 tel13 
2456980.81820 -0.0030 0.0020 tel14 
2456980.81823  0.0000 0.0020 tel16 
2456980.81841 -0.0056 0.0020 tel11 
2456980.81847 -0.0027 0.0019 tel13 
2456980.81880 -0.0020 0.0020 tel14 
2456980.81883 -0.0013 0.0019 tel16 
2456980.81901  0.0008 0.0020 tel11 
2456980.81907 -0.0064 0.0019 tel13 
2456980.81941 -0.0019 0.0020 tel14 
2456980.81943  0.0005 0.0020 tel16 
2456980.81960 -0.0003 0.0020 tel11 
2456980.81967 -0.0037 0.0019 tel13 
2456980.82000 -0.0012 0.0020 tel14 
2456980.82003 -0.0013 0.0020 tel16 
2456980.82018 -0.0009 0.0020 tel11 
2456980.82027 -0.0030 0.0019 tel13 
2456980.82060  0.0007 0.0020 tel14 
2456980.82063 -0.0098 0.0021 tel16 
2456980.82078 -0.0043 0.0020 tel11 
2456980.82087 -0.0045 0.0019 tel13 
2456980.82121  0.0036 0.0020 tel14 
2456980.82125 -0.0004 0.0020 tel16 
2456980.82138 -0.0025 0.0020 tel11 
2456980.82147 -0.0035 0.0019 tel13 
2456980.82181 -0.0025 0.0020 tel14 
2456980.82184 -0.0003 0.0020 tel16 
2456980.82198 -0.0007 0.0020 tel11 
2456980.82207 -0.0037 0.0019 tel13 
2456980.82241 -0.0021 0.0020 tel14 
2456980.82244  0.0000 0.0020 tel16 
2456980.82259 -0.0029 0.0020 tel11 
2456980.82267 -0.0017 0.0019 tel13 
2456980.82301 -0.0025 0.0020 tel14 
2456980.82304  0.0003 0.0020 tel16 
2456980.82319 -0.0026 0.0020 tel11 
2456980.82327 -0.0072 0.0019 tel13 
2456980.82361 -0.0043 0.0020 tel14 
2456980.82365 -0.0010 0.0019 tel16 
2456980.82387 -0.0056 0.0019 tel13 
2456980.82392 -0.0008 0.0020 tel11 
2456980.82421 -0.0029 0.0020 tel14 
2456980.82425 -0.0020 0.0020 tel16 
2456980.82447 -0.0055 0.0019 tel13 
2456980.82451 -0.0002 0.0020 tel11 
2456980.82481 -0.0042 0.0020 tel14 
2456980.82485 -0.0023 0.0019 tel16 
2456980.82507 -0.0031 0.0019 tel13 
2456980.82511  0.0026 0.0020 tel11 
2456980.82541 -0.0044 0.0020 tel14 
2456980.82545  0.0002 0.0020 tel16 
2456980.82567 -0.0048 0.0019 tel13 
2456980.82571 -0.0067 0.0020 tel11 
2456980.82697  0.0031 0.0020 tel14 
2456980.82728 -0.0025 0.0021 tel11 
2456980.82760  0.0068 0.0020 tel14 
2456980.82790 -0.0007 0.0019 tel13 
2456980.82800 -0.0000 0.0020 tel11 
2456980.82821 -0.0028 0.0020 tel14 
2456980.82860 -0.0028 0.0020 tel11 
2456980.82881  0.0043 0.0020 tel14 
2456980.82919 -0.0053 0.0020 tel11 
2456980.82921 -0.0018 0.0019 tel16 
2456980.82942  0.0051 0.0020 tel14 
2456980.82972 -0.0024 0.0019 tel13 
2456980.82981  0.0006 0.0019 tel16 
2456980.83002  0.0016 0.0019 tel14 
2456980.83032 -0.0013 0.0019 tel13 
2456980.83042 -0.0015 0.0019 tel16 
2456980.83044 -0.0039 0.0021 tel11 
2456980.83062  0.0006 0.0020 tel14 
2456980.83092 -0.0045 0.0019 tel13 
2456980.83102 -0.0033 0.0019 tel16 
2456980.83107 -0.0047 0.0020 tel11 
2456980.83122 -0.0021 0.0019 tel14 
2456980.83152 -0.0042 0.0019 tel13 
2456980.83162 -0.0010 0.0020 tel16 
2456980.83167 -0.0077 0.0020 tel11 
2456980.83183 -0.0025 0.0019 tel14 
2456980.83212 -0.0025 0.0019 tel13 
2456980.83222 -0.0016 0.0019 tel16 
2456980.83226 -0.0089 0.0020 tel11 
2456980.83243 -0.0048 0.0019 tel14 
2456980.83272  0.0019 0.0019 tel13 
2456980.83282  0.0004 0.0019 tel16 
2456980.83287 -0.0054 0.0020 tel11 
2456980.83304 -0.0019 0.0019 tel14 
2456980.83332  0.0011 0.0019 tel13 
2456980.83342 -0.0008 0.0019 tel16 
2456980.83346 -0.0051 0.0020 tel11 
2456980.83363  0.0010 0.0019 tel14 
2456980.83392 -0.0048 0.0019 tel13 
2456980.83402 -0.0004 0.0019 tel16 
2456980.83407 -0.0054 0.0020 tel11 
2456980.83423 -0.0018 0.0020 tel14 
2456980.83452 -0.0056 0.0019 tel13 
2456980.83462 -0.0014 0.0019 tel16 
2456980.83466 -0.0059 0.0020 tel11 
2456980.83483 -0.0012 0.0019 tel14 
2456980.83512 -0.0042 0.0019 tel13 
2456980.83522 -0.0013 0.0019 tel16 
2456980.83526 -0.0089 0.0020 tel11 
2456980.83542  0.0038 0.0019 tel14 
2456980.83572 -0.0057 0.0019 tel13 
2456980.83583 -0.0124 0.0020 tel11 
2456980.83583  0.0000 0.0019 tel16 
2456980.83602  0.0003 0.0019 tel14 
2456980.83632 -0.0044 0.0019 tel13 
2456980.83643 -0.0039 0.0020 tel11 
2456980.83643 -0.0011 0.0019 tel16 
2456980.83661 -0.0021 0.0019 tel14 
2456980.83692 -0.0047 0.0019 tel13 
2456980.83703 -0.0059 0.0020 tel11 
2456980.83703  0.0004 0.0019 tel16 
2456980.83721 -0.0021 0.0019 tel14 
2456980.83752 -0.0035 0.0019 tel13 
2456980.83763 -0.0056 0.0020 tel11 
2456980.83763  0.0004 0.0019 tel16 
2456980.83782  0.0006 0.0019 tel14 
2456980.83812 -0.0080 0.0019 tel13 
2456980.83823 -0.0071 0.0020 tel11 
2456980.83823 -0.0019 0.0019 tel16 
2456980.83841 -0.0007 0.0019 tel14 
2456980.83873 -0.0029 0.0019 tel13 
2456980.83881 -0.0116 0.0020 tel11 
2456980.83883 -0.0030 0.0019 tel16 
2456980.83902  0.0005 0.0019 tel14 
2456980.83933 -0.0020 0.0019 tel13 
2456980.83941 -0.0027 0.0020 tel11 
2456980.83944 -0.0002 0.0019 tel16 
2456980.83961  0.0006 0.0019 tel14 
2456980.83993 -0.0034 0.0019 tel13 
2456980.84002 -0.0061 0.0020 tel11 
2456980.84004 -0.0032 0.0019 tel16 
2456980.84021  0.0020 0.0020 tel14 
2456980.84053 -0.0051 0.0019 tel13 
2456980.84061 -0.0070 0.0020 tel11 
2456980.84064 -0.0050 0.0019 tel16 
2456980.84081 -0.0002 0.0019 tel14 
2456980.84113 -0.0032 0.0019 tel13 
2456980.84124 -0.0043 0.0020 tel11 
2456980.84124 -0.0016 0.0019 tel16 
2456980.84141 -0.0021 0.0019 tel14 
2456980.84173 -0.0047 0.0019 tel13 
2456980.84183 -0.0059 0.0020 tel11 
2456980.84185  0.0032 0.0019 tel16 
2456980.84202  0.0011 0.0019 tel14 
2456980.84233 -0.0066 0.0019 tel13 
2456980.84243 -0.0068 0.0020 tel11 
2456980.84245 -0.0027 0.0019 tel16 
2456980.84262 -0.0004 0.0020 tel14 
2456980.84293 -0.0061 0.0019 tel13 
2456980.84303 -0.0076 0.0020 tel11 
2456980.84306 -0.0015 0.0019 tel16 
2456980.84322 -0.0026 0.0019 tel14 
2456980.84352 -0.0052 0.0019 tel13 
2456980.84363 -0.0063 0.0020 tel11 
2456980.84365 -0.0030 0.0020 tel16 
2456980.84383 -0.0013 0.0020 tel14 
2456980.84413 -0.0055 0.0019 tel13 
2456980.84422 -0.0064 0.0020 tel11 
2456980.84424 -0.0060 0.0019 tel16 
2456980.84442  0.0001 0.0020 tel14 
2456980.84473 -0.0049 0.0019 tel13 
2456980.84482 -0.0083 0.0020 tel11 
2456980.84484 -0.0060 0.0019 tel16 
2456980.84501 -0.0019 0.0019 tel14 
2456980.84533 -0.0012 0.0019 tel13 
2456980.84542 -0.0069 0.0020 tel11 
2456980.84544 -0.0023 0.0019 tel16 
2456980.84561  0.0015 0.0020 tel14 
2456980.84593 -0.0047 0.0019 tel13 
2456980.84602 -0.0051 0.0020 tel11 
2456980.84603 -0.0006 0.0020 tel16 
2456980.84621  0.0016 0.0020 tel14 
2456980.84653 -0.0013 0.0019 tel13 
2456980.84662 -0.0037 0.0020 tel11 
2456980.84663  0.0015 0.0020 tel16 
2456980.84681  0.0017 0.0020 tel14 
2456980.84713  0.0000 0.0019 tel13 
2456980.84722 -0.0034 0.0020 tel11 
2456980.84723 -0.0016 0.0020 tel16 
2456980.84741 -0.0002 0.0020 tel14 
2456980.84773 -0.0052 0.0019 tel13 
2456980.84781 -0.0055 0.0020 tel11 
2456980.84783 -0.0014 0.0020 tel16 
2456980.84801  0.0005 0.0019 tel14 
2456980.84834 -0.0051 0.0019 tel13 
2456980.84840 -0.0041 0.0020 tel11 
2456980.84843  0.0001 0.0020 tel16 
2456980.84861  0.0001 0.0020 tel14 
2456980.84894 -0.0025 0.0019 tel13 
2456980.84901 -0.0051 0.0020 tel11 
2456980.84903 -0.0019 0.0020 tel16 
2456980.84921  0.0053 0.0020 tel14 
2456980.84954 -0.0041 0.0019 tel13 
2456980.84960 -0.0017 0.0020 tel11 
2456980.84962  0.0026 0.0019 tel16 
2456980.84981  0.0021 0.0020 tel14 
2456980.85014 -0.0039 0.0019 tel13 
2456980.85017 -0.0040 0.0020 tel11 
2456980.85023  0.0008 0.0020 tel16 
2456980.85042 -0.0038 0.0020 tel14 
2456980.85074 -0.0020 0.0019 tel13 
2456980.85078 -0.0040 0.0020 tel11 
2456980.85083  0.0022 0.0020 tel16 
2456980.85102 -0.0052 0.0019 tel14 
2456980.85134 -0.0029 0.0019 tel13 
2456980.85137 -0.0063 0.0020 tel11 
2456980.85143 -0.0030 0.0019 tel16 
2456980.85162 -0.0040 0.0020 tel14 
2456980.85194 -0.0040 0.0019 tel13 
2456980.85196 -0.0040 0.0020 tel11 
2456980.85202  0.0032 0.0020 tel16 
2456980.85222  0.0012 0.0020 tel14 
2456980.85254 -0.0022 0.0019 tel13 
2456980.85255 -0.0074 0.0020 tel11 
2456980.85262  0.0014 0.0020 tel16 
2456980.85282  0.0024 0.0020 tel14 
2456980.85314 -0.0054 0.0019 tel13 
2456980.85315 -0.0075 0.0020 tel11 
2456980.85322 -0.0032 0.0020 tel16 
2456980.85342  0.0015 0.0020 tel14 
2456980.85374 -0.0071 0.0019 tel13 
2456980.85375 -0.0031 0.0020 tel11 
2456980.85383  0.0019 0.0020 tel16 
2456980.85402 -0.0018 0.0020 tel14 
2456980.85433 -0.0034 0.0019 tel13 
2456980.85434 -0.0067 0.0020 tel11 
2456980.85443 -0.0015 0.0020 tel16 
2456980.85462 -0.0005 0.0020 tel14 
2456980.85494 -0.0032 0.0019 tel13 
2456980.85494 -0.0032 0.0020 tel11 
2456980.85502  0.0030 0.0020 tel16 
2456980.85522  0.0055 0.0020 tel14 
2456980.85554 -0.0093 0.0019 tel13 
2456980.85554 -0.0034 0.0020 tel11 
2456980.85562 -0.0013 0.0020 tel16 
2456980.85581  0.0029 0.0020 tel14 
2456980.85613 -0.0092 0.0020 tel11 
2456980.85615 -0.0041 0.0019 tel13 
2456980.85623  0.0006 0.0020 tel16 
2456980.85641 -0.0038 0.0020 tel14 
2456980.85674 -0.0071 0.0020 tel11 
2456980.85676 -0.0045 0.0019 tel13 
2456980.85683 -0.0067 0.0020 tel16 
2456980.85701 -0.0011 0.0020 tel14 
2456980.85734 -0.0005 0.0020 tel11 
2456980.85736 -0.0063 0.0019 tel13 
2456980.85743 -0.0026 0.0020 tel16 
2456980.85760 -0.0017 0.0020 tel14 
2456980.85795 -0.0041 0.0020 tel11 
2456980.85796 -0.0026 0.0019 tel13 
2456980.85803  0.0001 0.0020 tel16 
2456980.85820  0.0004 0.0020 tel14 
2456980.85855 -0.0057 0.0019 tel13 
2456980.85855 -0.0055 0.0020 tel11 
2456980.85863 -0.0041 0.0020 tel16 
2456980.85879  0.0017 0.0020 tel14 
2456980.85915 -0.0033 0.0019 tel13 
2456980.85916 -0.0015 0.0020 tel11 
2456980.85923 -0.0005 0.0020 tel16 
2456980.85938 -0.0010 0.0020 tel14 
2456980.85975 -0.0032 0.0019 tel13 
2456980.85977 -0.0050 0.0020 tel11 
2456980.85982 -0.0048 0.0020 tel16 
2456980.85998  0.0017 0.0020 tel14 
2456980.86035 -0.0048 0.0019 tel13 
2456980.86036 -0.0006 0.0020 tel11 
2456980.86042 -0.0004 0.0020 tel16 
2456980.86058 -0.0054 0.0020 tel14 
2456980.86096 -0.0067 0.0019 tel13 
2456980.86096 -0.0053 0.0020 tel11 
2456980.86102 -0.0030 0.0020 tel16 
2456980.86119  0.0054 0.0020 tel14 
2456980.86156 -0.0064 0.0020 tel11 
2456980.86156 -0.0059 0.0019 tel13 
2456980.86162 -0.0002 0.0020 tel16 
2456980.86179 -0.0038 0.0020 tel14 
2456980.86215 -0.0041 0.0019 tel13 
2456980.86216 -0.0007 0.0020 tel11 
2456980.86221 -0.0003 0.0020 tel16 
2456980.86239 -0.0025 0.0020 tel14 
2456980.86274 -0.0024 0.0019 tel13 
2456980.86276 -0.0033 0.0020 tel11 
2456980.86282 -0.0013 0.0020 tel16 
2456980.86299 -0.0007 0.0020 tel14 
2456980.86334 -0.0028 0.0019 tel13 
2456980.86335 -0.0101 0.0020 tel11 
2456980.86342 -0.0018 0.0020 tel16 
2456980.86359 -0.0016 0.0020 tel14 
2456980.86394 -0.0083 0.0019 tel13 
2456980.86395 -0.0004 0.0020 tel11 
2456980.86403  0.0012 0.0020 tel16 
2456980.86419  0.0025 0.0020 tel14 
2456980.86454 -0.0034 0.0019 tel13 
2456980.86455 -0.0037 0.0020 tel11 
2456980.86462  0.0019 0.0020 tel16 
2456980.86479  0.0008 0.0020 tel14 
2456980.86515 -0.0051 0.0020 tel11 
2456980.86515 -0.0036 0.0019 tel13 
2456980.86522  0.0002 0.0020 tel16 
2456980.86539  0.0044 0.0020 tel14 
2456980.86575 -0.0047 0.0019 tel13 
2456980.86580 -0.0019 0.0020 tel11 
2456980.86582 -0.0005 0.0020 tel16 
2456980.86599  0.0004 0.0020 tel14 
2456980.86634 -0.0015 0.0019 tel13 
2456980.86639 -0.0029 0.0020 tel11 
2456980.86643 -0.0012 0.0020 tel16 
2456980.86659 -0.0041 0.0020 tel14 
2456980.86694 -0.0166 0.0019 tel13 
2456980.86699 -0.0043 0.0020 tel11 
2456980.86703  0.0006 0.0020 tel16 
2456980.86718 -0.0036 0.0020 tel14 
2456980.86754 -0.0064 0.0019 tel13 
2456980.86759 -0.0033 0.0020 tel11 
2456980.86763 -0.0015 0.0020 tel16 
2456980.86779  0.0036 0.0020 tel14 
2456980.86813 -0.0054 0.0019 tel13 
2456980.86817 -0.0043 0.0020 tel11 
2456980.86823 -0.0003 0.0020 tel16 
2456980.86838  0.0006 0.0020 tel14 
2456982.65834 -0.0000 0.0030 tel16 
2456982.65878 -0.0037 0.0030 tel14 
2456982.65896  0.0016 0.0030 tel16 
2456982.65908 -0.0086 0.0030 tel13 
2456982.65938  0.0019 0.0030 tel14 
2456982.65968  0.0015 0.0030 tel13 
2456982.67582  0.0043 0.0026 tel16 
2456982.67641 -0.0066 0.0026 tel16 
2456982.68296  0.0088 0.0026 tel14 
2456982.68357 -0.0019 0.0025 tel14 
2456982.68372 -0.0025 0.0025 tel13 
2456982.68431 -0.0047 0.0025 tel13 
2456982.69415 -0.0017 0.0024 tel16 
2456982.69475  0.0037 0.0024 tel16 
2456982.70056  0.0070 0.0023 tel14 
2456982.70115  0.0031 0.0023 tel14 
2456982.70372 -0.0017 0.0023 tel13 
2456982.70433 -0.0015 0.0022 tel13 
2456982.71252  0.0018 0.0022 tel16 
2456982.71312  0.0052 0.0022 tel16 
2456982.72113  0.0009 0.0022 tel14 
2456982.72173  0.0020 0.0022 tel14 
2456982.72530  0.0038 0.0022 tel13 
2456982.72591 -0.0059 0.0021 tel13 
2456982.73205  0.0034 0.0021 tel16 
2456982.73264  0.0008 0.0021 tel16 
2456982.74371 -0.0007 0.0020 tel13 
2456982.74431  0.0020 0.0020 tel13 
2456982.75615  0.0070 0.0020 tel14 
2456982.75674 -0.0043 0.0020 tel14 
2456982.76797 -0.0000 0.0019 tel13 
2456982.76858 -0.0012 0.0019 tel13 
2456982.77611  0.0075 0.0020 tel14 
2456982.77672  0.0087 0.0020 tel14 
2456982.77702 -0.0012 0.0020 tel16 
2456982.77762  0.0042 0.0020 tel16 
2456982.79411  0.0010 0.0020 tel14 
2456982.79471 -0.0005 0.0020 tel14 
2456982.79526 -0.0001 0.0019 tel13 
2456982.79586 -0.0003 0.0019 tel13 
2456982.79998 -0.0016 0.0019 tel16 
2456982.80058  0.0003 0.0019 tel16 
2456982.81468  0.0015 0.0020 tel14 
2456982.81527  0.0020 0.0019 tel14 
2456982.81729 -0.0057 0.0019 tel13 
2456982.81789 -0.0002 0.0019 tel13 
2456982.82750  0.0006 0.0019 tel16 
2456982.82811  0.0053 0.0019 tel16 
2456982.83620  0.0033 0.0019 tel14 
2456982.83680  0.0002 0.0019 tel14 
2456982.84928  0.0020 0.0019 tel16 
2456982.84989 -0.0042 0.0019 tel16 
2456982.85516 -0.0010 0.0019 tel13 
2456982.85576 -0.0001 0.0019 tel13 
2456982.85932  0.0016 0.0020 tel14 
2456982.85992 -0.0002 0.0020 tel14 
2456982.86863  0.0040 0.0020 tel16 
2456982.86922  0.0037 0.0020 tel16 
2456983.65509 -0.0005 0.0030 tel16 
2456983.65569 -0.0022 0.0030 tel16 
2456983.65573 -0.0097 0.0030 tel14 
2456983.65603 -0.0012 0.0030 tel11 
2456983.65634 -0.0024 0.0030 tel14 
2456983.65663  0.0009 0.0030 tel11 
2456983.65881 -0.0036 0.0029 tel13 
2456983.65941 -0.0056 0.0029 tel13 
2456983.67224 -0.0020 0.0026 tel16 
2456983.67286  0.0021 0.0026 tel16 
2456983.67663  0.0060 0.0026 tel11 
2456983.67723 -0.0014 0.0026 tel11 
2456983.68492  0.0003 0.0025 tel14 
2456983.68552 -0.0014 0.0025 tel14 
2456983.69257  0.0049 0.0024 tel16 
2456983.69264  0.0073 0.0024 tel11 
2456983.69318 -0.0021 0.0024 tel16 
2456983.69324  0.0040 0.0024 tel11 
2456983.69453 -0.0011 0.0023 tel13 
2456983.69513 -0.0036 0.0023 tel13 
2456983.70248  0.0022 0.0023 tel14 
2456983.70308  0.0039 0.0023 tel14 
2456983.71230  0.0021 0.0022 tel11 
2456983.71291  0.0010 0.0022 tel11 
2456983.71477  0.0040 0.0022 tel16 
2456983.71537  0.0022 0.0022 tel16 
2456983.71667 -0.0010 0.0021 tel13 
2456983.71727 -0.0046 0.0021 tel13 
2456983.71980  0.0022 0.0022 tel14 
2456983.72040  0.0058 0.0022 tel14 
2456983.73186 -0.0015 0.0021 tel11 
2456983.73246  0.0002 0.0021 tel11 
2456983.73561  0.0021 0.0021 tel16 
2456983.73611 -0.0033 0.0020 tel13 
2456983.73622  0.0005 0.0021 tel16 
2456983.73672 -0.0051 0.0020 tel13 
2456983.74035 -0.0028 0.0021 tel14 
2456983.74095 -0.0004 0.0021 tel14 
2456983.75710  0.0060 0.0021 tel11 
2456983.75770 -0.0029 0.0021 tel11 
2456983.75917  0.0023 0.0020 tel14 
2456983.75968 -0.0015 0.0020 tel13 
2456983.75977  0.0016 0.0020 tel14 
2456983.76028 -0.0022 0.0020 tel13 
2456983.76344 -0.0000 0.0020 tel16 
2456983.76404 -0.0021 0.0020 tel16 
2456983.77653 -0.0020 0.0020 tel11 
2456983.77712  0.0005 0.0020 tel11 
2456983.77858 -0.0020 0.0020 tel14 
2456983.77918 -0.0003 0.0020 tel14 
2456983.78290 -0.0050 0.0019 tel13 
2456983.78350 -0.0031 0.0019 tel13 
2456983.78969  0.0018 0.0020 tel16 
2456983.79029  0.0045 0.0020 tel16 
2456983.80221  0.0041 0.0020 tel14 
2456983.80281  0.0026 0.0020 tel14 
2456983.80546  0.0019 0.0019 tel13 
2456983.80606  0.0013 0.0019 tel13 
2456983.81220  0.0013 0.0019 tel16 
2456983.81281  0.0029 0.0019 tel16 
2456983.81742  0.0046 0.0020 tel11 
2456983.81898  0.0035 0.0021 tel11 
2456983.82611 -0.0007 0.0019 tel14 
2456983.82672  0.0053 0.0019 tel14 
2456983.83142  0.0096 0.0019 tel16 
2456983.83201  0.0005 0.0019 tel16 
2456983.83485  0.0086 0.0020 tel11 
2456983.83545  0.0080 0.0020 tel11 
2456983.84911 -0.0023 0.0019 tel14 
2456983.84971  0.0005 0.0020 tel14 
2456983.85201  0.0049 0.0020 tel16 
2456983.85261 -0.0030 0.0019 tel16 
2456983.85412 -0.0056 0.0019 tel13 
2456983.85474  0.0017 0.0019 tel13 
2456983.85827 -0.0009 0.0020 tel11 
2456983.85887  0.0008 0.0020 tel11 
2456983.86551  0.0041 0.0020 tel14 
2456983.86611 -0.0053 0.0021 tel14 
2456983.87104  0.0043 0.0022 tel16 
2456983.87127  0.0016 0.0023 tel11 
2456983.87165  0.0037 0.0022 tel16 
2456983.87187  0.0015 0.0023 tel11 
2456984.65273 -0.0071 0.0030 tel13 
2456984.65333 -0.0075 0.0030 tel13 
2456984.65354  0.0003 0.0030 tel14 
2456984.65360  0.0041 0.0030 tel16 
2456984.65414 -0.0038 0.0030 tel14 
2456984.65421  0.0018 0.0030 tel16 
2456984.67103  0.0016 0.0027 tel11 
2456984.67163 -0.0000 0.0026 tel11 
2456984.67248 -0.0029 0.0026 tel16 
2456984.67308  0.0015 0.0026 tel16 
2456984.67987  0.0014 0.0025 tel13 
2456984.68047 -0.0027 0.0024 tel13 
2456984.68531 -0.0092 0.0024 tel14 
2456984.68591  0.0035 0.0024 tel14 
2456984.68899  0.0027 0.0024 tel11 
2456984.68958 -0.0039 0.0024 tel11 
2456984.69516  0.0096 0.0023 tel16 
2456984.69577 -0.0006 0.0023 tel16 
2456984.70213 -0.0033 0.0022 tel13 
2456984.70274 -0.0023 0.0022 tel13 
2456984.70519 -0.0029 0.0022 tel14 
2456984.70580  0.0022 0.0023 tel14 
2456984.71222  0.0004 0.0022 tel11 
2456984.71282 -0.0029 0.0022 tel11 
2456984.71425  0.0027 0.0022 tel16 
2456984.71484  0.0022 0.0022 tel16 
2456984.71888 -0.0054 0.0021 tel13 
2456984.71947 -0.0018 0.0021 tel13 
2456984.72571  0.0001 0.0021 tel14 
2456984.72631 -0.0007 0.0021 tel14 
2456984.74231 -0.0034 0.0021 tel14 
2456984.74291 -0.0012 0.0021 tel14 
2456984.75164  0.0021 0.0020 tel16 
2456984.75225  0.0013 0.0020 tel16 
2456984.75261  0.0022 0.0021 tel11 
2456984.75321  0.0031 0.0021 tel11 
2456984.75360 -0.0049 0.0020 tel13 
2456984.75421 -0.0066 0.0020 tel13 
2456984.76219  0.0065 0.0020 tel14 
2456984.76279  0.0006 0.0020 tel14 
2456984.77391 -0.0038 0.0020 tel11 
2456984.77452  0.0011 0.0020 tel11 
2456984.77630  0.0052 0.0020 tel16 
2456984.77690 -0.0005 0.0020 tel16 
2456984.78554 -0.0011 0.0019 tel13 
2456984.78614 -0.0044 0.0019 tel13 
2456984.78887  0.0028 0.0020 tel14 
2456984.78946  0.0027 0.0020 tel14 
2456984.80206  0.0059 0.0020 tel11 
2456984.80266  0.0022 0.0020 tel11 
2456984.80356  0.0027 0.0019 tel16 
2456984.80416  0.0044 0.0019 tel16 
2456984.80507 -0.0005 0.0019 tel13 
2456984.80567 -0.0015 0.0019 tel13 
2456984.83083  0.0020 0.0020 tel11 
2456984.83098 -0.0028 0.0019 tel13 
2456984.83143  0.0081 0.0020 tel11 
2456984.83159 -0.0011 0.0019 tel13 
2456984.83459 -0.0019 0.0019 tel14 
2456984.83519 -0.0000 0.0019 tel14 
2456984.84074  0.0030 0.0020 tel16 
2456984.84134  0.0034 0.0020 tel16 
2456984.85376  0.0035 0.0019 tel13 
2456984.85436  0.0018 0.0019 tel13 
2456984.85722  0.0021 0.0020 tel11 
2456984.85783  0.0008 0.0020 tel11 
2456984.85981 -0.0016 0.0020 tel16 
2456984.86041  0.0020 0.0020 tel16 
2456984.86405 -0.0017 0.0021 tel14 
2456984.86465 -0.0001 0.0021 tel14 
2456985.64984 -0.0048 0.0030 tel13 
2456985.65043 -0.0053 0.0030 tel13 
2456985.65972  0.0006 0.0028 tel14 
2456985.66032  0.0000 0.0028 tel14 
2456985.66973 -0.0033 0.0026 tel13 
2456985.67033 -0.0020 0.0026 tel13 
2456985.67747  0.0126 0.0025 tel11 
2456985.67808 -0.0026 0.0025 tel11 
2456985.68015  0.0015 0.0025 tel14 
2456985.68075 -0.0017 0.0025 tel14 
2456985.69747 -0.0066 0.0025 tel13 
2456985.69807  0.0056 0.0025 tel13 
2456985.69990  0.0096 0.0036 tel11 
2456985.70050  0.0208 0.0039 tel11 
2456985.70155  0.0030 0.0024 tel14 
2456985.70215  0.0051 0.0023 tel14 
2456985.71670 -0.0012 0.0035 tel13 
2456985.71730 -0.0161 0.0039 tel13 
2456985.71758  0.0005 0.0049 tel14 
2456985.71818  0.0155 0.0048 tel14 
2456985.71876 -0.0033 0.0042 tel11 
2456985.71936 -0.0039 0.0096 tel11 
2456985.73727  0.0029 0.0021 tel11 
2456985.73788 -0.0020 0.0021 tel11 
2456985.73864 -0.0031 0.0021 tel14 
2456985.73879 -0.0015 0.0020 tel13 
2456985.73924  0.0022 0.0021 tel14 
2456985.73940 -0.0079 0.0020 tel13 
2456985.80443 -0.0063 0.0019 tel13 
2456985.80504 -0.0082 0.0019 tel13 
2456985.81065 -0.0030 0.0019 tel14 
2456985.81124 -0.0034 0.0019 tel14 
2456985.81162  0.0008 0.0020 tel11 
2456985.81223 -0.0057 0.0020 tel11 
2456985.82336 -0.0054 0.0019 tel13 
2456985.82396 -0.0021 0.0019 tel13 
2456985.83142 -0.0010 0.0020 tel14 
2456985.83203 -0.0008 0.0020 tel14 
2456985.83362  0.0000 0.0020 tel11 
2456985.83422 -0.0006 0.0020 tel11 
2456985.84475 -0.0058 0.0019 tel13 
2456985.84536  0.0000 0.0019 tel13 
2456985.85068  0.0011 0.0020 tel14 
2456985.85078 -0.0040 0.0020 tel11 
2456985.85129  0.0013 0.0020 tel14 
2456985.85139 -0.0021 0.0020 tel11 
2456985.86632 -0.0070 0.0021 tel11 
2456985.86693 -0.0022 0.0021 tel11 
2456985.86751 -0.0087 0.0020 tel13 
2456985.86812 -0.0014 0.0020 tel13 
2456985.86927 -0.0003 0.0021 tel14 
2456985.86987  0.0034 0.0026 tel14 
2456987.64504 -0.0070 0.0030 tel11 
2456987.64565 -0.0036 0.0030 tel11 
2456987.66445 -0.0093 0.0025 tel13 
2456987.66504 -0.0046 0.0025 tel13 
2456987.66573 -0.0018 0.0026 tel11 
2456987.66638 -0.0051 0.0026 tel11 
2456987.67099 -0.0064 0.0025 tel16 
2456987.67159  0.0019 0.0025 tel16 
2456987.68528 -0.0032 0.0023 tel13 
2456987.68562  0.0055 0.0024 tel11 
2456987.68588 -0.0071 0.0023 tel13 
2456987.68623 -0.0047 0.0024 tel11 
2456987.68963  0.0033 0.0023 tel16 
2456987.69022 -0.0031 0.0023 tel16 
2456987.70327  0.0012 0.0022 tel14 
2456987.70387  0.0007 0.0022 tel14 
2456987.70391 -0.0045 0.0021 tel13 
2456987.70451 -0.0004 0.0021 tel13 
2456987.70878 -0.0014 0.0022 tel11 
2456987.70938  0.0006 0.0022 tel11 
2456987.71172 -0.0005 0.0021 tel16 
2456987.71232 -0.0058 0.0021 tel16 
2456987.72312 -0.0013 0.0021 tel14 
2456987.72372  0.0003 0.0021 tel14 
2456987.72781 -0.0074 0.0020 tel13 
2456987.72841 -0.0049 0.0020 tel13 
2456987.73099  0.0027 0.0021 tel11 
2456987.73159 -0.0027 0.0021 tel11 
2456987.73260 -0.0023 0.0020 tel16 
2456987.73320 -0.0023 0.0020 tel16 
2456987.74290 -0.0026 0.0020 tel14 
2456987.74351 -0.0001 0.0020 tel14 
2456987.74909 -0.0062 0.0019 tel13 
2456987.74969 -0.0076 0.0019 tel13 
2456987.75410  0.0039 0.0020 tel11 
2456987.75470 -0.0013 0.0020 tel11 
2456987.75631  0.0008 0.0020 tel16 
2456987.75691 -0.0027 0.0020 tel16 
2456987.76309 -0.0021 0.0020 tel14 
2456987.76369  0.0025 0.0020 tel14 
2456987.77054 -0.0059 0.0019 tel13 
2456987.77115 -0.0015 0.0019 tel13 
2456987.77352 -0.0045 0.0020 tel11 
2456987.77412  0.0003 0.0020 tel11 
2456987.78488 -0.0036 0.0019 tel16 
2456987.78548 -0.0009 0.0019 tel16 
2456987.79147 -0.0015 0.0020 tel14 
2456987.79207  0.0012 0.0020 tel14 
2456987.79376 -0.0001 0.0020 tel11 
2456987.79436  0.0007 0.0020 tel11 
2456987.79623  0.0012 0.0019 tel13 
2456987.79683  0.0017 0.0019 tel13 
2456987.80494  0.0345 0.0020 tel16 
2456987.80554  0.0371 0.0020 tel16 
2456987.81372  0.0636 0.0020 tel11 
2456987.81432  0.0690 0.0021 tel11 
2456987.81744  0.0750 0.0020 tel14 
2456987.81804  0.0732 0.0020 tel14 
2456987.81986  0.0709 0.0019 tel13 
2456987.82046  0.0701 0.0019 tel13 
2456987.82282  0.0810 0.0020 tel16 
2456987.82342  0.0790 0.0020 tel16 
2456987.83721  0.0367 0.0020 tel11 
2456987.83783  0.0341 0.0020 tel11 
2456987.83965  0.0304 0.0020 tel14 
2456987.84025  0.0307 0.0020 tel14 
2456987.84903  0.0002 0.0019 tel13 
2456987.84923  0.0009 0.0020 tel16 
2456987.84963 -0.0076 0.0019 tel13 
2456987.84984  0.0019 0.0020 tel16 
2456987.85900  0.0006 0.0020 tel11 
2456987.85961  0.0030 0.0021 tel11 
2456987.85998  0.0008 0.0020 tel14 
2456987.86058  0.0034 0.0020 tel14 
2456987.86640  0.0021 0.0020 tel13 
2456987.86699 -0.0072 0.0021 tel13 
2456988.64107 -0.0021 0.0031 tel11 
2456988.64167 -0.0098 0.0031 tel11 
2456988.64272  0.0005 0.0030 tel16 
2456988.64332 -0.0043 0.0030 tel16 
2456988.66020  0.0052 0.0026 tel16 
2456988.66032  0.0002 0.0027 tel11 
2456988.66081  0.0048 0.0026 tel16 
2456988.66092  0.0033 0.0027 tel11 
2456988.68012  0.0021 0.0024 tel11 
2456988.68073 -0.0018 0.0024 tel11 
2456988.68689  0.0062 0.0023 tel16 
2456988.68749  0.0014 0.0023 tel16 
2456988.70040  0.0003 0.0023 tel11 
2456988.70099 -0.0012 0.0023 tel11 
2456988.70268  0.0024 0.0022 tel14 
2456988.70328 -0.0031 0.0022 tel14 
2456988.70552  0.0001 0.0022 tel16 
2456988.70613 -0.0001 0.0022 tel16 
2456988.71857 -0.0082 0.0021 tel13 
2456988.71916 -0.0067 0.0021 tel13 
2456988.72276  0.0022 0.0021 tel14 
2456988.72335 -0.0041 0.0021 tel14 
2456988.72422  0.0027 0.0021 tel16 
2456988.72482  0.0010 0.0021 tel16 
2456988.72958 -0.0027 0.0021 tel11 
2456988.73018 -0.0007 0.0021 tel11 
2456988.73936 -0.0033 0.0020 tel13 
2456988.73997  0.0030 0.0020 tel13 
2456988.74402  0.0022 0.0020 tel14 
2456988.74431  0.0032 0.0020 tel16 
2456988.74462  0.0005 0.0020 tel14 
2456988.74491  0.0036 0.0020 tel16 
2456988.76005 -0.0069 0.0019 tel13 
2456988.76064 -0.0051 0.0019 tel13 
2456988.76281  0.0017 0.0020 tel11 
2456988.76341  0.0002 0.0020 tel11 
2456988.76534  0.0007 0.0020 tel16 
2456988.76594 -0.0060 0.0020 tel16 
2456988.76634  0.0023 0.0020 tel14 
2456988.76694  0.0040 0.0020 tel14 
2456988.78495 -0.0027 0.0019 tel13 
2456988.78555  0.0002 0.0019 tel13 
2456988.78798  0.0064 0.0020 tel11 
2456988.78858  0.0040 0.0020 tel11 
2456988.79232  0.0034 0.0020 tel16 
2456988.79293 -0.0023 0.0020 tel16 
2456988.79576  0.0036 0.0020 tel14 
2456988.79636  0.0045 0.0020 tel14 
2456988.80412 -0.0017 0.0020 tel11 
2456988.80569  0.0026 0.0020 tel11 
2456988.81268 -0.0001 0.0019 tel13 
2456988.81329 -0.0003 0.0019 tel13 
2456988.81662  0.0038 0.0019 tel16 
2456988.81722  0.0052 0.0019 tel16 
2456988.82277  0.0017 0.0020 tel14 
2456988.82337  0.0005 0.0020 tel14 
2456988.82677  0.0022 0.0020 tel11 
2456988.82737  0.0001 0.0020 tel11 
2456988.83410 -0.0012 0.0019 tel13 
2456988.83471 -0.0016 0.0019 tel13 
2456988.84606 -0.0012 0.0020 tel14 
2456988.84666  0.0009 0.0020 tel14 
2456988.85099  0.0059 0.0020 tel16 
2456988.85159  0.0021 0.0020 tel16 
2456988.85586 -0.0013 0.0019 tel13 
2456988.85646  0.0018 0.0019 tel13 
2456988.86187 -0.0025 0.0021 tel11 
2456988.86247 -0.0002 0.0021 tel11 
2456990.63710 -0.1826 0.0750 tel11 
2456990.63769  0.0173 0.0059 tel11 
2456990.63776  0.0048 0.0052 tel13 
2456990.63836 -0.0377 0.0062 tel13 
2456990.65812 -0.0043 0.0026 tel11 
2456990.65873  0.0020 0.0026 tel11 
2456990.66066 -0.0007 0.0026 tel14 
2456990.66126  0.0042 0.0026 tel14 
2456990.66648 -0.0016 0.0024 tel13 
2456990.66708 -0.0045 0.0024 tel13 
2456990.68449  0.0099 0.0028 tel14 
2456990.68509 -0.0132 0.0028 tel14 
2456990.68664 -0.0029 0.0027 tel13 
2456990.68724 -0.0050 0.0047 tel13 
2456990.69077  0.0235 0.0045 tel11 
2456990.69136 -0.0054 0.0041 tel11 
2456990.70591  0.0068 0.0024 tel13 
2456990.70650  0.0061 0.0027 tel13 
2456990.71029 -0.0006 0.0023 tel11 
2456990.71065  0.0003 0.0021 tel16 
2456990.71088 -0.0073 0.0022 tel11 
2456990.71124 -0.0010 0.0021 tel16 
2456990.71600  0.0006 0.0022 tel14 
2456990.71659 -0.0011 0.0022 tel14 
2456990.72583 -0.0012 0.0021 tel13 
2456990.72643 -0.0060 0.0021 tel13 
2456990.72937 -0.0022 0.0022 tel16 
2456990.72997 -0.0024 0.0021 tel16 
2456990.73078 -0.0052 0.0021 tel11 
2456990.73138 -0.0006 0.0021 tel11 
2456990.73775  0.0058 0.0026 tel14 
2456990.73836  0.0025 0.0033 tel14 
2456990.76874 -0.0021 0.0020 tel16 
2456990.76933 -0.0032 0.0020 tel16 
2456990.77233 -0.0043 0.0019 tel13 
2456990.77294 -0.0046 0.0019 tel13 
2456990.77725 -0.0034 0.0071 tel11 
2456990.77784 -0.0078 0.0045 tel11 
2456990.78853  0.0014 0.0037 tel16 
2456990.78914  0.0020 0.0030 tel16 
2456990.78914  0.0037 0.0029 tel13 
2456990.78974  0.0008 0.0035 tel13 
2456990.81831  0.0018 0.0026 tel11 
2456990.81838  0.0009 0.0026 tel14 
2456990.81894 -0.0046 0.0031 tel11 
2456990.81898 -0.0045 0.0030 tel14 
2456990.82291  0.0026 0.0060 tel13 
2456990.82352  0.0018 0.0051 tel13 
2456990.82431  0.0070 0.0034 tel16 
2456990.82491 -0.0105 0.0038 tel16 
2456991.63417 -0.0002 0.0031 tel11 
2456991.63478 -0.0015 0.0031 tel11 
2456991.63497  0.0035 0.0030 tel13 
2456991.63557 -0.0058 0.0030 tel13 
2456991.65150 -0.0053 0.0027 tel11 
2456991.65186  0.0070 0.0026 tel13 
2456991.65210 -0.0032 0.0027 tel11 
2456991.65246  0.0041 0.0026 tel13 
2456991.67651  0.0075 0.0024 tel11 
2456991.67711  0.0017 0.0024 tel11 
2456991.68074  0.0057 0.0023 tel13 
2456991.68134 -0.0040 0.0023 tel13 
2456991.69523 -0.0007 0.0022 tel11 
2456991.69583  0.0007 0.0022 tel11 
2456991.70563 -0.0085 0.0021 tel13 
2456991.70623 -0.0068 0.0021 tel13 
2456991.71387 -0.0050 0.0021 tel11 
2456991.71447 -0.0052 0.0021 tel11 
2456991.72666 -0.0057 0.0020 tel13 
2456991.72726 -0.0067 0.0020 tel13 
2456991.73387 -0.0005 0.0021 tel11 
2456991.73448 -0.0003 0.0021 tel11 
2456991.74695 -0.0011 0.0020 tel14 
2456991.74755 -0.0036 0.0020 tel14 
2456991.74981 -0.0069 0.0019 tel13 
2456991.75041 -0.0003 0.0019 tel13 
2456991.75152  0.0017 0.0020 tel11 
2456991.75211 -0.0008 0.0020 tel11 
2456991.76353 -0.0042 0.0020 tel16 
2456991.76413 -0.0006 0.0020 tel16 
2456991.77159 -0.0047 0.0019 tel13 
2456991.77220  0.0035 0.0019 tel13 
2456991.77355 -0.0014 0.0020 tel11 
2456991.77416  0.0017 0.0020 tel11 
2456991.77428  0.0009 0.0020 tel14 
2456991.77487 -0.0028 0.0019 tel14 
2456991.78537 -0.0053 0.0019 tel16 
2456991.78597  0.0017 0.0019 tel16 
2456991.79125 -0.0013 0.0020 tel11 
2456991.79188  0.0024 0.0020 tel11 
2456991.79593 -0.0016 0.0019 tel13 
2456991.79617  0.0001 0.0019 tel14 
2456991.79653 -0.0072 0.0019 tel13 
2456991.79773  0.0055 0.0020 tel14 
2456991.81155 -0.0043 0.0020 tel11 
2456991.81215 -0.0044 0.0020 tel11 
2456991.81260  0.0053 0.0020 tel16 
2456991.81320  0.0015 0.0019 tel16 
2456991.82126 -0.0024 0.0020 tel14 
2456991.82186 -0.0043 0.0019 tel14 
2456991.82252 -0.0042 0.0019 tel13 
2456991.82311  0.0012 0.0019 tel13 
2456991.83056  0.0032 0.0020 tel11 
2456991.83117  0.0001 0.0020 tel11 
2456991.83196 -0.0014 0.0020 tel16 
2456991.83256 -0.0032 0.0020 tel16 
2456991.84354 -0.0021 0.0019 tel13 
2456991.84414  0.0018 0.0019 tel13 
2456991.84693 -0.0024 0.0020 tel14 
2456991.84753 -0.0011 0.0020 tel14 
2456991.84783  0.0014 0.0020 tel16 
2456991.84843  0.0039 0.0020 tel16 
2456991.85300 -0.0055 0.0020 tel11 
2456991.85359 -0.0030 0.0020 tel11 
2456991.86380 -0.0091 0.0020 tel13 
2456991.86440 -0.0013 0.0020 tel13 
2456991.86682  0.0017 0.0021 tel16 
2456991.86742  0.0021 0.0021 tel16 
2456992.63106  0.0013 0.0030 tel16 
2456992.63158 -0.0124 0.0030 tel13 
2456992.63166 -0.0052 0.0030 tel16 
2456992.63191 -0.0024 0.0030 tel11 
2456992.63218 -0.0053 0.0030 tel13 
2456992.63252 -0.0024 0.0030 tel11 
2456992.64926 -0.0086 0.0026 tel16 
2456992.64982 -0.0063 0.0027 tel11 
2456992.64986 -0.0050 0.0026 tel16 
2456992.65042  0.0022 0.0026 tel11 
2456992.65208 -0.0026 0.0025 tel13 
2456992.65268 -0.0109 0.0025 tel13 
2456992.66749 -0.0029 0.0024 tel16 
2456992.66809  0.0041 0.0024 tel16 
2456992.66889 -0.0021 0.0024 tel14 
2456992.66948  0.0003 0.0024 tel14 
2456992.67365 -0.0048 0.0023 tel13 
2456992.67407 -0.0047 0.0024 tel11 
2456992.67425 -0.0103 0.0023 tel13 
2456992.67467  0.0029 0.0023 tel11 
2456992.69324 -0.0016 0.0022 tel14 
2456992.69385 -0.0045 0.0022 tel14 
2456992.70652 -0.0006 0.0021 tel13 
2456992.70712  0.0019 0.0020 tel13 
2456992.70798  0.0001 0.0021 tel16 
2456992.70859 -0.0065 0.0021 tel16 
2456992.71212 -0.0029 0.0021 tel14 
2456992.71272 -0.0016 0.0021 tel14 
2456992.72754 -0.0002 0.0020 tel16 
2456992.72814 -0.0014 0.0020 tel16 
2456992.72988 -0.0072 0.0020 tel13 
2456992.73048 -0.0074 0.0020 tel13 
2456992.73969 -0.0002 0.0020 tel14 
2456992.74029 -0.0059 0.0020 tel14 
2456992.74244 -0.0029 0.0020 tel11 
2456992.74303 -0.0022 0.0020 tel11 
2456992.74537 -0.0046 0.0020 tel16 
2456992.74597 -0.0049 0.0020 tel16 
2456992.75467 -0.0009 0.0019 tel13 
2456992.75527 -0.0036 0.0019 tel13 
2456992.76009  0.0002 0.0020 tel14 
2456992.76069 -0.0027 0.0019 tel14 
2456992.76530  0.0004 0.0020 tel11 
2456992.76590  0.0033 0.0020 tel11 
2456992.77621 -0.0031 0.0019 tel16 
2456992.77681 -0.0108 0.0019 tel16 
2456992.77762 -0.0017 0.0019 tel13 
2456992.77821 -0.0051 0.0019 tel13 
2456992.78478 -0.0050 0.0020 tel11 
2456992.78538 -0.0009 0.0020 tel11 
2456992.79305  0.0009 0.0019 tel14 
2456992.79366  0.0024 0.0019 tel14 
2456992.80336 -0.0021 0.0020 tel11 
2456992.80396  0.0026 0.0020 tel11 
2456992.80646 -0.0003 0.0019 tel16 
2456992.80706 -0.0020 0.0019 tel16 
2456992.80730  0.0016 0.0019 tel13 
2456992.80790 -0.0063 0.0019 tel13 
2456992.81395 -0.0001 0.0019 tel14 
2456992.81454 -0.0000 0.0019 tel14 
2456992.83012 -0.0046 0.0019 tel13 
2456992.83072 -0.0051 0.0019 tel13 
2456992.83137 -0.0012 0.0020 tel11 
2456992.83196 -0.0010 0.0020 tel11 
2456992.83411 -0.0037 0.0020 tel14 
2456992.83471 -0.0024 0.0020 tel14 
2456992.83471  0.0019 0.0020 tel16 
2456992.83531  0.0024 0.0020 tel16 
2456992.85383 -0.0032 0.0020 tel11 
2456992.85396 -0.0022 0.0020 tel14 
2456992.85444 -0.0022 0.0020 tel11 
2456992.85456 -0.0021 0.0020 tel14 
2456992.85510 -0.0065 0.0019 tel13 
2456992.85571 -0.0080 0.0019 tel13 
2456992.85610  0.0024 0.0020 tel16 
2456992.85670 -0.0020 0.0020 tel16 
2456993.62769 -0.0113 0.0030 tel14 
2456993.62829 -0.0021 0.0030 tel14 
2456993.62856 -0.0041 0.0030 tel13 
2456993.62858 -0.0037 0.0030 tel16 
2456993.62917 -0.0101 0.0030 tel13 
2456993.62919 -0.0060 0.0030 tel16 
2456993.62921 -0.0036 0.0030 tel11 
2456993.62981  0.0049 0.0030 tel11 
2456993.64910 -0.0069 0.0026 tel14 
2456993.64969  0.0116 0.0026 tel14 
2456993.65080 -0.0003 0.0026 tel16 
2456993.65140 -0.0067 0.0026 tel16 
2456993.65424 -0.0068 0.0025 tel13 
2456993.65484 -0.0061 0.0025 tel13 
2456993.65642 -0.0014 0.0025 tel11 
2456993.65702 -0.0002 0.0025 tel11 
2456993.67523  0.0002 0.0023 tel14 
2456993.67584 -0.0002 0.0023 tel14 
2456993.67810 -0.0023 0.0023 tel11 
2456993.67869  0.0022 0.0023 tel11 
2456993.68201 -0.0104 0.0022 tel13 
2456993.68261 -0.0013 0.0022 tel13 
2456993.68503 -0.0022 0.0022 tel16 
2456993.68563 -0.0054 0.0022 tel16 
2456993.69402 -0.0001 0.0022 tel14 
2456993.69463 -0.0031 0.0022 tel14 
2456993.70007 -0.0009 0.0022 tel11 
2456993.70067 -0.0034 0.0022 tel11 
2456993.70195 -0.0140 0.0021 tel13 
2456993.70255 -0.0110 0.0021 tel13 
2456993.70366  0.0053 0.0021 tel16 
2456993.70427 -0.0136 0.0021 tel16 
2456993.71192 -0.0038 0.0021 tel14 
2456993.71252 -0.0022 0.0021 tel14 
2456993.72301  0.0023 0.0021 tel16 
2456993.72362 -0.0041 0.0021 tel16 
2456993.72916 -0.0041 0.0020 tel13 
2456993.72977 -0.0120 0.0020 tel13 
2456993.73152  0.0002 0.0021 tel11 
2456993.73213 -0.0012 0.0021 tel11 
2456993.73278 -0.0029 0.0020 tel14 
2456993.73338 -0.0071 0.0020 tel14 
2456993.74349  0.0045 0.0020 tel16 
2456993.74409  0.0018 0.0020 tel16 
2456993.75428 -0.0013 0.0019 tel13 
2456993.75488 -0.0072 0.0019 tel13 
2456993.75968  0.0029 0.0020 tel14 
2456993.76029  0.0002 0.0020 tel14 
2456993.76050 -0.0042 0.0020 tel11 
2456993.76110  0.0088 0.0020 tel11 
2456993.77288  0.0002 0.0020 tel16 
2456993.77348  0.0001 0.0020 tel16 
2456993.77831 -0.0008 0.0019 tel13 
2456993.77892  0.0013 0.0019 tel13 
2456993.78342 -0.0002 0.0020 tel14 
2456993.78403  0.0030 0.0020 tel14 
2456993.80022 -0.0047 0.0019 tel13 
2456993.80082 -0.0016 0.0019 tel13 
2456993.80305  0.0052 0.0020 tel11 
2456993.80365  0.0041 0.0020 tel11 
2456993.82264  0.0021 0.0020 tel14 
2456993.82300 -0.0017 0.0019 tel13 
2456993.82324  0.0002 0.0020 tel14 
2456993.82360 -0.0023 0.0019 tel13 
2456993.82595  0.0026 0.0020 tel11 
2456993.82655  0.0053 0.0020 tel11 
2456993.84750  0.0014 0.0020 tel11 
2456993.84808 -0.0014 0.0020 tel11 
2456993.85276 -0.0026 0.0020 tel13 
2456993.85336 -0.0040 0.0020 tel13 
2456994.62678  0.0018 0.0031 tel11 
2456994.62738  0.0038 0.0030 tel11 
2456994.64681  0.0103 0.0026 tel11 
2456994.64761  0.0023 0.0026 tel11 
2456994.66708  0.0048 0.0024 tel11 
2456994.66768  0.0067 0.0024 tel11 
2456994.68830  0.0040 0.0022 tel11 
2456994.68889 -0.0038 0.0022 tel11 
2456994.70885  0.0009 0.0021 tel11 
2456994.70944  0.0026 0.0021 tel11 
2456994.73099  0.0002 0.0021 tel11 
2456994.73159 -0.0016 0.0021 tel11 
2456994.74961 -0.0015 0.0020 tel11 
2456994.75021  0.0045 0.0020 tel11 
2456994.77366  0.0008 0.0020 tel11 
2456994.77426  0.0038 0.0020 tel11 
2456994.79649  0.0002 0.0020 tel11 
2456994.79709  0.0011 0.0020 tel11 
2456994.81969  0.0058 0.0020 tel11 
2456994.82029  0.0031 0.0020 tel11 
2456994.83612  0.0031 0.0020 tel11 
2456994.83671 -0.0013 0.0020 tel11 
2456994.86003  0.0228 0.0021 tel11 
2456994.86063  0.0288 0.0021 tel11 
2456995.64646 -0.0072 0.0027 tel11 
2456995.64706 -0.0033 0.0026 tel11 
2456995.66354 -0.0010 0.0025 tel11 
2456995.66414  0.0018 0.0024 tel11 
2456995.68084 -0.0011 0.0023 tel11 
2456995.68143  0.0007 0.0023 tel11 
2456995.69912  0.0017 0.0022 tel11 
2456995.69972 -0.0040 0.0022 tel11 
2456995.71621 -0.0068 0.0021 tel11 
2456995.71681 -0.0041 0.0021 tel11 
2456995.73241 -0.0038 0.0021 tel11 
2456995.73300  0.0006 0.0021 tel11 
2456995.74848 -0.0022 0.0021 tel11 
2456995.74908 -0.0041 0.0021 tel11 
2456995.76437 -0.0033 0.0021 tel11 
2456995.76497 -0.0015 0.0020 tel11 
2456995.78001  0.0030 0.0020 tel11 
2456995.78061  0.0008 0.0020 tel11 
2456995.80859  0.0004 0.0020 tel11 
2456995.80920 -0.0020 0.0020 tel11 
2456995.83567  0.0002 0.0020 tel11 
2456995.83627 -0.0007 0.0021 tel11 
2456995.86129  0.0007 0.0021 tel11 
2456995.86189 -0.0039 0.0021 tel11 
2456996.62437  0.0009 0.0030 tel11 
2456996.62497  0.0003 0.0030 tel11 
2456996.66137 -0.0044 0.0025 tel11 
2456996.66197 -0.0028 0.0025 tel11 
2456996.69463 -0.0039 0.0022 tel11 
2456996.69523 -0.0031 0.0022 tel11 
2456996.72047 -0.0051 0.0022 tel11 
2456996.72108 -0.0020 0.0022 tel11 
2456996.74181 -0.0022 0.0021 tel11 
2456996.74241 -0.0015 0.0021 tel11 
2456996.77453 -0.0057 0.0021 tel11 
2456996.77513 -0.0083 0.0021 tel11 
2456996.80729 -0.0038 0.0021 tel11 
2456996.80789 -0.0072 0.0021 tel11 
2456996.83027 -0.0027 0.0021 tel11 
2456996.83087 -0.0038 0.0021 tel11 
2456996.85037 -0.0062 0.0021 tel11 
2456996.85097 -0.0034 0.0021 tel11 
2456996.86755 -0.0040 0.0024 tel11 
2456996.86815 -0.0042 0.0024 tel11 
2456997.61787 -0.0028 0.0033 tel11 
2456997.61849  0.0016 0.0033 tel11 
2456997.68401 -0.0100 0.0024 tel11 
2456997.68461 -0.0077 0.0024 tel11 
2456997.72706 -0.0065 0.0023 tel11 
2456997.72766 -0.0077 0.0023 tel11 
2456997.76683  0.0005 0.0022 tel11 
2456997.76744 -0.0062 0.0022 tel11 
2456997.80397 -0.0046 0.0022 tel11 
2456997.80457 -0.0047 0.0022 tel11 
2456997.82675 -0.0077 0.0022 tel11 
2456997.82735 -0.0056 0.0022 tel11 
2456997.84754 -0.0070 0.0022 tel11 
2456997.84814 -0.0052 0.0023 tel11 
2456997.86593 -0.0043 0.0024 tel11 
2456997.86653 -0.0062 0.0024 tel11 
2456998.61569 -0.0126 0.0033 tel11 
2456998.61630  0.0040 0.0032 tel11 
2456998.63265 -0.0026 0.0029 tel11 
2456998.63325  0.0005 0.0029 tel11 
2456998.66252 -0.0008 0.0026 tel11 
2456998.66312  0.0041 0.0025 tel11 
2456998.68153  0.0013 0.0024 tel11 
2456998.68213 -0.0057 0.0024 tel11 
2456998.70141 -0.0007 0.0023 tel11 
2456998.70201 -0.0015 0.0023 tel11 
2456998.72048 -0.0042 0.0023 tel11 
2456998.72108 -0.0038 0.0023 tel11 
2456998.74089 -0.0050 0.0022 tel11 
2456998.74150  0.0004 0.0022 tel11 
2456998.76731  0.0025 0.0022 tel11 
2456998.76791  0.0015 0.0022 tel11 
2456998.78756  0.0014 0.0022 tel11 
2456998.78816 -0.0001 0.0022 tel11 
2456998.80887 -0.0049 0.0022 tel11 
2456998.80948 -0.0047 0.0022 tel11 
2456998.82715  0.0019 0.0022 tel11 
2456998.82775 -0.0017 0.0022 tel11 
2456998.84520 -0.0013 0.0023 tel11 
2456998.84581 -0.0039 0.0023 tel11 
2456998.86188 -0.0028 0.0023 tel11 
2456998.86248  0.0023 0.0023 tel11 
2456999.61263 -0.0004 0.0032 tel11 
2456999.61323  0.0044 0.0032 tel11 
2456999.63350 -0.0022 0.0028 tel11 
2456999.63410  0.0047 0.0028 tel11 
2456999.65356  0.0008 0.0026 tel11 
2456999.65417  0.0048 0.0025 tel11 
2456999.67963  0.0014 0.0024 tel11 
2456999.68022 -0.0014 0.0024 tel11 
2456999.69622 -0.0024 0.0023 tel11 
2456999.69681  0.0023 0.0023 tel11 
2456999.72807 -0.0001 0.0022 tel11 
2456999.72868 -0.0025 0.0022 tel11 
2456999.74242 -0.0000 0.0022 tel11 
2456999.74303  0.0043 0.0022 tel11 
2456999.76145  0.0012 0.0022 tel11 
2456999.76205 -0.0001 0.0022 tel11 
2456999.79605  0.0027 0.0022 tel11 
2456999.79665  0.0011 0.0022 tel11 
2456999.82098  0.0047 0.0022 tel11 
2456999.82158  0.0034 0.0022 tel11 
2456999.84151  0.0021 0.0023 tel11 
2456999.84211  0.0012 0.0023 tel11 
2456999.85873 -0.0014 0.0023 tel11 
2456999.85933 -0.0010 0.0023 tel11 
2457000.61258 -0.0222 0.0031 tel11 
2457000.61317  0.0003 0.0031 tel11 
2457000.63674  0.0008 0.0027 tel11 
2457000.63734 -0.0007 0.0027 tel11 
2457000.65122  0.0070 0.0025 tel11 
2457000.65182 -0.0104 0.0025 tel11 
2457000.66949 -0.0019 0.0024 tel11 
2457000.67008 -0.0001 0.0024 tel11 
2457000.68612  0.0023 0.0023 tel11 
2457000.68673 -0.0030 0.0023 tel11 
2457000.70282 -0.0007 0.0022 tel11 
2457000.70342 -0.0021 0.0022 tel11 
2457000.72535 -0.0050 0.0022 tel11 
2457000.72595  0.0015 0.0022 tel11 
2457000.75138 -0.0038 0.0022 tel11 
2457000.75198 -0.0065 0.0022 tel11 
2457000.77226  0.0022 0.0021 tel11 
2457000.77384 -0.0000 0.0022 tel11 
2457000.78840 -0.0036 0.0022 tel11 
2457000.78900 -0.0066 0.0022 tel11 
2457000.82245 -0.0053 0.0022 tel11 
2457000.82305 -0.0082 0.0022 tel11 
2457000.84367 -0.0048 0.0023 tel11 
2457000.84426 -0.0040 0.0023 tel11 
2457000.86953  0.0057 0.0026 tel11 
2457000.87012 -0.0062 0.0026 tel11 
2457001.60712 -0.0036 0.0031 tel11 
2457001.60772 -0.0082 0.0031 tel11 
2457001.62705 -0.0040 0.0027 tel11 
2457001.62765 -0.0036 0.0027 tel11 
2457001.66924 -0.0055 0.0023 tel11 
2457001.66984 -0.0033 0.0023 tel11 
2457001.69226 -0.0049 0.0022 tel11 
2457001.69286 -0.0037 0.0022 tel11 
2457001.72597 -0.0054 0.0022 tel11 
2457001.72657 -0.0073 0.0022 tel11 
2457001.74752 -0.0077 0.0022 tel11 
2457001.74813 -0.0037 0.0022 tel11 
2457001.77100 -0.0064 0.0022 tel11 
2457001.77160 -0.0055 0.0022 tel11 
2457001.80967 -0.0016 0.0022 tel11 
2457001.81027 -0.0016 0.0022 tel11 
2457001.84674 -0.0022 0.0022 tel11 
2457001.84735 -0.0033 0.0022 tel11 
2457001.86043 -0.0012 0.0023 tel11 
2457001.86102 -0.0108 0.0023 tel11 
2457002.60658 -0.0129 0.0030 tel11 
2457002.60718 -0.0052 0.0030 tel11 
2457002.62786 -0.0082 0.0026 tel11 
2457002.62846 -0.0026 0.0026 tel11 
2457002.64468 -0.0035 0.0024 tel11 
2457002.64530  0.0024 0.0024 tel11 
2457002.67177 -0.0066 0.0022 tel11 
2457002.67237 -0.0056 0.0022 tel11 
2457002.69242 -0.0032 0.0022 tel11 
2457002.69302 -0.0019 0.0022 tel11 
2457002.70974 -0.0067 0.0021 tel11 
2457002.71033 -0.0026 0.0021 tel11 
2457002.72711 -0.0087 0.0021 tel11 
2457002.72772 -0.0063 0.0021 tel11 
2457002.75434 -0.0063 0.0021 tel11 
2457002.75495 -0.0036 0.0021 tel11 
2457002.80225  0.0010 0.0021 tel11 
2457002.80285  0.0004 0.0021 tel11 
2457002.82185  0.0011 0.0021 tel11 
2457002.82245  0.0012 0.0021 tel11 
2457002.84275 -0.0079 0.0022 tel11 
2457002.84335 -0.0023 0.0022 tel11 
2457002.85881 -0.0060 0.0022 tel11 
2457002.85941 -0.0078 0.0022 tel11 
2457003.60341  0.0022 0.0030 tel11 
2457003.60401  0.0001 0.0030 tel11 
2457003.62271  0.0007 0.0026 tel11 
2457003.62331  0.0008 0.0030 tel11 
2457003.64761  0.0036 0.0023 tel11 
2457003.64821  0.0008 0.0023 tel11 
2457003.66647  0.0050 0.0022 tel11 
2457003.66707 -0.0005 0.0022 tel11 
2457003.68877  0.0047 0.0021 tel11 
2457003.68937  0.0014 0.0022 tel11 
2457003.70724 -0.0020 0.0021 tel11 
2457003.70784 -0.0004 0.0021 tel11 
2457003.72457 -0.0003 0.0024 tel11 
2457003.72517 -0.0009 0.0022 tel11 
2457003.74136  0.0016 0.0021 tel11 
2457003.74196 -0.0020 0.0021 tel11 
2457003.75803  0.0038 0.0021 tel11 
2457003.75862  0.0005 0.0021 tel11 
2457003.77466  0.0001 0.0020 tel11 
2457003.77526 -0.0006 0.0020 tel11 
2457003.79876 -0.0060 0.0021 tel11 
2457003.79936 -0.0071 0.0022 tel11 
2457003.82463  0.0002 0.0022 tel11 
2457003.82523 -0.0024 0.0021 tel11 
2457003.83965 -0.0004 0.0024 tel11 
2457003.84025  0.0006 0.0024 tel11 
2457003.85566 -0.0002 0.0022 tel11 
2457003.85627  0.0026 0.0022 tel11 
2457004.60022 -0.0009 0.0031 tel11 
2457004.60083 -0.0027 0.0030 tel11 
2457004.62062  0.0076 0.0027 tel11 
2457004.62123  0.0026 0.0026 tel11 
2457004.63843  0.0003 0.0024 tel11 
2457004.63904 -0.0035 0.0024 tel11 
2457004.65653  0.0026 0.0022 tel11 
2457004.65713 -0.0016 0.0023 tel11 
2457004.67741  0.0302 0.0066 tel11 
2457004.67801  0.0300 0.0080 tel11 
2457004.70707  0.0038 0.0021 tel11 
2457004.70767  0.0016 0.0021 tel11 
2457004.73226  0.0132 0.0023 tel11 
2457004.73286  0.0043 0.0024 tel11 
2457004.75115  0.0041 0.0020 tel11 
2457004.75176  0.0004 0.0020 tel11 
2457004.77682  0.0037 0.0020 tel11 
2457004.77742  0.0013 0.0020 tel11 
2457004.79539  0.0053 0.0021 tel11 
2457004.79599  0.0022 0.0021 tel11 
2457004.81916 -0.0008 0.0021 tel11 
2457004.81976  0.0029 0.0021 tel11 
2457004.85174  0.0084 0.0027 tel11 
2457004.85233  0.0036 0.0024 tel11 
2457004.86999 -0.0072 0.0028 tel11 
2457004.87059  0.0031 0.0028 tel11 
2457005.59638 -0.0052 0.0031 tel11 
2457005.59697  0.0053 0.0031 tel11 
2457005.61535 -0.0055 0.0027 tel11 
2457005.61595 -0.0029 0.0027 tel11 
2457005.64419  0.0026 0.0023 tel11 
2457005.64478 -0.0023 0.0023 tel11 
2457005.66595 -0.0011 0.0022 tel11 
2457005.66656 -0.0021 0.0022 tel11 
2457005.69071 -0.0074 0.0021 tel11 
2457005.69131 -0.0013 0.0021 tel11 
2457005.70980 -0.0039 0.0020 tel11 
2457005.71041 -0.0020 0.0020 tel11 
2457005.72438 -0.0002 0.0020 tel11 
2457005.72498  0.0007 0.0020 tel11 
2457005.74404  0.0038 0.0020 tel11 
2457005.74464 -0.0045 0.0020 tel11 
2457005.76130  0.0049 0.0020 tel11 
2457005.76191 -0.0023 0.0020 tel11 
2457005.78497 -0.0008 0.0020 tel11 
2457005.78557 -0.0053 0.0020 tel11 
2457005.80978 -0.0015 0.0020 tel11 
2457005.81037  0.0019 0.0020 tel11 
2457005.83634 -0.0056 0.0021 tel11 
2457005.83693  0.0020 0.0021 tel11 
2457005.85122 -0.0012 0.0022 tel11 
2457005.85184 -0.0020 0.0022 tel11 
2457005.86950  0.0062 0.0025 tel11 
2457005.87010 -0.0027 0.0025 tel11 
2457006.56418 -0.0017 0.0045 tel11 
2457006.56435 -0.0058 0.0044 tel13 
2457006.56479 -0.0073 0.0044 tel11 
2457006.56495 -0.0045 0.0043 tel13 
2457006.56538  0.0016 0.0044 tel11 
2457006.56556  0.0018 0.0043 tel13 
2457006.56597  0.0078 0.0043 tel11 
2457006.56615 -0.0045 0.0043 tel13 
2457006.56656  0.0076 0.0043 tel11 
2457006.56675 -0.0236 0.0042 tel13 
2457006.56718  0.0036 0.0043 tel11 
2457006.56735 -0.0041 0.0042 tel13 
2457006.56779  0.0064 0.0042 tel11 
2457006.56795 -0.0229 0.0041 tel13 
2457006.56840  0.0006 0.0042 tel11 
2457006.56856 -0.0080 0.0041 tel13 
2457006.56901 -0.0214 0.0041 tel11 
2457006.56916  0.0008 0.0041 tel13 
2457006.56961 -0.0078 0.0041 tel11 
2457006.56975 -0.0163 0.0040 tel13 
2457006.57021  0.0154 0.0041 tel11 
2457006.57036 -0.0151 0.0040 tel13 
2457006.57082 -0.0001 0.0040 tel11 
2457006.57096 -0.0106 0.0039 tel13 
2457006.57142 -0.0015 0.0040 tel11 
2457006.57156 -0.0119 0.0039 tel13 
2457006.57202  0.0021 0.0039 tel11 
2457006.57217 -0.0192 0.0039 tel13 
2457006.57262 -0.0112 0.0039 tel11 
2457006.57277 -0.0059 0.0038 tel13 
2457006.57323 -0.0138 0.0039 tel11 
2457006.57337  0.0086 0.0038 tel13 
2457006.57383  0.0082 0.0038 tel11 
2457006.57398 -0.0157 0.0038 tel13 
2457006.57441 -0.0067 0.0038 tel11 
2457006.57457 -0.0041 0.0037 tel13 
2457006.57499 -0.0076 0.0038 tel11 
2457006.57517 -0.0068 0.0037 tel13 
2457006.57560  0.0095 0.0038 tel11 
2457006.57577 -0.0079 0.0037 tel13 
2457006.57620  0.0052 0.0037 tel11 
2457006.57638 -0.0117 0.0037 tel13 
2457006.57682 -0.0079 0.0037 tel11 
2457006.57698 -0.0150 0.0036 tel13 
2457006.57741 -0.0009 0.0037 tel11 
2457006.57759 -0.0071 0.0036 tel13 
2457006.57800  0.0009 0.0036 tel11 
2457006.57819  0.0017 0.0036 tel13 
2457006.57860 -0.0096 0.0036 tel11 
2457006.57879 -0.0092 0.0035 tel13 
2457006.57920  0.0023 0.0036 tel11 
2457006.57939 -0.0113 0.0035 tel13 
2457006.57980 -0.0090 0.0036 tel11 
2457006.58000 -0.0117 0.0035 tel13 
2457006.58040 -0.0192 0.0035 tel11 
2457006.58060 -0.0066 0.0035 tel13 
2457006.58101 -0.0020 0.0035 tel11 
2457006.58120 -0.0044 0.0034 tel13 
2457006.58160 -0.0009 0.0035 tel11 
2457006.58181 -0.0030 0.0034 tel13 
2457006.58220 -0.0127 0.0035 tel11 
2457006.58240 -0.0054 0.0034 tel13 
2457006.58280  0.0081 0.0034 tel11 
2457006.58300 -0.0056 0.0034 tel13 
2457006.58341  0.0022 0.0034 tel11 
2457006.58360  0.0016 0.0033 tel13 
2457006.58401 -0.0028 0.0034 tel11 
2457006.58420 -0.0169 0.0033 tel13 
2457006.58461  0.0060 0.0034 tel11 
2457006.58481 -0.0013 0.0033 tel13 
2457006.58520 -0.0026 0.0033 tel11 
2457006.58541 -0.0109 0.0033 tel13 
2457006.58580  0.0045 0.0033 tel11 
2457006.58601 -0.0088 0.0032 tel13 
2457006.58640 -0.0057 0.0033 tel11 
2457006.58660 -0.0184 0.0032 tel13 
2457006.58700  0.0038 0.0033 tel11 
2457006.58720 -0.0056 0.0032 tel13 
2457006.58760 -0.0040 0.0032 tel11 
2457006.58781 -0.0013 0.0032 tel13 
2457006.58821 -0.0061 0.0032 tel11 
2457006.58841 -0.0120 0.0032 tel13 
2457006.58881  0.0008 0.0032 tel11 
2457006.58900 -0.0084 0.0031 tel13 
2457006.58940 -0.0020 0.0032 tel11 
2457006.58961 -0.0044 0.0031 tel13 
2457006.59002  0.0026 0.0032 tel11 
2457006.59021 -0.0134 0.0031 tel13 
2457006.59062 -0.0070 0.0032 tel11 
2457006.59081 -0.0054 0.0031 tel13 
2457006.59122 -0.0044 0.0031 tel11 
2457006.59141 -0.0069 0.0031 tel13 
2457006.59181 -0.0050 0.0031 tel11 
2457006.59202 -0.0038 0.0031 tel13 
2457006.59242 -0.0135 0.0031 tel11 
2457006.59262 -0.0020 0.0031 tel13 
2457006.59302 -0.0051 0.0031 tel11 
2457006.59322 -0.0122 0.0030 tel13 
2457006.59363 -0.0109 0.0031 tel11 
2457006.59382 -0.0063 0.0030 tel13 
2457006.59422 -0.0127 0.0031 tel11 
2457006.59442 -0.0096 0.0030 tel13 
2457006.59482 -0.0001 0.0030 tel11 
2457006.59502 -0.0161 0.0030 tel13 
2457006.59545  0.0006 0.0030 tel11 
2457006.59561 -0.0043 0.0030 tel13 
2457006.59605 -0.0061 0.0030 tel11 
2457006.59621 -0.0076 0.0029 tel13 
2457006.59666 -0.0110 0.0030 tel11 
2457006.59681 -0.0124 0.0029 tel13 
2457006.59725 -0.0051 0.0030 tel11 
2457006.59741 -0.0138 0.0029 tel13 
2457006.59785  0.0083 0.0030 tel11 
2457006.59802 -0.0082 0.0029 tel13 
2457006.59846 -0.0067 0.0029 tel11 
2457006.59862 -0.0146 0.0029 tel13 
2457006.59907  0.0002 0.0029 tel11 
2457006.59923 -0.0197 0.0029 tel13 
2457006.59967 -0.0006 0.0029 tel11 
2457006.59983 -0.0098 0.0028 tel13 
2457006.60027 -0.0024 0.0029 tel11 
2457006.60043 -0.0144 0.0028 tel13 
2457006.60087  0.0016 0.0029 tel11 
2457006.60103 -0.0144 0.0028 tel13 
2457006.60147  0.0041 0.0029 tel11 
2457006.60163 -0.0093 0.0028 tel13 
2457006.60207 -0.0060 0.0029 tel11 
2457006.60224 -0.0018 0.0028 tel13 
2457006.60267 -0.0051 0.0029 tel11 
2457006.60284 -0.0150 0.0028 tel13 
2457006.60328 -0.0079 0.0028 tel11 
2457006.60344 -0.0084 0.0028 tel13 
2457006.60388 -0.0019 0.0028 tel11 
2457006.60404 -0.0125 0.0028 tel13 
2457006.60449 -0.0085 0.0028 tel11 
2457006.60464 -0.0079 0.0028 tel13 
2457006.60509 -0.0011 0.0028 tel11 
2457006.60524 -0.0100 0.0027 tel13 
2457006.60568 -0.0002 0.0028 tel11 
2457006.60585 -0.0059 0.0027 tel13 
2457006.60627 -0.0103 0.0028 tel11 
2457006.60644 -0.0099 0.0027 tel13 
2457006.60688 -0.0071 0.0028 tel11 
2457006.60706 -0.0109 0.0027 tel13 
2457006.60747  0.0023 0.0028 tel11 
2457006.60766 -0.0026 0.0027 tel13 
2457006.60807 -0.0052 0.0028 tel11 
2457006.60826 -0.0078 0.0027 tel13 
2457006.60868 -0.0130 0.0028 tel11 
2457006.60885 -0.0128 0.0027 tel13 
2457006.60927 -0.0067 0.0027 tel11 
2457006.60946 -0.0072 0.0027 tel13 
2457006.60988 -0.0027 0.0027 tel11 
2457006.61005 -0.0073 0.0027 tel13 
2457006.61048  0.0027 0.0028 tel11 
2457006.61065 -0.0111 0.0027 tel13 
2457006.61107  0.0093 0.0027 tel11 
2457006.61125 -0.0012 0.0027 tel13 
2457006.61168  0.0109 0.0027 tel11 
2457006.61185 -0.0074 0.0027 tel13 
2457006.61229  0.0123 0.0027 tel11 
2457006.61246 -0.0096 0.0027 tel13 
2457006.61289  0.0071 0.0027 tel11 
2457006.61305 -0.0143 0.0026 tel13 
2457006.61348 -0.0114 0.0027 tel11 
2457006.61364 -0.0142 0.0027 tel13 
2457006.61409  0.0199 0.0027 tel11 
2457006.61424  0.0062 0.0026 tel13 
2457006.61470 -0.0046 0.0026 tel11 
2457006.61484 -0.0032 0.0026 tel13 
2457006.61530  0.0054 0.0027 tel11 
2457006.61544 -0.0031 0.0026 tel13 
2457006.61591 -0.0010 0.0026 tel11 
2457006.61604 -0.0110 0.0026 tel13 
2457006.61652  0.0111 0.0026 tel11 
2457006.61663  0.0065 0.0026 tel13 
2457006.61712  0.0155 0.0026 tel11 
2457006.61724  0.0072 0.0026 tel13 
2457006.61772  0.0226 0.0026 tel11 
2457006.61784  0.0119 0.0025 tel13 
2457006.61832  0.0230 0.0026 tel11 
2457006.61844  0.0116 0.0025 tel13 
2457006.61891  0.0174 0.0026 tel11 
2457006.61904  0.0155 0.0025 tel13 
2457006.61953  0.0249 0.0026 tel11 
2457006.61964  0.0126 0.0025 tel13 
2457006.62013  0.0191 0.0026 tel11 
2457006.62024  0.0218 0.0025 tel13 
2457006.62073  0.0244 0.0026 tel11 
2457006.62084  0.0162 0.0025 tel13 
2457006.62132  0.0310 0.0026 tel11 
2457006.62143  0.0239 0.0025 tel13 
2457006.62194  0.0330 0.0025 tel11 
2457006.62203  0.0281 0.0025 tel13 
2457006.62254  0.0288 0.0025 tel11 
2457006.62263  0.0331 0.0025 tel13 
2457006.62314  0.0376 0.0025 tel11 
2457006.62323  0.0334 0.0025 tel13 
2457006.62374  0.0352 0.0025 tel11 
2457006.62383  0.0290 0.0025 tel13 
2457006.62434  0.0392 0.0025 tel11 
2457006.62443  0.0349 0.0025 tel13 
2457006.62495  0.0469 0.0025 tel11 
2457006.62503  0.0396 0.0025 tel13 
2457006.62554  0.0471 0.0025 tel11 
2457006.62562  0.0472 0.0025 tel13 
2457006.62615  0.0465 0.0025 tel11 
2457006.62622  0.0312 0.0025 tel13 
2457006.62675  0.0528 0.0025 tel11 
2457006.62683  0.0474 0.0024 tel13 
2457006.62735  0.0533 0.0025 tel11 
2457006.62743  0.0384 0.0024 tel13 
2457006.62794  0.0514 0.0025 tel11 
2457006.62802  0.0607 0.0024 tel13 
2457006.62854  0.0630 0.0025 tel11 
2457006.62862  0.0533 0.0025 tel13 
2457006.62914  0.0673 0.0025 tel11 
2457006.62922  0.0578 0.0024 tel13 
2457006.62974  0.0660 0.0025 tel11 
2457006.62983  0.0552 0.0024 tel13 
2457006.63034  0.0652 0.0025 tel11 
2457006.63043  0.0603 0.0024 tel13 
2457006.63093  0.0685 0.0025 tel11 
2457006.63104  0.0658 0.0024 tel13 
2457006.63153  0.0636 0.0025 tel11 
2457006.63164  0.0598 0.0024 tel13 
2457006.63214  0.0707 0.0025 tel11 
2457006.63224  0.0618 0.0024 tel13 
2457006.63273  0.0741 0.0025 tel11 
2457006.63283  0.0645 0.0024 tel13 
2457006.63334  0.0682 0.0024 tel11 
2457006.63344  0.0712 0.0024 tel13 
2457006.63394  0.0696 0.0024 tel11 
2457006.63404  0.0671 0.0024 tel13 
2457006.63454  0.0730 0.0024 tel11 
2457006.63464  0.0668 0.0024 tel13 
2457006.63515  0.0796 0.0024 tel11 
2457006.63524  0.0723 0.0024 tel13 
2457006.63574  0.0743 0.0024 tel11 
2457006.63584  0.0715 0.0023 tel13 
2457006.63634  0.0809 0.0024 tel11 
2457006.63644  0.0736 0.0023 tel13 
2457006.63694  0.0797 0.0024 tel11 
2457006.63704  0.0746 0.0023 tel13 
2457006.63753  0.0767 0.0024 tel11 
2457006.63765  0.0693 0.0023 tel13 
2457006.63814  0.0750 0.0024 tel11 
2457006.63825  0.0731 0.0023 tel13 
2457006.63873  0.0871 0.0024 tel11 
2457006.63884  0.0705 0.0023 tel13 
2457006.63934  0.0788 0.0024 tel11 
2457006.63945  0.0719 0.0023 tel13 
2457006.63993  0.0781 0.0024 tel11 
2457006.64004  0.0789 0.0023 tel13 
2457006.64054  0.0779 0.0024 tel11 
2457006.64065  0.0686 0.0023 tel13 
2457006.64115  0.0752 0.0024 tel11 
2457006.64125  0.0746 0.0023 tel13 
2457006.64174  0.0754 0.0024 tel11 
2457006.64185  0.0755 0.0023 tel13 
2457006.64234  0.0783 0.0024 tel11 
2457006.64245  0.0748 0.0023 tel13 
2457006.64295  0.0740 0.0024 tel11 
2457006.64305  0.0739 0.0023 tel13 
2457006.64355  0.0756 0.0024 tel11 
2457006.64365  0.0708 0.0023 tel13 
2457006.64415  0.0737 0.0024 tel11 
2457006.64425  0.0680 0.0023 tel13 
2457006.64475  0.0738 0.0023 tel11 
2457006.64486  0.0672 0.0023 tel13 
2457006.64537  0.0690 0.0023 tel11 
2457006.64546  0.0650 0.0023 tel13 
2457006.64597  0.0677 0.0024 tel11 
2457006.64606  0.0614 0.0023 tel13 
2457006.64657  0.0666 0.0023 tel11 
2457006.64666  0.0576 0.0023 tel13 
2457006.64718  0.0672 0.0024 tel11 
2457006.64726  0.0561 0.0023 tel13 
2457006.64779  0.0672 0.0023 tel11 
2457006.64786  0.0520 0.0023 tel13 
2457006.64838  0.0685 0.0023 tel11 
2457006.64846  0.0589 0.0022 tel13 
2457006.64898  0.0625 0.0023 tel11 
2457006.64906  0.0557 0.0023 tel13 
2457006.64958  0.0443 0.0024 tel11 
2457006.64966  0.0562 0.0023 tel13 
2457006.65018  0.0591 0.0023 tel11 
2457006.65026  0.0466 0.0022 tel13 
2457006.65077  0.0487 0.0023 tel11 
2457006.65087  0.0416 0.0022 tel13 
2457006.65137  0.0524 0.0023 tel11 
2457006.65147  0.0435 0.0022 tel13 
2457006.65197  0.0511 0.0023 tel11 
2457006.65207  0.0449 0.0022 tel13 
2457006.65257  0.0476 0.0023 tel11 
2457006.65267  0.0401 0.0022 tel13 
2457006.65321  0.0494 0.0023 tel11 
2457006.65327  0.0396 0.0022 tel13 
2457006.65380  0.0344 0.0023 tel11 
2457006.65387  0.0308 0.0022 tel13 
2457006.65440  0.0373 0.0023 tel11 
2457006.65447  0.0324 0.0022 tel13 
2457006.65500  0.0330 0.0023 tel11 
2457006.65507  0.0322 0.0022 tel13 
2457006.65563  0.0299 0.0023 tel11 
2457006.65567  0.0311 0.0022 tel13 
2457006.65623  0.0348 0.0023 tel11 
2457006.65627  0.0258 0.0022 tel13 
2457006.65687  0.0224 0.0022 tel11 
2457006.65688  0.0290 0.0022 tel13 
2457006.65747  0.0228 0.0022 tel11 
2457006.65748  0.0205 0.0021 tel13 
2457006.65807  0.0200 0.0022 tel11 
2457006.65808  0.0220 0.0021 tel13 
2457006.65867  0.0264 0.0022 tel11 
2457006.65868  0.0171 0.0021 tel13 
2457006.65927  0.0148 0.0021 tel13 
2457006.65927  0.0190 0.0022 tel11 
2457006.65987  0.0163 0.0022 tel11 
2457006.65987  0.0182 0.0021 tel13 
2457006.66045  0.0126 0.0022 tel11 
2457006.66046  0.0093 0.0021 tel13 
2457006.66105  0.0158 0.0022 tel11 
2457006.66106  0.0097 0.0021 tel13 
2457006.66164  0.0122 0.0022 tel11 
2457006.66167  0.0078 0.0021 tel13 
2457006.66224  0.0029 0.0022 tel11 
2457006.66227 -0.0009 0.0021 tel13 
2457006.66285  0.0054 0.0022 tel11 
2457006.66287 -0.0037 0.0021 tel13 
2457006.66345  0.0047 0.0022 tel11 
2457006.66347 -0.0007 0.0021 tel13 
2457006.66406  0.0010 0.0022 tel11 
2457006.66407 -0.0074 0.0022 tel13 
2457006.66465  0.0001 0.0022 tel11 
2457006.66468 -0.0009 0.0021 tel13 
2457006.66525 -0.0011 0.0022 tel11 
2457006.66528 -0.0077 0.0021 tel13 
2457006.66585 -0.0036 0.0022 tel11 
2457006.66588 -0.0023 0.0021 tel13 
2457006.66645 -0.0012 0.0022 tel11 
2457006.66647 -0.0035 0.0021 tel13 
2457006.66705  0.0014 0.0022 tel11 
2457006.66707 -0.0048 0.0021 tel13 
2457006.66764  0.0010 0.0022 tel11 
2457006.66768 -0.0078 0.0021 tel13 
2457006.66825 -0.0049 0.0022 tel11 
2457006.66827 -0.0094 0.0021 tel13 
2457006.66886 -0.0049 0.0022 tel11 
2457006.66888 -0.0048 0.0021 tel13 
2457006.66946 -0.0080 0.0022 tel11 
2457006.66948 -0.0057 0.0021 tel13 
2457006.67006  0.0019 0.0022 tel11 
2457006.67008 -0.0040 0.0021 tel13 
2457006.67066 -0.0042 0.0021 tel11 
2457006.67069 -0.0042 0.0021 tel13 
2457006.67126 -0.0018 0.0022 tel11 
2457006.67128 -0.0056 0.0021 tel13 
2457006.67185 -0.0019 0.0021 tel11 
2457006.67188 -0.0092 0.0020 tel13 
2457006.67244 -0.0021 0.0021 tel11 
2457006.67249 -0.0089 0.0021 tel13 
2457006.67305 -0.0038 0.0021 tel11 
2457006.67309 -0.0046 0.0020 tel13 
2457006.67365 -0.0071 0.0021 tel11 
2457006.67369 -0.0055 0.0020 tel13 
2457006.67425 -0.0013 0.0021 tel11 
2457006.67429  0.0002 0.0021 tel13 
2457006.67484 -0.0040 0.0021 tel11 
2457006.67489 -0.0089 0.0020 tel13 
2457006.67544 -0.0013 0.0021 tel11 
2457006.67549 -0.0012 0.0021 tel13 
2457006.67606 -0.0024 0.0021 tel11 
2457006.67609 -0.0011 0.0020 tel13 
2457006.67666  0.0009 0.0021 tel11 
2457006.67670 -0.0082 0.0020 tel13 
2457006.67726 -0.0041 0.0021 tel11 
2457006.67730 -0.0072 0.0020 tel13 
2457006.67785 -0.0043 0.0021 tel11 
2457006.67790 -0.0048 0.0020 tel13 
2457006.67845 -0.0064 0.0021 tel11 
2457006.67851 -0.0057 0.0020 tel13 
2457006.67906 -0.0029 0.0021 tel11 
2457006.67911 -0.0062 0.0020 tel13 
2457006.67965 -0.0018 0.0021 tel11 
2457006.67971 -0.0075 0.0020 tel13 
2457006.68025  0.0001 0.0021 tel11 
2457006.68030 -0.0082 0.0020 tel13 
2457006.68085 -0.0041 0.0021 tel11 
2457006.68091 -0.0084 0.0020 tel13 
2457006.68145 -0.0041 0.0021 tel11 
2457006.68151  0.0014 0.0020 tel13 
2457006.68206 -0.0041 0.0021 tel11 
2457006.68211 -0.0007 0.0020 tel13 
2457006.68267 -0.0042 0.0021 tel11 
2457006.68270 -0.0051 0.0020 tel13 
2457006.68327 -0.0002 0.0021 tel11 
2457006.68330 -0.0013 0.0020 tel13 
2457006.68389  0.0013 0.0021 tel11 
2457006.68391 -0.0079 0.0020 tel13 
2457006.68449 -0.0039 0.0021 tel11 
2457006.68451 -0.0092 0.0020 tel13 
2457006.68508 -0.0036 0.0021 tel11 
2457006.68511 -0.0077 0.0020 tel13 
2457006.68568 -0.0054 0.0021 tel11 
2457006.68571 -0.0064 0.0020 tel13 
2457006.68628 -0.0013 0.0021 tel11 
2457006.68632 -0.0070 0.0020 tel13 
2457006.68688 -0.0074 0.0021 tel11 
2457006.68693  0.0004 0.0020 tel13 
2457006.68747 -0.0084 0.0021 tel11 
2457006.68753  0.0023 0.0020 tel13 
2457006.68807 -0.0023 0.0021 tel11 
2457006.68813 -0.0072 0.0020 tel13 
2457006.68867 -0.0015 0.0021 tel11 
2457006.68873 -0.0070 0.0020 tel13 
2457006.68928 -0.0039 0.0021 tel11 
2457006.68934 -0.0055 0.0020 tel13 
2457006.68988  0.0030 0.0021 tel11 
2457006.68994 -0.0076 0.0020 tel13 
2457006.69047 -0.0010 0.0021 tel11 
2457006.69054 -0.0058 0.0020 tel13 
2457006.69107  0.0012 0.0021 tel11 
2457006.69115 -0.0046 0.0020 tel13 
2457006.69165 -0.0058 0.0021 tel11 
2457006.69175 -0.0019 0.0020 tel13 
2457006.69224 -0.0084 0.0021 tel11 
2457006.69235 -0.0016 0.0020 tel13 
2457006.69285 -0.0082 0.0021 tel11 
2457006.69295 -0.0046 0.0020 tel13 
2457006.69344 -0.0041 0.0021 tel11 
2457006.69355 -0.0070 0.0020 tel13 
2457006.69404 -0.0053 0.0021 tel11 
2457006.69415 -0.0062 0.0020 tel13 
2457006.69464 -0.0044 0.0021 tel11 
2457006.69475 -0.0038 0.0020 tel13 
2457006.69524  0.0009 0.0021 tel11 
2457006.69535 -0.0093 0.0020 tel13 
2457006.69584 -0.0025 0.0021 tel11 
2457006.69594  0.0033 0.0020 tel13 
2457006.69644  0.0004 0.0021 tel11 
2457006.69654 -0.0061 0.0020 tel13 
2457006.69704 -0.0089 0.0021 tel11 
2457006.69714 -0.0042 0.0020 tel13 
2457006.69764  0.0005 0.0021 tel11 
2457006.69775 -0.0041 0.0020 tel13 
2457006.69824 -0.0028 0.0021 tel11 
2457006.69835 -0.0002 0.0020 tel13 
2457006.69885 -0.0056 0.0021 tel11 
2457006.69895 -0.0044 0.0020 tel13 
2457006.69945 -0.0065 0.0021 tel11 
2457006.69954 -0.0056 0.0020 tel13 
2457006.70005 -0.0025 0.0021 tel11 
2457006.70015 -0.0057 0.0020 tel13 
2457006.70065 -0.0027 0.0021 tel11 
2457006.70076 -0.0062 0.0020 tel13 
2457006.70124 -0.0040 0.0021 tel11 
2457006.70136 -0.0073 0.0020 tel13 
2457006.70184 -0.0018 0.0021 tel11 
2457006.70196 -0.0054 0.0020 tel13 
2457006.70244 -0.0054 0.0021 tel11 
2457006.70256 -0.0006 0.0020 tel13 
2457006.70304 -0.0007 0.0021 tel11 
2457006.70316 -0.0061 0.0020 tel13 
2457006.70364 -0.0051 0.0021 tel11 
2457006.70375 -0.0060 0.0020 tel13 
2457006.70423 -0.0034 0.0021 tel11 
2457006.70434 -0.0028 0.0020 tel13 
2457006.70483 -0.0007 0.0021 tel11 
2457006.70494 -0.0031 0.0020 tel13 
2457006.70543 -0.0009 0.0021 tel11 
2457006.70553 -0.0056 0.0020 tel13 
2457006.70602 -0.0033 0.0021 tel11 
2457006.70613 -0.0119 0.0019 tel13 
2457006.70662  0.0003 0.0021 tel11 
2457006.70674 -0.0078 0.0019 tel13 
2457006.70723 -0.0011 0.0021 tel11 
2457006.70734 -0.0021 0.0020 tel13 
2457006.70782 -0.0033 0.0021 tel11 
2457006.70793 -0.0025 0.0020 tel13 
2457006.70841  0.0004 0.0021 tel11 
2457006.70854 -0.0030 0.0020 tel13 
2457006.70901 -0.0044 0.0021 tel11 
2457006.70914 -0.0024 0.0020 tel13 
2457006.70961 -0.0046 0.0020 tel11 
2457006.70974 -0.0026 0.0020 tel13 
2457006.71021 -0.0064 0.0021 tel11 
2457006.71035 -0.0057 0.0019 tel13 
2457006.71081  0.0018 0.0020 tel11 
2457006.71096 -0.0038 0.0020 tel13 
2457006.71141 -0.0018 0.0021 tel11 
2457006.71156 -0.0047 0.0020 tel13 
2457006.71202 -0.0001 0.0021 tel11 
2457006.71216 -0.0054 0.0019 tel13 
2457006.71830 -0.0007 0.0020 tel11 
2457006.71894 -0.0058 0.0021 tel11 
2457006.73946 -0.0040 0.0020 tel11 
2457006.74006 -0.0019 0.0020 tel11 
2457006.75740 -0.0016 0.0020 tel11 
2457006.75799 -0.0052 0.0020 tel11 
2457006.78100 -0.0049 0.0020 tel11 
2457006.78161 -0.0061 0.0020 tel11 
2457006.80035 -0.0027 0.0020 tel11 
2457006.80096 -0.0031 0.0020 tel11 
2457006.82405 -0.0053 0.0021 tel11 
2457006.82466 -0.0061 0.0021 tel11 
2457006.84301 -0.0023 0.0021 tel11 
2457006.84361 -0.0040 0.0021 tel11 
2457006.86359 -0.0015 0.0023 tel11 
2457006.86418  0.0006 0.0023 tel11 
2457007.59178 -0.0085 0.0030 tel11 
2457007.59239 -0.0049 0.0030 tel11 
2457007.61019 -0.0084 0.0026 tel11 
2457007.61080 -0.0033 0.0026 tel11 
2457007.62786 -0.0062 0.0024 tel11 
2457007.62848  0.0003 0.0024 tel11 
2457007.64637 -0.0037 0.0023 tel11 
2457007.64697  0.0042 0.0023 tel11 
2457007.66322 -0.0054 0.0022 tel11 
2457007.66382 -0.0068 0.0022 tel11 
2457007.69084 -0.0064 0.0021 tel11 
2457007.69143 -0.0021 0.0021 tel11 
2457007.71590 -0.0002 0.0020 tel11 
2457007.71650 -0.0062 0.0020 tel11 
2457007.73095 -0.0079 0.0020 tel11 
2457007.73155 -0.0068 0.0020 tel11 
2457007.75848 -0.0029 0.0020 tel11 
2457007.75910  0.0061 0.0020 tel11 
2457007.79381 -0.0014 0.0020 tel11 
2457007.79442 -0.0051 0.0020 tel11 
2457007.81205 -0.0005 0.0020 tel11 
2457007.81266 -0.0027 0.0020 tel11 
2457007.82736 -0.0004 0.0021 tel11 
2457007.82796  0.0013 0.0021 tel11 
2457007.84465  0.0047 0.0021 tel11 
2457007.84525 -0.0065 0.0021 tel11 
2457007.86024 -0.0041 0.0022 tel11 
2457007.86084 -0.0070 0.0022 tel11 
2457008.58928  0.0037 0.0031 tel11 
2457008.58989  0.0022 0.0030 tel11 
2457008.60852  0.0011 0.0026 tel11 
2457008.60912 -0.0029 0.0026 tel11 
2457008.62892  0.0020 0.0024 tel11 
2457008.62951 -0.0018 0.0024 tel11 
2457008.65105  0.0049 0.0022 tel11 
2457008.65171 -0.0047 0.0022 tel11 
2457008.66973 -0.0047 0.0021 tel11 
2457008.67033  0.0044 0.0021 tel11 
2457008.69403  0.0014 0.0021 tel11 
2457008.69463 -0.0016 0.0021 tel11 
2457008.71552  0.0017 0.0020 tel11 
2457008.71612 -0.0011 0.0020 tel11 
2457008.73403 -0.0003 0.0020 tel11 
2457008.73463  0.0010 0.0020 tel11 
2457008.75048  0.0031 0.0020 tel11 
2457008.75203 -0.0000 0.0020 tel11 
2457008.77289  0.0014 0.0020 tel11 
2457008.77348  0.0027 0.0020 tel11 
2457008.79091  0.0011 0.0020 tel11 
2457008.79152  0.0002 0.0020 tel11 
2457008.81165 -0.0014 0.0020 tel11 
2457008.81225 -0.0006 0.0020 tel11 
2457008.83350 -0.0005 0.0021 tel11 
2457008.83410 -0.0030 0.0021 tel11 
2457008.85675 -0.0073 0.0022 tel11 
2457008.85735  0.0032 0.0022 tel11 
2457009.58695 -0.0054 0.0030 tel11 
2457009.58755 -0.0027 0.0030 tel11 
2457009.60348 -0.0021 0.0027 tel11 
2457009.60409  0.0036 0.0026 tel11 
2457009.61977  0.0024 0.0024 tel11 
2457009.62038 -0.0015 0.0024 tel11 
2457009.64232 -0.0024 0.0022 tel11 
2457009.64292  0.0001 0.0022 tel11 
2457009.66089  0.0004 0.0022 tel11 
2457009.66149 -0.0019 0.0021 tel11 
2457009.67765 -0.0030 0.0021 tel11 
2457009.67825  0.0003 0.0021 tel11 
2457009.69316 -0.0021 0.0021 tel11 
2457009.69376 -0.0001 0.0021 tel11 
2457009.70868  0.0060 0.0020 tel11 
2457009.70928 -0.0001 0.0020 tel11 
2457009.72511 -0.0016 0.0020 tel11 
2457009.72572  0.0012 0.0020 tel11 
2457009.74541  0.0017 0.0020 tel11 
2457009.74601 -0.0003 0.0020 tel11 
2457009.75820 -0.0006 0.0020 tel11 
2457009.75884  0.0013 0.0020 tel11 
2457009.78187  0.0056 0.0020 tel11 
2457009.78247  0.0042 0.0020 tel11 
2457009.80011  0.0042 0.0020 tel11 
2457009.80070  0.0019 0.0020 tel11 
2457009.82466  0.0010 0.0021 tel11 
2457009.82526 -0.0013 0.0021 tel11 
2457009.84203  0.0027 0.0021 tel11 
2457009.84263  0.0057 0.0021 tel11 
2457010.58337 -0.0018 0.0030 tel11 
2457010.58398 -0.0010 0.0030 tel11 
2457010.60408  0.0002 0.0026 tel11 
2457010.60469  0.0031 0.0026 tel11 
2457010.62308  0.0023 0.0024 tel11 
2457010.62368  0.0006 0.0024 tel11 
2457010.64596 -0.0007 0.0022 tel11 
2457010.64656 -0.0016 0.0022 tel11 
2457010.66422  0.0006 0.0021 tel11 
2457010.66483 -0.0033 0.0021 tel11 
2457010.68292 -0.0027 0.0021 tel11 
2457010.68351  0.0019 0.0021 tel11 
2457010.70045  0.0008 0.0020 tel11 
2457010.70105  0.0032 0.0020 tel11 
2457010.71693  0.0019 0.0020 tel11 
2457010.71752  0.0031 0.0020 tel11 
2457010.73288  0.0059 0.0020 tel11 
2457010.73348  0.0003 0.0020 tel11 
2457010.74935  0.0024 0.0020 tel11 
2457010.74994  0.0019 0.0020 tel11 
2457010.76997  0.0023 0.0020 tel11 
2457010.77057 -0.0003 0.0020 tel11 
2457010.79619  0.0049 0.0021 tel11 
2457010.79679 -0.0006 0.0020 tel11 
2457010.82112  0.0044 0.0021 tel11 
2457010.82172  0.0028 0.0021 tel11 
2457010.83957  0.0034 0.0022 tel11 
2457010.84017  0.0039 0.0022 tel11 
2457010.85988 -0.0049 0.0023 tel11 
2457010.86047 -0.0052 0.0023 tel11 
2457011.57976  0.0013 0.0031 tel11 
2457011.58036 -0.0040 0.0030 tel11 
2457011.60046 -0.0015 0.0026 tel11 
2457011.60107 -0.0015 0.0026 tel11 
2457011.62647 -0.0027 0.0023 tel11 
2457011.62708 -0.0011 0.0023 tel11 
2457011.64511 -0.0011 0.0022 tel11 
2457011.64571 -0.0016 0.0022 tel11 
2457011.66378 -0.0019 0.0021 tel11 
2457011.66438 -0.0029 0.0021 tel11 
2457011.68251 -0.0018 0.0020 tel11 
2457011.68312 -0.0015 0.0020 tel11 
2457011.69564 -0.0019 0.0020 tel11 
2457011.69625 -0.0031 0.0020 tel11 
2457011.73595 -0.0030 0.0020 tel11 
2457011.73655 -0.0043 0.0020 tel11 
2457011.75019 -0.0033 0.0020 tel11 
2457011.75078 -0.0018 0.0020 tel11 
2457011.76872 -0.0032 0.0020 tel11 
2457011.76932 -0.0041 0.0020 tel11 
2457011.78989 -0.0019 0.0020 tel11 
2457011.79049 -0.0071 0.0020 tel11 
2457011.81215 -0.0003 0.0021 tel11 
2457011.81275 -0.0003 0.0021 tel11 
2457011.83047 -0.0037 0.0021 tel11 
2457011.83106 -0.0010 0.0021 tel11 
2457011.84780  0.0008 0.0022 tel11 
2457011.84839 -0.0023 0.0022 tel11 
2457011.86665 -0.0007 0.0024 tel11 
2457011.86728 -0.0017 0.0024 tel11 
2457012.57711 -0.0004 0.0038 tel11 
2457012.57770 -0.0077 0.0031 tel11 
2457012.59461 -0.0012 0.0027 tel11 
2457012.59521 -0.0055 0.0027 tel11 
2457012.61112  0.0001 0.0024 tel11 
2457012.61172 -0.0053 0.0024 tel11 
2457012.62844  0.0028 0.0025 tel11 
2457012.62905  0.0002 0.0024 tel11 
2457012.64862 -0.0051 0.0021 tel11 
2457012.64922  0.0003 0.0022 tel11 
2457012.70419 -0.0033 0.0020 tel11 
2457012.70480 -0.0101 0.0021 tel11 
2457012.72250 -0.0042 0.0077 tel11 
2457012.72310  0.0128 0.0031 tel11 
2457012.73816 -0.0038 0.0020 tel11 
2457012.73876 -0.0013 0.0020 tel11 
2457012.76171 -0.0014 0.0020 tel11 
2457012.76231 -0.0126 0.0027 tel11 
2457012.78918 -0.0009 0.0020 tel11 
2457012.78979 -0.0002 0.0020 tel11 
2457012.80669  0.0066 0.0024 tel11 
2457012.80729 -0.0019 0.0021 tel11 
2457012.82804 -0.0014 0.0021 tel11 
2457012.82864  0.0015 0.0021 tel11 
2457012.85758 -0.0004 0.0023 tel11 
2457012.85818 -0.0006 0.0023 tel11 
2457013.57582  0.0076 0.0031 tel11 
2457013.57643  0.0070 0.0030 tel11 
2457013.59843 -0.0024 0.0026 tel11 
2457013.59903 -0.0049 0.0026 tel11 
2457013.62016 -0.0029 0.0023 tel13 
2457013.62078 -0.0056 0.0023 tel13 
2457013.62086 -0.0073 0.0023 tel11 
2457013.62139 -0.0046 0.0022 tel13 
2457013.62146 -0.0037 0.0023 tel11 
2457013.62198  0.0021 0.0022 tel13 
2457013.62208  0.0041 0.0023 tel11 
2457013.62258 -0.0034 0.0022 tel13 
2457013.62269 -0.0061 0.0023 tel11 
2457013.62318 -0.0047 0.0022 tel13 
2457013.62328 -0.0004 0.0023 tel11 
2457013.62378 -0.0001 0.0022 tel13 
2457013.62387  0.0019 0.0023 tel11 
2457013.62438  0.0024 0.0022 tel13 
2457013.62448 -0.0057 0.0023 tel11 
2457013.62499  0.0104 0.0022 tel13 
2457013.62508 -0.0005 0.0023 tel11 
2457013.62559 -0.0113 0.0022 tel13 
2457013.62568 -0.0059 0.0023 tel11 
2457013.62619 -0.0078 0.0022 tel13 
2457013.62628 -0.0061 0.0023 tel11 
2457013.62679 -0.0005 0.0022 tel13 
2457013.62687  0.0031 0.0023 tel11 
2457013.62739 -0.0014 0.0022 tel13 
2457013.62746  0.0008 0.0023 tel11 
2457013.62799  0.0008 0.0022 tel13 
2457013.62807 -0.0017 0.0023 tel11 
2457013.62859 -0.0107 0.0022 tel13 
2457013.62867 -0.0019 0.0023 tel11 
2457013.62918 -0.0034 0.0022 tel13 
2457013.62926 -0.0021 0.0023 tel11 
2457013.62977 -0.0009 0.0022 tel13 
2457013.62985 -0.0029 0.0023 tel11 
2457013.63037 -0.0090 0.0022 tel13 
2457013.63044  0.0037 0.0023 tel11 
2457013.63098 -0.0029 0.0022 tel13 
2457013.63103 -0.0034 0.0023 tel11 
2457013.63158 -0.0042 0.0022 tel13 
2457013.63163 -0.0066 0.0023 tel11 
2457013.63218  0.0011 0.0022 tel13 
2457013.63223 -0.0046 0.0023 tel11 
2457013.63278 -0.0025 0.0022 tel13 
2457013.63283 -0.0020 0.0023 tel11 
2457013.63338 -0.0070 0.0022 tel13 
2457013.63343 -0.0040 0.0022 tel11 
2457013.63399 -0.0060 0.0022 tel13 
2457013.63403 -0.0066 0.0022 tel11 
2457013.63458 -0.0096 0.0021 tel13 
2457013.63461 -0.0020 0.0022 tel11 
2457013.63518 -0.0026 0.0021 tel13 
2457013.63520  0.0024 0.0022 tel11 
2457013.63578  0.0059 0.0021 tel13 
2457013.63580 -0.0018 0.0022 tel11 
2457013.63638 -0.0004 0.0021 tel13 
2457013.63642 -0.0025 0.0022 tel11 
2457013.63699 -0.0001 0.0021 tel13 
2457013.63702 -0.0014 0.0022 tel11 
2457013.63759  0.0007 0.0021 tel13 
2457013.63760 -0.0024 0.0022 tel11 
2457013.63818  0.0013 0.0021 tel13 
2457013.63820 -0.0031 0.0022 tel11 
2457013.63879  0.0026 0.0021 tel13 
2457013.63880 -0.0018 0.0022 tel11 
2457013.63939 -0.0054 0.0021 tel13 
2457013.63940 -0.0004 0.0022 tel11 
2457013.64000 -0.0053 0.0022 tel11 
2457013.64000 -0.0029 0.0021 tel13 
2457013.64060 -0.0115 0.0021 tel13 
2457013.64061 -0.0072 0.0022 tel11 
2457013.64119 -0.0017 0.0022 tel11 
2457013.64120 -0.0013 0.0021 tel13 
2457013.64179  0.0011 0.0022 tel11 
2457013.64180 -0.0067 0.0021 tel13 
2457013.64239  0.0033 0.0022 tel11 
2457013.64240 -0.0039 0.0021 tel13 
2457013.64300 -0.0012 0.0021 tel13 
2457013.64300  0.0059 0.0022 tel11 
2457013.64360 -0.0114 0.0021 tel13 
2457013.64360 -0.0010 0.0022 tel11 
2457013.64420 -0.0097 0.0021 tel13 
2457013.64420 -0.0013 0.0022 tel11 
2457013.64481 -0.0043 0.0022 tel11 
2457013.64481 -0.0035 0.0021 tel13 
2457013.64541 -0.0050 0.0022 tel11 
2457013.64541  0.0007 0.0021 tel13 
2457013.64600 -0.0019 0.0021 tel13 
2457013.64600 -0.0019 0.0022 tel11 
2457013.64660 -0.0022 0.0022 tel11 
2457013.64661 -0.0088 0.0021 tel13 
2457013.64720  0.0038 0.0022 tel11 
2457013.64721 -0.0067 0.0021 tel13 
2457013.64778 -0.0038 0.0022 tel11 
2457013.64780 -0.0046 0.0021 tel13 
2457013.64837 -0.0012 0.0022 tel11 
2457013.64841 -0.0021 0.0021 tel13 
2457013.64897  0.0063 0.0022 tel11 
2457013.64901 -0.0025 0.0021 tel13 
2457013.64958 -0.0006 0.0022 tel11 
2457013.64961 -0.0059 0.0021 tel13 
2457013.65018  0.0025 0.0022 tel11 
2457013.65021  0.0034 0.0021 tel13 
2457013.65078 -0.0004 0.0022 tel11 
2457013.65081 -0.0007 0.0021 tel13 
2457013.65137  0.0015 0.0022 tel11 
2457013.65141 -0.0021 0.0021 tel13 
2457013.65197 -0.0074 0.0022 tel11 
2457013.65200 -0.0019 0.0021 tel13 
2457013.65256  0.0033 0.0022 tel11 
2457013.65260 -0.0026 0.0021 tel13 
2457013.65315 -0.0049 0.0021 tel11 
2457013.65320 -0.0068 0.0020 tel13 
2457013.65376 -0.0042 0.0022 tel11 
2457013.65380 -0.0037 0.0021 tel13 
2457013.65438 -0.0018 0.0022 tel11 
2457013.65440 -0.0016 0.0021 tel13 
2457013.65498 -0.0058 0.0021 tel11 
2457013.65501 -0.0044 0.0020 tel13 
2457013.65557 -0.0007 0.0022 tel11 
2457013.65561  0.0026 0.0020 tel13 
2457013.65618 -0.0012 0.0022 tel11 
2457013.65620  0.0046 0.0021 tel13 
2457013.65679 -0.0052 0.0021 tel11 
2457013.65680  0.0009 0.0020 tel13 
2457013.65739  0.0001 0.0021 tel11 
2457013.65740 -0.0040 0.0020 tel13 
2457013.65798 -0.0082 0.0021 tel11 
2457013.65801 -0.0097 0.0020 tel13 
2457013.65859 -0.0087 0.0021 tel11 
2457013.65861 -0.0059 0.0020 tel13 
2457013.65918 -0.0052 0.0021 tel11 
2457013.65921  0.0015 0.0020 tel13 
2457013.65978 -0.0057 0.0021 tel11 
2457013.65981 -0.0003 0.0020 tel13 
2457013.66038 -0.0039 0.0021 tel11 
2457013.66041 -0.0006 0.0020 tel13 
2457013.66098  0.0032 0.0021 tel11 
2457013.66100  0.0020 0.0020 tel13 
2457013.66158 -0.0030 0.0021 tel11 
2457013.66160 -0.0008 0.0020 tel13 
2457013.66218 -0.0008 0.0021 tel11 
2457013.66220 -0.0030 0.0020 tel13 
2457013.66278 -0.0062 0.0021 tel11 
2457013.66280 -0.0031 0.0020 tel13 
2457013.66338 -0.0063 0.0021 tel11 
2457013.66340 -0.0041 0.0020 tel13 
2457013.66399 -0.0007 0.0021 tel11 
2457013.66400 -0.0037 0.0020 tel13 
2457013.66459 -0.0028 0.0021 tel11 
2457013.66461 -0.0006 0.0020 tel13 
2457013.66519 -0.0050 0.0021 tel11 
2457013.66521 -0.0025 0.0020 tel13 
2457013.66579 -0.0035 0.0021 tel11 
2457013.66582 -0.0035 0.0020 tel13 
2457013.66639 -0.0045 0.0021 tel11 
2457013.66641 -0.0000 0.0020 tel13 
2457013.66699 -0.0008 0.0021 tel11 
2457013.66702 -0.0015 0.0020 tel13 
2457013.66759 -0.0035 0.0021 tel11 
2457013.66762 -0.0016 0.0020 tel13 
2457013.66819  0.0006 0.0021 tel11 
2457013.66822 -0.0012 0.0020 tel13 
2457013.66879  0.0025 0.0021 tel11 
2457013.66882 -0.0013 0.0020 tel13 
2457013.66939  0.0014 0.0021 tel11 
2457013.66942  0.0024 0.0020 tel13 
2457013.66998  0.0025 0.0021 tel11 
2457013.67002 -0.0020 0.0020 tel13 
2457013.67058  0.0018 0.0021 tel11 
2457013.67062  0.0028 0.0020 tel13 
2457013.67116  0.0049 0.0021 tel11 
2457013.67122  0.0089 0.0020 tel13 
2457013.67182  0.0074 0.0020 tel13 
2457013.67184  0.0066 0.0021 tel11 
2457013.67242  0.0114 0.0020 tel13 
2457013.67244  0.0055 0.0021 tel11 
2457013.67302  0.0071 0.0020 tel13 
2457013.67304  0.0097 0.0021 tel11 
2457013.67362  0.0113 0.0020 tel13 
2457013.67363  0.0089 0.0021 tel11 
2457013.67422  0.0169 0.0020 tel13 
2457013.67423  0.0104 0.0021 tel11 
2457013.67482  0.0104 0.0020 tel13 
2457013.67482  0.0180 0.0021 tel11 
2457013.67541  0.0127 0.0020 tel13 
2457013.67542  0.0148 0.0021 tel11 
2457013.67601  0.0204 0.0020 tel13 
2457013.67602  0.0186 0.0021 tel11 
2457013.67661  0.0215 0.0020 tel13 
2457013.67662  0.0216 0.0021 tel11 
2457013.67722  0.0188 0.0021 tel11 
2457013.67722  0.0209 0.0020 tel13 
2457013.67782  0.0248 0.0020 tel13 
2457013.67783  0.0260 0.0021 tel11 
2457013.67843  0.0210 0.0020 tel13 
2457013.67847  0.0286 0.0021 tel11 
2457013.67903  0.0305 0.0020 tel13 
2457013.67907  0.0284 0.0021 tel11 
2457013.67963  0.0348 0.0020 tel13 
2457013.67966  0.0374 0.0021 tel11 
2457013.68024  0.0312 0.0020 tel13 
2457013.68026  0.0408 0.0021 tel11 
2457013.68084  0.0333 0.0020 tel13 
2457013.68085  0.0329 0.0021 tel11 
2457013.68144  0.0375 0.0020 tel13 
2457013.68145  0.0323 0.0021 tel11 
2457013.68204  0.0366 0.0020 tel13 
2457013.68205  0.0452 0.0021 tel11 
2457013.68264  0.0440 0.0020 tel13 
2457013.68265  0.0424 0.0021 tel11 
2457013.68324  0.0387 0.0020 tel13 
2457013.68325  0.0439 0.0021 tel11 
2457013.68384  0.0421 0.0021 tel11 
2457013.68384  0.0492 0.0020 tel13 
2457013.68443  0.0483 0.0021 tel11 
2457013.68444  0.0461 0.0020 tel13 
2457013.68504  0.0520 0.0020 tel13 
2457013.68504  0.0591 0.0021 tel11 
2457013.68564  0.0521 0.0020 tel13 
2457013.68564  0.0548 0.0021 tel11 
2457013.68624  0.0450 0.0021 tel11 
2457013.68624  0.0501 0.0020 tel13 
2457013.68683  0.0461 0.0020 tel13 
2457013.68683  0.0563 0.0021 tel11 
2457013.68743  0.0558 0.0021 tel11 
2457013.68744  0.0570 0.0020 tel13 
2457013.68802  0.0576 0.0021 tel11 
2457013.68804  0.0588 0.0020 tel13 
2457013.68862  0.0529 0.0021 tel11 
2457013.68864  0.0569 0.0020 tel13 
2457013.68922  0.0596 0.0021 tel11 
2457013.68923  0.0578 0.0020 tel13 
2457013.68982  0.0646 0.0021 tel11 
2457013.68984  0.0601 0.0020 tel13 
2457013.69042  0.0612 0.0021 tel11 
2457013.69044  0.0602 0.0020 tel13 
2457013.69102  0.0629 0.0021 tel11 
2457013.69104  0.0532 0.0020 tel13 
2457013.69162  0.0676 0.0021 tel11 
2457013.69165  0.0620 0.0020 tel13 
2457013.69224  0.0621 0.0021 tel11 
2457013.69226  0.0648 0.0020 tel13 
2457013.69283  0.0679 0.0021 tel11 
2457013.69285  0.0600 0.0020 tel13 
2457013.69344  0.0611 0.0021 tel11 
2457013.69345  0.0626 0.0020 tel13 
2457013.69404  0.0640 0.0021 tel11 
2457013.69405  0.0603 0.0020 tel13 
2457013.69464  0.0667 0.0021 tel11 
2457013.69465  0.0640 0.0020 tel13 
2457013.69523  0.0713 0.0021 tel11 
2457013.69525  0.0614 0.0020 tel13 
2457013.69583  0.0660 0.0021 tel11 
2457013.69585  0.0616 0.0020 tel13 
2457013.69643  0.0663 0.0021 tel11 
2457013.69645  0.0664 0.0020 tel13 
2457013.69703  0.0662 0.0021 tel11 
2457013.69705  0.0625 0.0020 tel13 
2457013.69765  0.0589 0.0020 tel13 
2457013.69770  0.0627 0.0021 tel11 
2457013.69825  0.0673 0.0020 tel13 
2457013.69830  0.0657 0.0021 tel11 
2457013.69885  0.0632 0.0020 tel13 
2457013.69890  0.0669 0.0021 tel11 
2457013.69944  0.0625 0.0020 tel13 
2457013.69951  0.0613 0.0021 tel11 
2457013.70004  0.0632 0.0020 tel13 
2457013.70010  0.0619 0.0021 tel11 
2457013.70064  0.0570 0.0020 tel13 
2457013.70071  0.0625 0.0021 tel11 
2457013.70125  0.0576 0.0020 tel13 
2457013.70128  0.0611 0.0021 tel11 
2457013.70185  0.0603 0.0020 tel13 
2457013.70188  0.0645 0.0021 tel11 
2457013.70245  0.0640 0.0020 tel13 
2457013.70254  0.0603 0.0021 tel11 
2457013.70305  0.0494 0.0020 tel13 
2457013.70315  0.0567 0.0021 tel11 
2457013.70365  0.0566 0.0020 tel13 
2457013.70374  0.0509 0.0021 tel11 
2457013.70425  0.0526 0.0020 tel13 
2457013.70434  0.0511 0.0021 tel11 
2457013.70484  0.0494 0.0020 tel13 
2457013.70493  0.0510 0.0021 tel11 
2457013.70544  0.0523 0.0020 tel13 
2457013.70554  0.0508 0.0021 tel11 
2457013.70604  0.0451 0.0020 tel13 
2457013.70613  0.0513 0.0021 tel11 
2457013.70664  0.0476 0.0019 tel13 
2457013.70674  0.0476 0.0021 tel11 
2457013.70723  0.0422 0.0019 tel13 
2457013.70733  0.0431 0.0021 tel11 
2457013.70783  0.0406 0.0019 tel13 
2457013.70793  0.0429 0.0021 tel11 
2457013.70843  0.0388 0.0019 tel13 
2457013.70853  0.0427 0.0021 tel11 
2457013.70903  0.0353 0.0019 tel13 
2457013.70913  0.0365 0.0021 tel11 
2457013.70962  0.0354 0.0019 tel13 
2457013.70973  0.0376 0.0020 tel11 
2457013.71021  0.0340 0.0019 tel13 
2457013.71033  0.0362 0.0020 tel11 
2457013.71081  0.0295 0.0019 tel13 
2457013.71092  0.0317 0.0021 tel11 
2457013.71142  0.0303 0.0019 tel13 
2457013.71155  0.0339 0.0021 tel11 
2457013.71202  0.0266 0.0019 tel13 
2457013.71215  0.0273 0.0020 tel11 
2457013.71263  0.0233 0.0019 tel13 
2457013.71274  0.0266 0.0020 tel11 
2457013.71323  0.0242 0.0019 tel13 
2457013.71334  0.0219 0.0020 tel11 
2457013.71384  0.0160 0.0019 tel13 
2457013.71394  0.0239 0.0020 tel11 
2457013.71445  0.0192 0.0019 tel13 
2457013.71453  0.0236 0.0020 tel11 
2457013.71505  0.0194 0.0019 tel13 
2457013.71514  0.0198 0.0020 tel11 
2457013.71565  0.0198 0.0019 tel13 
2457013.71575  0.0164 0.0020 tel11 
2457013.71625  0.0110 0.0019 tel13 
2457013.71635  0.0134 0.0020 tel11 
2457013.71685  0.0090 0.0019 tel13 
2457013.71695  0.0083 0.0020 tel11 
2457013.71745  0.0107 0.0019 tel13 
2457013.71755  0.0123 0.0020 tel11 
2457013.71806  0.0123 0.0019 tel13 
2457013.71815  0.0148 0.0020 tel11 
2457013.71865  0.0083 0.0019 tel13 
2457013.71875  0.0092 0.0020 tel11 
2457013.71925  0.0015 0.0019 tel13 
2457013.71935  0.0090 0.0020 tel11 
2457013.71985  0.0064 0.0019 tel13 
2457013.71992  0.0041 0.0020 tel11 
2457013.72046  0.0101 0.0019 tel13 
2457013.72053  0.0018 0.0020 tel11 
2457013.72105 -0.0009 0.0019 tel13 
2457013.72113  0.0019 0.0020 tel11 
2457013.72165  0.0017 0.0019 tel13 
2457013.72172 -0.0051 0.0020 tel11 
2457013.72225  0.0011 0.0019 tel13 
2457013.72232  0.0024 0.0020 tel11 
2457013.72286  0.0003 0.0019 tel13 
2457013.72292 -0.0031 0.0020 tel11 
2457013.72346 -0.0020 0.0019 tel13 
2457013.72352 -0.0011 0.0020 tel11 
2457013.72406 -0.0024 0.0019 tel13 
2457013.72412 -0.0024 0.0020 tel11 
2457013.72466 -0.0016 0.0019 tel13 
2457013.72472  0.0022 0.0020 tel11 
2457013.72526  0.0025 0.0019 tel13 
2457013.72531 -0.0046 0.0020 tel11 
2457013.72586 -0.0045 0.0019 tel13 
2457013.72591 -0.0019 0.0020 tel11 
2457013.72646 -0.0014 0.0019 tel13 
2457013.72651 -0.0002 0.0020 tel11 
2457013.72706 -0.0061 0.0019 tel13 
2457013.72711 -0.0049 0.0020 tel11 
2457013.72766  0.0003 0.0019 tel13 
2457013.72771  0.0015 0.0020 tel11 
2457013.72826 -0.0046 0.0019 tel13 
2457013.72830 -0.0064 0.0020 tel11 
2457013.72886 -0.0057 0.0019 tel13 
2457013.72891 -0.0030 0.0020 tel11 
2457013.72946 -0.0067 0.0019 tel13 
2457013.72950  0.0050 0.0020 tel11 
2457013.73006 -0.0084 0.0019 tel13 
2457013.73010 -0.0029 0.0020 tel11 
2457013.73066  0.0019 0.0019 tel13 
2457013.73071  0.0012 0.0020 tel11 
2457013.73125 -0.0027 0.0019 tel13 
2457013.73132 -0.0016 0.0020 tel11 
2457013.73186 -0.0028 0.0019 tel13 
2457013.73191 -0.0046 0.0020 tel11 
2457013.73244 -0.0046 0.0019 tel13 
2457013.73250  0.0024 0.0020 tel11 
2457013.73304 -0.0008 0.0019 tel13 
2457013.73310 -0.0003 0.0020 tel11 
2457013.73365 -0.0081 0.0019 tel13 
2457013.73373 -0.0017 0.0020 tel11 
2457013.73425 -0.0230 0.0019 tel13 
2457013.73437 -0.0128 0.0020 tel11 
2457013.73484 -0.0152 0.0019 tel13 
2457013.73496 -0.0088 0.0020 tel11 
2457013.73544 -0.0046 0.0019 tel13 
2457013.73556  0.0012 0.0020 tel11 
2457013.73604 -0.0080 0.0019 tel13 
2457013.73616 -0.0038 0.0020 tel11 
2457013.73665  0.0003 0.0019 tel13 
2457013.73677 -0.0011 0.0020 tel11 
2457013.73724 -0.0069 0.0019 tel13 
2457013.73833  0.0052 0.0020 tel11 
2457013.73904  0.0000 0.0020 tel11 
2457013.73964 -0.0034 0.0020 tel11 
2457013.74025 -0.0037 0.0020 tel11 
2457013.74072 -0.0051 0.0019 tel13 
2457013.74133 -0.0019 0.0019 tel13 
2457013.74192 -0.0081 0.0019 tel13 
2457013.74252 -0.0089 0.0019 tel13 
2457013.74307  0.0032 0.0021 tel11 
2457013.74312 -0.0044 0.0019 tel13 
2457013.74370  0.0017 0.0020 tel11 
2457013.74372 -0.0014 0.0019 tel13 
2457013.74429  0.0056 0.0020 tel11 
2457013.74432 -0.0038 0.0019 tel13 
2457013.74490  0.0010 0.0020 tel11 
2457013.74492 -0.0017 0.0019 tel13 
2457013.74549 -0.0017 0.0020 tel11 
2457013.74552 -0.0038 0.0019 tel13 
2457013.74609 -0.0051 0.0020 tel11 
2457013.74612 -0.0045 0.0019 tel13 
2457013.74670  0.0023 0.0020 tel11 
2457013.74672 -0.0038 0.0019 tel13 
2457013.74729  0.0004 0.0020 tel11 
2457013.74732 -0.0036 0.0019 tel13 
2457013.74789 -0.0043 0.0020 tel11 
2457013.74792 -0.0019 0.0019 tel13 
2457013.74848 -0.0019 0.0020 tel11 
2457013.74852 -0.0037 0.0019 tel13 
2457013.74908 -0.0000 0.0020 tel11 
2457013.74912 -0.0053 0.0019 tel13 
2457013.74968 -0.0073 0.0020 tel11 
2457013.74972 -0.0040 0.0019 tel13 
2457013.75028 -0.0044 0.0020 tel11 
2457013.75032 -0.0050 0.0019 tel13 
2457013.75088 -0.0088 0.0020 tel11 
2457013.75092  0.0021 0.0019 tel13 
2457013.75148 -0.0031 0.0020 tel11 
2457013.75152 -0.0109 0.0019 tel13 
2457013.75208 -0.0040 0.0020 tel11 
2457013.75212 -0.0014 0.0019 tel13 
2457013.75268 -0.0065 0.0020 tel11 
2457013.75272 -0.0010 0.0019 tel13 
2457013.75328 -0.0031 0.0020 tel11 
2457013.75332 -0.0032 0.0019 tel13 
2457013.75387 -0.0073 0.0020 tel11 
2457013.75393 -0.0076 0.0019 tel13 
2457013.75448 -0.0054 0.0020 tel11 
2457013.75453 -0.0072 0.0019 tel13 
2457013.75508 -0.0043 0.0020 tel11 
2457013.75514 -0.0005 0.0019 tel13 
2457013.75570 -0.0042 0.0020 tel11 
2457013.75574 -0.0078 0.0019 tel13 
2457013.75629 -0.0069 0.0020 tel11 
2457013.75634 -0.0062 0.0019 tel13 
2457013.75689 -0.0076 0.0020 tel11 
2457013.75694 -0.0017 0.0019 tel13 
2457013.75749 -0.0053 0.0020 tel11 
2457013.75754 -0.0108 0.0019 tel13 
2457013.75809 -0.0057 0.0020 tel11 
2457013.75814 -0.0031 0.0019 tel13 
2457013.75869 -0.0043 0.0020 tel11 
2457013.75874 -0.0047 0.0019 tel13 
2457013.75929 -0.0048 0.0020 tel11 
2457013.75933 -0.0021 0.0019 tel13 
2457013.75989 -0.0064 0.0020 tel11 
2457013.75992 -0.0062 0.0019 tel13 
2457013.76049 -0.0008 0.0020 tel11 
2457013.76053 -0.0011 0.0019 tel13 
2457013.76109 -0.0050 0.0020 tel11 
2457013.76113 -0.0043 0.0019 tel13 
2457013.76168 -0.0002 0.0020 tel11 
2457013.76174 -0.0054 0.0019 tel13 
2457013.76226 -0.0071 0.0020 tel11 
2457013.76234 -0.0064 0.0019 tel13 
2457013.76285 -0.0047 0.0020 tel11 
2457013.76293 -0.0052 0.0019 tel13 
2457013.76345 -0.0055 0.0020 tel11 
2457013.76353 -0.0011 0.0019 tel13 
2457013.76405 -0.0062 0.0020 tel11 
2457013.76414 -0.0038 0.0019 tel13 
2457013.76463 -0.0061 0.0020 tel11 
2457013.76474 -0.0053 0.0019 tel13 
2457013.76523 -0.0053 0.0020 tel11 
2457013.76534 -0.0049 0.0019 tel13 
2457013.76583 -0.0081 0.0020 tel11 
2457013.76593 -0.0039 0.0019 tel13 
2457013.76643 -0.0021 0.0020 tel11 
2457013.76655 -0.0099 0.0019 tel13 
2457013.76702 -0.0011 0.0020 tel11 
2457013.76715 -0.0010 0.0019 tel13 
2457013.76762 -0.0050 0.0020 tel11 
2457013.76775 -0.0031 0.0019 tel13 
2457013.76822 -0.0071 0.0020 tel11 
2457013.76835 -0.0013 0.0019 tel13 
2457013.77928 -0.0038 0.0020 tel11 
2457013.77988 -0.0008 0.0020 tel11 
2457013.79929 -0.0028 0.0021 tel11 
2457013.79989  0.0013 0.0021 tel11 
2457013.81763  0.0036 0.0021 tel11 
2457013.81823 -0.0019 0.0021 tel11 
2457013.83909  0.0011 0.0022 tel11 
2457013.83969 -0.0006 0.0022 tel11 
2457013.86176 -0.0012 0.0024 tel11 
2457013.86235 -0.0062 0.0024 tel11 
2457014.57299 -0.0044 0.0030 tel11 
2457014.57359  0.0032 0.0030 tel11 
2457014.59108 -0.0074 0.0026 tel11 
2457014.59169  0.0079 0.0026 tel11 
2457014.60829 -0.0048 0.0024 tel11 
2457014.60890  0.0022 0.0024 tel11 
2457014.64851 -0.0007 0.0022 tel11 
2457014.64913 -0.0013 0.0022 tel11 
2457014.66706 -0.0006 0.0021 tel11 
2457014.66766  0.0039 0.0021 tel11 
2457014.68467 -0.0011 0.0020 tel11 
2457014.68527  0.0021 0.0020 tel11 
2457014.70647  0.0022 0.0020 tel11 
2457014.70707  0.0039 0.0020 tel11 
2457014.72891  0.0008 0.0020 tel11 
2457014.72950  0.0068 0.0020 tel11 
2457014.74445  0.0056 0.0020 tel11 
2457014.74505  0.0012 0.0020 tel11 
2457014.75990  0.0017 0.0020 tel11 
2457014.76052 -0.0033 0.0020 tel11 
2457014.78414  0.0074 0.0020 tel11 
2457014.78474  0.0023 0.0020 tel11 
2457014.80123  0.0036 0.0021 tel11 
2457014.80184  0.0095 0.0021 tel11 
2457014.81835  0.0028 0.0021 tel11 
2457014.81895  0.0016 0.0021 tel11 
2457014.84583  0.0052 0.0023 tel11 
2457014.84643  0.0059 0.0023 tel11 
2457014.86935  0.0042 0.0027 tel11 
2457014.86994 -0.0010 0.0027 tel11 
2457015.56975  0.0009 0.0031 tel11 
2457015.57035  0.0066 0.0030 tel11 
2457015.58888  0.0007 0.0027 tel11 
2457015.58949  0.0038 0.0027 tel11 
2457015.60927 -0.0015 0.0024 tel11 
2457015.60986  0.0000 0.0024 tel11 
2457015.62805 -0.0014 0.0023 tel11 
2457015.62864 -0.0050 0.0023 tel11 
2457015.64479 -0.0003 0.0022 tel11 
2457015.64539  0.0016 0.0022 tel11 
2457015.66298  0.0027 0.0021 tel11 
2457015.66358 -0.0026 0.0021 tel11 
2457015.69366 -0.0005 0.0020 tel11 
2457015.69426  0.0021 0.0020 tel11 
2457015.72222  0.0043 0.0020 tel11 
2457015.72283 -0.0015 0.0020 tel11 
2457015.74205  0.0017 0.0020 tel11 
2457015.74264  0.0020 0.0020 tel11 
2457015.75495 -0.0012 0.0020 tel11 
2457015.75556 -0.0001 0.0020 tel11 
2457015.77139 -0.0025 0.0020 tel11 
2457015.77199  0.0071 0.0020 tel11 
2457015.78770  0.0054 0.0021 tel11 
2457015.78830 -0.0025 0.0021 tel11 
2457015.80185  0.0038 0.0021 tel11 
2457015.80245  0.0056 0.0021 tel11 
2457015.81729 -0.0013 0.0021 tel11 
2457015.81790  0.0066 0.0021 tel11 
2457015.83867 -0.0004 0.0022 tel11 
2457015.83927  0.0048 0.0022 tel11 
2457015.85934  0.0048 0.0024 tel11 
2457015.85993 -0.0007 0.0024 tel11 
2457016.56766 -0.0034 0.0030 tel11 
2457016.56827 -0.0061 0.0030 tel11 
2457016.58394 -0.0078 0.0027 tel11 
2457016.58453  0.0019 0.0027 tel11 
2457016.60191 -0.0016 0.0025 tel11 
2457016.60251 -0.0005 0.0024 tel11 
2457016.62588 -0.0062 0.0023 tel11 
2457016.62648 -0.0088 0.0023 tel11 
2457016.64760 -0.0033 0.0022 tel11 
2457016.64821 -0.0000 0.0022 tel11 
2457016.66690 -0.0001 0.0021 tel11 
2457016.66750 -0.0003 0.0021 tel11 
2457016.69615 -0.0041 0.0020 tel11 
2457016.69675 -0.0092 0.0020 tel11 
2457016.71678 -0.0016 0.0020 tel11 
2457016.71741 -0.0044 0.0020 tel11 
2457016.75019 -0.0056 0.0020 tel11 
2457016.75080 -0.0072 0.0020 tel11 
2457016.76677 -0.0054 0.0020 tel11 
2457016.76737 -0.0060 0.0020 tel11 
2457016.78390 -0.0043 0.0020 tel11 
2457016.78450 -0.0007 0.0020 tel11 
2457016.79922 -0.0037 0.0021 tel11 
2457016.79982 -0.0103 0.0021 tel11 
2457016.81592 -0.0077 0.0022 tel11 
2457016.81652 -0.0103 0.0022 tel11 
2457016.83693 -0.0025 0.0022 tel11 
2457016.83754 -0.0055 0.0022 tel11 
2457016.85793  0.0012 0.0024 tel11 
2457016.85853 -0.0061 0.0024 tel11 
2457017.56384 -0.0033 0.0031 tel11 
2457017.56446 -0.0002 0.0031 tel11 
2457017.58292 -0.0053 0.0027 tel11 
2457017.58352 -0.0083 0.0027 tel11 
2457017.60336 -0.0045 0.0024 tel11 
2457017.60396 -0.0078 0.0024 tel11 
2457017.62292 -0.0067 0.0023 tel11 
2457017.62352 -0.0017 0.0023 tel11 
2457017.64225 -0.0007 0.0022 tel11 
2457017.64286 -0.0099 0.0022 tel11 
2457017.65865 -0.0096 0.0021 tel11 
2457017.65925 -0.0030 0.0021 tel11 
2457017.67433 -0.0066 0.0021 tel11 
2457017.67493 -0.0050 0.0021 tel11 
2457017.69126 -0.0033 0.0021 tel11 
2457017.69186 -0.0076 0.0020 tel11 
2457017.71160 -0.0080 0.0020 tel11 
2457017.71220 -0.0063 0.0020 tel11 
2457017.72834 -0.0015 0.0020 tel11 
2457017.72894 -0.0018 0.0020 tel11 
2457017.74728 -0.0043 0.0020 tel11 
2457017.74789 -0.0074 0.0020 tel11 
2457017.77287 -0.0074 0.0021 tel11 
2457017.77346 -0.0056 0.0021 tel11 
2457017.78991 -0.0025 0.0021 tel11 
2457017.79050 -0.0079 0.0021 tel11 
2457017.81030 -0.0076 0.0021 tel11 
2457017.81090 -0.0023 0.0021 tel11 
2457017.83803 -0.0083 0.0023 tel11 
2457017.83863 -0.0073 0.0023 tel11 
2457017.86802 -0.0085 0.0026 tel11 
2457017.86862 -0.0078 0.0026 tel11 
2457018.56158 -0.0028 0.0031 tel11 
2457018.56219 -0.0043 0.0031 tel11 
2457018.58027 -0.0136 0.0027 tel11 
2457018.58087 -0.0036 0.0027 tel11 
2457018.59751 -0.0024 0.0025 tel11 
2457018.59811 -0.0024 0.0025 tel11 
2457018.61593  0.0012 0.0023 tel11 
2457018.61653 -0.0007 0.0023 tel11 
2457018.63426 -0.0070 0.0022 tel11 
2457018.63485 -0.0087 0.0022 tel11 
2457018.65282 -0.0030 0.0021 tel11 
2457018.65342 -0.0075 0.0021 tel11 
2457018.67050 -0.0096 0.0021 tel11 
2457018.67110 -0.0042 0.0021 tel11 
2457018.68812 -0.0043 0.0020 tel11 
2457018.68875 -0.0081 0.0020 tel11 
2457018.71251 -0.0026 0.0020 tel11 
2457018.71312  0.0005 0.0020 tel11 
2457018.72751 -0.0022 0.0020 tel11 
2457018.72811 -0.0028 0.0020 tel11 
2457018.74515 -0.0041 0.0020 tel11 
2457018.74575 -0.0036 0.0020 tel11 
2457018.80069 -0.0070 0.0021 tel11 
2457018.80129 -0.0017 0.0021 tel11 
2457018.85464 -0.0047 0.0024 tel11 
2457018.85528  0.0023 0.0024 tel11 
2457018.87534 -0.0052 0.0029 tel11 
2457018.87598 -0.0037 0.0029 tel11 
2457019.55853  0.0060 0.0031 tel11 
2457019.55913  0.0044 0.0031 tel11 
2457019.57625  0.0002 0.0027 tel11 
2457019.57686  0.0026 0.0027 tel11 
2457019.59413 -0.0024 0.0024 tel11 
2457019.59474  0.0019 0.0025 tel11 
2457019.61470 -0.0016 0.0023 tel11 
2457019.61531  0.0013 0.0023 tel11 
2457019.63940  0.0014 0.0021 tel11 
2457019.64000  0.0002 0.0021 tel11 
2457019.65545  0.0021 0.0021 tel11 
2457019.65605  0.0053 0.0021 tel11 
2457019.67293  0.0005 0.0020 tel11 
2457019.67352 -0.0036 0.0020 tel11 
2457019.69288 -0.0037 0.0020 tel11 
2457019.69348  0.0023 0.0020 tel11 
2457019.71929  0.0032 0.0020 tel11 
2457019.71989  0.0012 0.0020 tel11 
2457019.75447  0.0005 0.0020 tel11 
2457019.75507  0.0001 0.0020 tel11 
2457019.77492  0.0015 0.0020 tel11 
2457019.77552  0.0037 0.0020 tel11 
2457019.79180  0.0033 0.0021 tel11 
2457019.79242 -0.0021 0.0021 tel11 
2457019.81022  0.0002 0.0021 tel11 
2457019.81082  0.0028 0.0021 tel11 
2457019.83731  0.0026 0.0023 tel11 
2457019.83790 -0.0005 0.0023 tel11 
2457019.87441  0.0089 0.0030 tel11 
2457019.87501  0.0014 0.0031 tel11 
2457020.55649 -0.0049 0.0031 tel11 
2457020.55710  0.0055 0.0031 tel11 
2457020.57376 -0.0021 0.0027 tel11 
2457020.57436 -0.0025 0.0027 tel11 
2457020.59073  0.0018 0.0025 tel11 
2457020.59133  0.0045 0.0025 tel11 
2457020.61486 -0.0017 0.0023 tel11 
2457020.61548  0.0025 0.0023 tel11 
2457020.63833 -0.0001 0.0021 tel11 
2457020.63893  0.0073 0.0022 tel11 
2457020.65641 -0.0025 0.0021 tel11 
2457020.65701  0.0047 0.0021 tel11 
2457020.67769 -0.0013 0.0021 tel11 
2457020.67828  0.0040 0.0021 tel11 
2457020.67831 -0.0044 0.0020 tel13 
2457020.67890 -0.0023 0.0020 tel13 
2457020.67891  0.0057 0.0021 tel11 
2457020.67950 -0.0009 0.0020 tel13 
2457020.67952  0.0009 0.0021 tel11 
2457020.68011 -0.0043 0.0020 tel13 
2457020.68017  0.0054 0.0021 tel11 
2457020.68071 -0.0001 0.0020 tel13 
2457020.68077  0.0014 0.0021 tel11 
2457020.68131 -0.0011 0.0020 tel13 
2457020.68141  0.0019 0.0021 tel11 
2457020.68191  0.0003 0.0020 tel13 
2457020.68205  0.0049 0.0021 tel11 
2457020.68251  0.0020 0.0020 tel13 
2457020.68265  0.0101 0.0021 tel11 
2457020.68312 -0.0020 0.0020 tel13 
2457020.68325  0.0032 0.0021 tel11 
2457020.68372 -0.0071 0.0020 tel13 
2457020.68384  0.0077 0.0020 tel11 
2457020.68432 -0.0038 0.0020 tel13 
2457020.68450  0.0076 0.0021 tel11 
2457020.68491 -0.0007 0.0020 tel13 
2457020.68510  0.0012 0.0021 tel11 
2457020.68551 -0.0015 0.0020 tel13 
2457020.68575  0.0029 0.0020 tel11 
2457020.68612 -0.0014 0.0020 tel13 
2457020.68635  0.0085 0.0021 tel11 
2457020.68672 -0.0020 0.0019 tel13 
2457020.68698  0.0016 0.0020 tel11 
2457020.68732 -0.0013 0.0020 tel13 
2457020.68759  0.0033 0.0020 tel11 
2457020.68792  0.0015 0.0020 tel13 
2457020.68818  0.0010 0.0020 tel11 
2457020.68853  0.0009 0.0020 tel13 
2457020.68884  0.0052 0.0020 tel11 
2457020.68913  0.0003 0.0020 tel13 
2457020.68944  0.0010 0.0020 tel11 
2457020.68973  0.0011 0.0020 tel13 
2457020.69006  0.0013 0.0020 tel11 
2457020.69032  0.0023 0.0020 tel13 
2457020.69067  0.0064 0.0021 tel11 
2457020.69092  0.0018 0.0020 tel13 
2457020.69126  0.0010 0.0021 tel11 
2457020.69151 -0.0004 0.0020 tel13 
2457020.69184  0.0048 0.0021 tel11 
2457020.69211  0.0021 0.0020 tel13 
2457020.69245  0.0017 0.0020 tel11 
2457020.69271 -0.0022 0.0020 tel13 
2457020.69304  0.0030 0.0020 tel11 
2457020.69331  0.0015 0.0020 tel13 
2457020.69365  0.0016 0.0020 tel11 
2457020.69392 -0.0031 0.0020 tel13 
2457020.69425  0.0022 0.0020 tel11 
2457020.69452 -0.0044 0.0020 tel13 
2457020.69488  0.0028 0.0021 tel11 
2457020.69511 -0.0041 0.0020 tel13 
2457020.69548  0.0019 0.0020 tel11 
2457020.69572 -0.0054 0.0020 tel13 
2457020.69608  0.0057 0.0021 tel11 
2457020.69632  0.0012 0.0020 tel13 
2457020.69669  0.0042 0.0021 tel11 
2457020.69692  0.0001 0.0020 tel13 
2457020.69736  0.0019 0.0020 tel11 
2457020.69752 -0.0029 0.0020 tel13 
2457020.69795  0.0084 0.0020 tel11 
2457020.69812 -0.0010 0.0019 tel13 
2457020.69857  0.0034 0.0020 tel11 
2457020.69872 -0.0002 0.0019 tel13 
2457020.69917  0.0032 0.0020 tel11 
2457020.69932  0.0008 0.0019 tel13 
2457020.69977  0.0069 0.0020 tel11 
2457020.69992  0.0050 0.0019 tel13 
2457020.70036  0.0041 0.0020 tel11 
2457020.70051  0.0050 0.0019 tel13 
2457020.70095  0.0027 0.0020 tel11 
2457020.70111  0.0007 0.0020 tel13 
2457020.70154  0.0029 0.0020 tel11 
2457020.70171  0.0014 0.0020 tel13 
2457020.70214  0.0061 0.0020 tel11 
2457020.70231  0.0033 0.0020 tel13 
2457020.70273  0.0010 0.0020 tel11 
2457020.70291  0.0002 0.0019 tel13 
2457020.70335  0.0031 0.0021 tel11 
2457020.70352  0.0037 0.0020 tel13 
2457020.70395  0.0016 0.0020 tel11 
2457020.70411  0.0042 0.0019 tel13 
2457020.70455  0.0044 0.0020 tel11 
2457020.70471  0.0018 0.0019 tel13 
2457020.70515  0.0064 0.0020 tel11 
2457020.70530 -0.0000 0.0019 tel13 
2457020.70575  0.0036 0.0020 tel11 
2457020.70590  0.0026 0.0019 tel13 
2457020.70635  0.0053 0.0020 tel11 
2457020.70650 -0.0021 0.0019 tel13 
2457020.70694  0.0058 0.0020 tel11 
2457020.70710  0.0014 0.0019 tel13 
2457020.70754  0.0041 0.0020 tel11 
2457020.70770 -0.0006 0.0019 tel13 
2457020.70814  0.0030 0.0020 tel11 
2457020.70830  0.0033 0.0019 tel13 
2457020.70875  0.0017 0.0020 tel11 
2457020.70890 -0.0008 0.0019 tel13 
2457020.70935  0.0015 0.0020 tel11 
2457020.70951  0.0009 0.0019 tel13 
2457020.70996  0.0072 0.0020 tel11 
2457020.71011  0.0018 0.0019 tel13 
2457020.71056  0.0064 0.0020 tel11 
2457020.71072 -0.0003 0.0019 tel13 
2457020.71115 -0.0001 0.0020 tel11 
2457020.71133  0.0015 0.0019 tel13 
2457020.71179  0.0034 0.0020 tel11 
2457020.71193  0.0050 0.0020 tel13 
2457020.71241  0.0055 0.0020 tel11 
2457020.71252 -0.0035 0.0019 tel13 
2457020.71306  0.0056 0.0020 tel11 
2457020.71313 -0.0029 0.0019 tel13 
2457020.71374 -0.0006 0.0019 tel13 
2457020.71374  0.0003 0.0020 tel11 
2457020.71433 -0.0015 0.0020 tel13 
2457020.71434  0.0020 0.0020 tel11 
2457020.71493  0.0008 0.0020 tel11 
2457020.71493  0.0030 0.0019 tel13 
2457020.71553  0.0003 0.0019 tel13 
2457020.71553  0.0031 0.0020 tel11 
2457020.71612  0.0023 0.0020 tel11 
2457020.71613  0.0002 0.0019 tel13 
2457020.71672 -0.0029 0.0020 tel11 
2457020.71672  0.0009 0.0019 tel13 
2457020.71732 -0.0008 0.0019 tel13 
2457020.71735  0.0059 0.0020 tel11 
2457020.71793  0.0025 0.0020 tel13 
2457020.71794  0.0034 0.0020 tel11 
2457020.71957  0.0034 0.0021 tel11 
2457020.72015  0.0066 0.0019 tel13 
2457020.72019  0.0077 0.0021 tel11 
2457020.72079  0.0042 0.0020 tel11 
2457020.72140  0.0037 0.0020 tel11 
2457020.72198  0.0074 0.0019 tel13 
2457020.72259  0.0050 0.0019 tel13 
2457020.72272  0.0045 0.0021 tel11 
2457020.72318 -0.0001 0.0019 tel13 
2457020.72336  0.0086 0.0020 tel11 
2457020.72378 -0.0007 0.0019 tel13 
2457020.72400  0.0037 0.0021 tel11 
2457020.72438  0.0036 0.0020 tel13 
2457020.72465  0.0026 0.0020 tel11 
2457020.72498  0.0023 0.0019 tel13 
2457020.72525  0.0015 0.0021 tel11 
2457020.72558  0.0043 0.0020 tel13 
2457020.72589  0.0032 0.0021 tel11 
2457020.72618  0.0034 0.0019 tel13 
2457020.72649  0.0033 0.0021 tel11 
2457020.72677  0.0082 0.0020 tel13 
2457020.72712  0.0043 0.0021 tel11 
2457020.72738  0.0065 0.0020 tel13 
2457020.72774  0.0034 0.0021 tel11 
2457020.72798  0.0082 0.0020 tel13 
2457020.72833  0.0095 0.0021 tel11 
2457020.72858  0.0082 0.0020 tel13 
2457020.72900  0.0113 0.0021 tel11 
2457020.72918  0.0125 0.0020 tel13 
2457020.72961  0.0164 0.0021 tel11 
2457020.72979  0.0129 0.0020 tel13 
2457020.73026  0.0214 0.0021 tel11 
2457020.73039  0.0166 0.0020 tel13 
2457020.73086  0.0214 0.0021 tel11 
2457020.73099  0.0195 0.0020 tel13 
2457020.73150  0.0197 0.0021 tel11 
2457020.73159  0.0236 0.0020 tel13 
2457020.73212  0.0267 0.0021 tel11 
2457020.73220  0.0227 0.0020 tel13 
2457020.73271  0.0234 0.0021 tel11 
2457020.73280  0.0252 0.0020 tel13 
2457020.73332  0.0281 0.0021 tel11 
2457020.73339  0.0313 0.0020 tel13 
2457020.73398  0.0296 0.0021 tel11 
2457020.73399  0.0331 0.0020 tel13 
2457020.73458  0.0344 0.0021 tel11 
2457020.73459  0.0308 0.0020 tel13 
2457020.73519  0.0369 0.0020 tel13 
2457020.73521  0.0355 0.0021 tel11 
2457020.73579  0.0375 0.0020 tel13 
2457020.73582  0.0411 0.0021 tel11 
2457020.73639  0.0399 0.0020 tel13 
2457020.73641  0.0455 0.0021 tel11 
2457020.73699  0.0441 0.0020 tel13 
2457020.73701  0.0412 0.0021 tel11 
2457020.73759  0.0424 0.0020 tel13 
2457020.73761  0.0453 0.0021 tel11 
2457020.73819  0.0457 0.0020 tel13 
2457020.73821  0.0516 0.0021 tel11 
2457020.73879  0.0472 0.0020 tel13 
2457020.73881  0.0581 0.0021 tel11 
2457020.73939  0.0497 0.0020 tel13 
2457020.73940  0.0512 0.0021 tel11 
2457020.73999  0.0521 0.0020 tel13 
2457020.74000  0.0532 0.0021 tel11 
2457020.74057  0.0565 0.0021 tel11 
2457020.74058  0.0528 0.0020 tel13 
2457020.74118  0.0595 0.0021 tel11 
2457020.74119  0.0550 0.0020 tel13 
2457020.74177  0.0613 0.0021 tel11 
2457020.74180  0.0618 0.0020 tel13 
2457020.74236  0.0582 0.0021 tel11 
2457020.74240  0.0607 0.0020 tel13 
2457020.74296  0.0602 0.0021 tel11 
2457020.74300  0.0610 0.0020 tel13 
2457020.74356  0.0653 0.0021 tel11 
2457020.74360  0.0618 0.0020 tel13 
2457020.74415  0.0662 0.0021 tel11 
2457020.74420  0.0688 0.0020 tel13 
2457020.74476  0.0687 0.0021 tel11 
2457020.74480  0.0667 0.0020 tel13 
2457020.74536  0.0683 0.0021 tel11 
2457020.74540  0.0671 0.0020 tel13 
2457020.74595  0.0715 0.0021 tel11 
2457020.74600  0.0711 0.0020 tel13 
2457020.74655  0.0722 0.0021 tel11 
2457020.74660  0.0692 0.0020 tel13 
2457020.74714  0.0728 0.0021 tel11 
2457020.74721  0.0726 0.0020 tel13 
2457020.74774  0.0740 0.0021 tel11 
2457020.74780  0.0766 0.0020 tel13 
2457020.74833  0.0705 0.0021 tel11 
2457020.74841  0.0718 0.0020 tel13 
2457020.74893  0.0743 0.0021 tel11 
2457020.74901  0.0760 0.0020 tel13 
2457020.74952  0.0775 0.0021 tel11 
2457020.74961  0.0740 0.0020 tel13 
2457020.75012  0.0778 0.0021 tel11 
2457020.75020  0.0766 0.0020 tel13 
2457020.75072  0.0794 0.0021 tel11 
2457020.75081  0.0797 0.0020 tel13 
2457020.75134  0.0805 0.0021 tel11 
2457020.75140  0.0774 0.0020 tel13 
2457020.75194  0.0781 0.0021 tel11 
2457020.75200  0.0769 0.0020 tel13 
2457020.75254  0.0764 0.0021 tel11 
2457020.75260  0.0788 0.0020 tel13 
2457020.75314  0.0719 0.0021 tel11 
2457020.75320  0.0782 0.0020 tel13 
2457020.75374  0.0740 0.0021 tel11 
2457020.75380  0.0737 0.0020 tel13 
2457020.75434  0.0756 0.0021 tel11 
2457020.75440  0.0760 0.0020 tel13 
2457020.75495  0.0755 0.0021 tel11 
2457020.75499  0.0765 0.0020 tel13 
2457020.75556  0.0731 0.0021 tel11 
2457020.75559  0.0755 0.0020 tel13 
2457020.75616  0.0713 0.0021 tel11 
2457020.75619  0.0696 0.0020 tel13 
2457020.75676  0.0757 0.0021 tel11 
2457020.75679  0.0712 0.0020 tel13 
2457020.75736  0.0733 0.0021 tel11 
2457020.75740  0.0739 0.0020 tel13 
2457020.75796  0.0768 0.0021 tel11 
2457020.75800  0.0665 0.0020 tel13 
2457020.75856  0.0638 0.0021 tel11 
2457020.75861  0.0659 0.0020 tel13 
2457020.75915  0.0684 0.0021 tel11 
2457020.75921  0.0693 0.0020 tel13 
2457020.75976  0.0658 0.0021 tel11 
2457020.75981  0.0638 0.0020 tel13 
2457020.76034  0.0653 0.0021 tel11 
2457020.76041  0.0612 0.0020 tel13 
2457020.76094  0.0562 0.0021 tel11 
2457020.76101  0.0588 0.0020 tel13 
2457020.76152  0.0599 0.0021 tel11 
2457020.76161  0.0638 0.0020 tel13 
2457020.76212  0.0526 0.0021 tel11 
2457020.76221  0.0584 0.0020 tel13 
2457020.76272  0.0558 0.0021 tel11 
2457020.76282  0.0528 0.0020 tel13 
2457020.76333  0.0512 0.0021 tel11 
2457020.76341  0.0502 0.0020 tel13 
2457020.76393  0.0569 0.0021 tel11 
2457020.76401  0.0493 0.0020 tel13 
2457020.76454  0.0517 0.0021 tel11 
2457020.76460  0.0491 0.0020 tel13 
2457020.76513  0.0475 0.0021 tel11 
2457020.76520  0.0447 0.0020 tel13 
2457020.76573  0.0463 0.0021 tel11 
2457020.76580  0.0456 0.0020 tel13 
2457020.76632  0.0425 0.0021 tel11 
2457020.76640  0.0378 0.0020 tel13 
2457020.76692  0.0418 0.0021 tel11 
2457020.76700  0.0397 0.0020 tel13 
2457020.76751  0.0376 0.0021 tel11 
2457020.76759  0.0373 0.0020 tel13 
2457020.76811  0.0362 0.0021 tel11 
2457020.76819  0.0403 0.0020 tel13 
2457020.76870  0.0288 0.0021 tel11 
2457020.76880  0.0324 0.0020 tel13 
2457020.76932  0.0330 0.0021 tel11 
2457020.76940  0.0331 0.0020 tel13 
2457020.76992  0.0253 0.0021 tel11 
2457020.77001  0.0284 0.0020 tel13 
2457020.77051  0.0247 0.0021 tel11 
2457020.77061  0.0270 0.0020 tel13 
2457020.77111  0.0241 0.0021 tel11 
2457020.77121  0.0266 0.0020 tel13 
2457020.77170  0.0241 0.0021 tel11 
2457020.77182  0.0249 0.0020 tel13 
2457020.77230  0.0216 0.0021 tel11 
2457020.77242  0.0224 0.0020 tel13 
2457020.77291  0.0197 0.0021 tel11 
2457020.77303  0.0195 0.0020 tel13 
2457020.77351  0.0174 0.0021 tel11 
2457020.77363  0.0147 0.0020 tel13 
2457020.77411  0.0132 0.0021 tel11 
2457020.77423  0.0111 0.0020 tel13 
2457020.77470  0.0124 0.0021 tel11 
2457020.77483  0.0123 0.0020 tel13 
2457020.77530  0.0131 0.0021 tel11 
2457020.77543  0.0089 0.0020 tel13 
2457020.77589  0.0070 0.0021 tel11 
2457020.77604  0.0021 0.0020 tel13 
2457020.77649  0.0047 0.0021 tel11 
2457020.77664  0.0062 0.0020 tel13 
2457020.77708  0.0067 0.0021 tel11 
2457020.77724 -0.0008 0.0020 tel13 
2457020.77768  0.0036 0.0021 tel11 
2457020.77784 -0.0012 0.0020 tel13 
2457020.77828 -0.0004 0.0021 tel11 
2457020.77845  0.0008 0.0020 tel13 
2457020.77888  0.0010 0.0021 tel11 
2457020.77904 -0.0032 0.0020 tel13 
2457020.77948 -0.0012 0.0021 tel11 
2457020.77964 -0.0004 0.0020 tel13 
2457020.78009 -0.0018 0.0021 tel11 
2457020.78024 -0.0048 0.0020 tel13 
2457020.78071  0.0010 0.0021 tel11 
2457020.78084 -0.0038 0.0020 tel13 
2457020.78129  0.0035 0.0021 tel11 
2457020.78145 -0.0018 0.0020 tel13 
2457020.78189 -0.0044 0.0021 tel11 
2457020.78205  0.0018 0.0020 tel13 
2457020.78249 -0.0002 0.0021 tel11 
2457020.78265 -0.0046 0.0020 tel13 
2457020.78309 -0.0025 0.0021 tel11 
2457020.78325 -0.0003 0.0020 tel13 
2457020.78369 -0.0028 0.0021 tel11 
2457020.78385  0.0017 0.0020 tel13 
2457020.78428  0.0029 0.0021 tel11 
2457020.78446  0.0043 0.0020 tel13 
2457020.78488 -0.0003 0.0021 tel11 
2457020.78506  0.0031 0.0020 tel13 
2457020.78547  0.0034 0.0021 tel11 
2457020.78566 -0.0007 0.0020 tel13 
2457020.78607  0.0022 0.0021 tel11 
2457020.78626 -0.0066 0.0020 tel13 
2457020.78667  0.0010 0.0021 tel11 
2457020.78686 -0.0005 0.0020 tel13 
2457020.78726  0.0006 0.0021 tel11 
2457020.78746 -0.0018 0.0020 tel13 
2457020.78784 -0.0006 0.0021 tel11 
2457020.78806  0.0007 0.0020 tel13 
2457020.78843  0.0057 0.0021 tel11 
2457020.78867 -0.0030 0.0020 tel13 
2457020.78903 -0.0005 0.0021 tel11 
2457020.78927  0.0044 0.0021 tel13 
2457020.78963  0.0002 0.0021 tel11 
2457020.78987  0.0025 0.0020 tel13 
2457020.79022  0.0006 0.0021 tel11 
2457020.79047  0.0055 0.0020 tel13 
2457020.79082 -0.0001 0.0021 tel11 
2457020.79108 -0.0006 0.0021 tel13 
2457020.79142  0.0020 0.0021 tel11 
2457020.79168 -0.0018 0.0021 tel13 
2457020.79202 -0.0010 0.0021 tel11 
2457020.79228  0.0015 0.0020 tel13 
2457020.79262  0.0021 0.0021 tel11 
2457020.79288  0.0023 0.0021 tel13 
2457020.79322  0.0006 0.0021 tel11 
2457020.79348  0.0006 0.0021 tel13 
2457020.79381  0.0027 0.0022 tel11 
2457020.79408  0.0015 0.0021 tel13 
2457020.79441  0.0003 0.0022 tel11 
2457020.79468  0.0042 0.0021 tel13 
2457020.79500  0.0006 0.0022 tel11 
2457020.79528 -0.0011 0.0021 tel13 
2457020.79560 -0.0020 0.0022 tel11 
2457020.79589 -0.0026 0.0021 tel13 
2457020.79620 -0.0004 0.0022 tel11 
2457020.79649 -0.0012 0.0021 tel13 
2457020.79679  0.0002 0.0022 tel11 
2457020.79709 -0.0010 0.0021 tel13 
2457020.79739  0.0036 0.0022 tel11 
2457020.79769 -0.0019 0.0021 tel13 
2457020.79799 -0.0008 0.0022 tel11 
2457020.79829  0.0008 0.0021 tel13 
2457020.79859  0.0085 0.0022 tel11 
2457020.79890 -0.0017 0.0021 tel13 
2457020.79919  0.0025 0.0022 tel11 
2457020.79950  0.0019 0.0021 tel13 
2457020.79979  0.0039 0.0022 tel11 
2457020.80011 -0.0030 0.0021 tel13 
2457020.80040  0.0022 0.0022 tel11 
2457020.80070  0.0046 0.0021 tel13 
2457020.80099  0.0044 0.0021 tel11 
2457020.80131 -0.0006 0.0021 tel13 
2457020.80159  0.0011 0.0022 tel11 
2457020.80191  0.0022 0.0021 tel13 
2457020.80218 -0.0017 0.0022 tel11 
2457020.80252 -0.0058 0.0021 tel13 
2457020.80278  0.0016 0.0022 tel11 
2457020.80312  0.0005 0.0021 tel13 
2457020.80337  0.0069 0.0022 tel11 
2457020.80372 -0.0025 0.0021 tel13 
2457020.80398  0.0043 0.0022 tel11 
2457020.80432  0.0053 0.0021 tel13 
2457020.80457  0.0018 0.0022 tel11 
2457020.80492  0.0033 0.0021 tel13 
2457020.80517  0.0027 0.0022 tel11 
2457020.80553  0.0012 0.0021 tel13 
2457020.80577 -0.0009 0.0022 tel11 
2457020.80614  0.0002 0.0021 tel13 
2457020.80637  0.0023 0.0022 tel11 
2457020.80674 -0.0001 0.0021 tel13 
2457020.80697  0.0039 0.0022 tel11 
2457020.80734  0.0043 0.0021 tel13 
2457020.80757  0.0054 0.0022 tel11 
2457020.80794  0.0044 0.0021 tel13 
2457020.80817  0.0025 0.0022 tel11 
2457020.80854 -0.0035 0.0021 tel13 
2457020.80876  0.0033 0.0022 tel11 
2457020.80914  0.0005 0.0021 tel13 
2457020.80936  0.0043 0.0022 tel11 
2457020.80974  0.0052 0.0021 tel13 
2457020.80996  0.0006 0.0022 tel11 
2457020.81034 -0.0035 0.0021 tel13 
2457020.81057 -0.0012 0.0022 tel11 
2457020.81094 -0.0035 0.0021 tel13 
2457020.81115 -0.0007 0.0022 tel11 
2457020.81153  0.0041 0.0021 tel13 
2457020.81173  0.0013 0.0022 tel11 
2457020.81214  0.0010 0.0021 tel13 
2457020.81233 -0.0020 0.0022 tel11 
2457020.81274  0.0016 0.0021 tel13 
2457020.81292  0.0005 0.0022 tel11 
2457020.81334  0.0007 0.0021 tel13 
2457020.81356  0.0019 0.0022 tel11 
2457020.81395  0.0039 0.0021 tel13 
2457020.81417  0.0023 0.0022 tel11 
2457020.81454  0.0018 0.0021 tel13 
2457020.81478 -0.0011 0.0022 tel11 
2457020.81515  0.0015 0.0021 tel13 
2457020.81539  0.0028 0.0022 tel11 
2457020.81574  0.0007 0.0021 tel13 
2457020.81599 -0.0016 0.0022 tel11 
2457020.81634 -0.0023 0.0021 tel13 
2457020.81658 -0.0024 0.0022 tel11 
2457020.81694  0.0033 0.0022 tel13 
2457020.81718  0.0012 0.0022 tel11 
2457020.81753  0.0019 0.0021 tel13 
2457020.81777  0.0030 0.0022 tel11 
2457020.81814  0.0043 0.0022 tel13 
2457020.81838  0.0018 0.0023 tel11 
2457020.81874  0.0000 0.0022 tel13 
2457020.81898  0.0007 0.0023 tel11 
2457020.81933 -0.0010 0.0022 tel13 
2457020.81959  0.0054 0.0023 tel11 
2457020.81994  0.0009 0.0022 tel13 
2457020.82018  0.0016 0.0022 tel11 
2457020.82054  0.0040 0.0022 tel13 
2457020.82078  0.0025 0.0023 tel11 
2457020.82115 -0.0009 0.0022 tel13 
2457020.82138  0.0090 0.0023 tel11 
2457020.82175  0.0017 0.0022 tel13 
2457020.82198  0.0028 0.0023 tel11 
2457020.82235  0.0028 0.0022 tel13 
2457020.82258  0.0043 0.0023 tel11 
2457020.82295  0.0009 0.0022 tel13 
2457020.82318  0.0073 0.0023 tel11 
2457020.82356 -0.0007 0.0022 tel13 
2457020.82376  0.0026 0.0023 tel11 
2457020.82417  0.0005 0.0022 tel13 
2457020.82436  0.0005 0.0023 tel11 
2457020.82476  0.0088 0.0022 tel13 
2457020.82495  0.0056 0.0023 tel11 
2457020.84931  0.0031 0.0025 tel11 
2457020.84991  0.0024 0.0025 tel11 
2457020.87467  0.0066 0.0031 tel11 
2457020.87526 -0.0083 0.0031 tel11 
2457021.55227  0.0028 0.0031 tel11 
2457021.55288  0.0043 0.0031 tel11 
2457021.57051 -0.0107 0.0027 tel11 
2457021.57111  0.0005 0.0027 tel11 
2457021.58854  0.0064 0.0025 tel11 
2457021.58914 -0.0026 0.0025 tel11 
2457021.60818 -0.0103 0.0023 tel11 
2457021.60879 -0.0077 0.0023 tel11 
2457021.63404 -0.0042 0.0021 tel11 
2457021.63464 -0.0052 0.0022 tel11 
2457021.65695 -0.0014 0.0021 tel11 
2457021.65755 -0.0032 0.0021 tel11 
2457021.67481 -0.0052 0.0020 tel11 
2457021.67542 -0.0046 0.0020 tel11 
2457021.69446 -0.0061 0.0020 tel11 
2457021.69506 -0.0070 0.0020 tel11 
2457021.71164 -0.0042 0.0020 tel11 
2457021.71224 -0.0044 0.0020 tel11 
2457021.72675 -0.0018 0.0020 tel11 
2457021.72744 -0.0061 0.0020 tel11 
2457021.75620 -0.0018 0.0020 tel11 
2457021.75680 -0.0033 0.0020 tel11 
2457021.77463 -0.0068 0.0021 tel11 
2457021.77524 -0.0030 0.0021 tel11 
2457021.79750 -0.0020 0.0021 tel11 
2457021.79811  0.0000 0.0021 tel11 
2457021.82484  0.0045 0.0023 tel11 
2457021.82545 -0.0011 0.0023 tel11 
2457021.85040  0.0009 0.0025 tel11 
2457021.85100 -0.0059 0.0025 tel11 
2457021.87637 -0.0016 0.0030 tel11 
2457021.87697 -0.0154 0.0031 tel11 
2457022.55079 -0.0008 0.0031 tel11 
2457022.55139 -0.0023 0.0031 tel11 
2457022.56933 -0.0046 0.0027 tel11 
2457022.56994 -0.0118 0.0027 tel11 
2457022.58672 -0.0050 0.0025 tel11 
2457022.58732 -0.0066 0.0025 tel11 
2457022.60831 -0.0032 0.0023 tel11 
2457022.60891 -0.0029 0.0023 tel11 
2457022.63064  0.0007 0.0022 tel11 
2457022.63125 -0.0075 0.0022 tel11 
2457022.65394 -0.0017 0.0021 tel11 
2457022.65456 -0.0090 0.0021 tel11 
2457022.68272  0.0010 0.0021 tel11 
2457022.68333 -0.0013 0.0021 tel11 
2457022.70597 -0.0054 0.0021 tel11 
2457022.70660 -0.0054 0.0021 tel11 
2457022.73379 -0.0033 0.0021 tel11 
2457022.73442 -0.0060 0.0021 tel11 
2457022.76099  0.0008 0.0021 tel11 
2457022.76158 -0.0035 0.0021 tel11 
2457022.77766 -0.0039 0.0021 tel11 
2457022.77825 -0.0068 0.0021 tel11 
2457022.79612  0.0003 0.0021 tel11 
2457022.79671 -0.0025 0.0021 tel11 
2457022.81462 -0.0030 0.0022 tel11 
2457022.81523 -0.0024 0.0022 tel11 
2457022.83678 -0.0042 0.0024 tel11 
2457022.83737  0.0002 0.0024 tel11 
2457023.55038 -0.0113 0.0031 tel11 
2457023.55103 -0.0042 0.0031 tel11 
2457023.56743 -0.0093 0.0027 tel11 
2457023.56812 -0.0064 0.0027 tel11 
2457023.58892 -0.0094 0.0024 tel11 
2457023.58951 -0.0103 0.0024 tel11 
2457023.61031 -0.0028 0.0023 tel11 
2457023.61092 -0.0052 0.0023 tel11 
2457023.63297 -0.0074 0.0022 tel11 
2457023.63357  0.0014 0.0022 tel11 
2457023.66730 -0.0006 0.0021 tel11 
2457023.66790 -0.0011 0.0021 tel11 
2457023.68205  0.0013 0.0021 tel11 
2457023.68265  0.0035 0.0021 tel11 
2457023.69642 -0.0089 0.0021 tel11 
2457023.69703  0.0024 0.0021 tel11 
2457023.71463 -0.0010 0.0021 tel11 
2457023.71528 -0.0014 0.0021 tel11 
2457023.73322 -0.0002 0.0021 tel11 
2457023.73381  0.0009 0.0021 tel11 
2457023.74803 -0.0022 0.0021 tel11 
2457023.74863  0.0009 0.0021 tel11 
2457023.76451 -0.0028 0.0021 tel11 
2457023.76509  0.0029 0.0021 tel11 
2457023.78072 -0.0004 0.0021 tel11 
2457023.78132  0.0039 0.0021 tel11 
2457023.81118  0.0003 0.0022 tel11 
2457023.81178  0.0002 0.0022 tel11 
2457023.83151 -0.0005 0.0023 tel11 
2457023.83215  0.0039 0.0023 tel11 
2457023.85266  0.0008 0.0026 tel11 
2457023.85331  0.0096 0.0026 tel11 
2457024.54423  0.0062 0.0033 tel11 
2457024.54484 -0.0019 0.0032 tel11 
2457024.56067  0.0057 0.0028 tel11 
2457024.56128 -0.0012 0.0028 tel11 
2457024.58201 -0.0014 0.0026 tel11 
2457024.58262 -0.0087 0.0025 tel11 
2457024.60149  0.0007 0.0024 tel11 
2457024.60212 -0.0030 0.0024 tel11 
2457024.63686  0.0009 0.0022 tel11 
2457024.63747  0.0027 0.0022 tel11 
2457024.66744 -0.0013 0.0022 tel11 
2457024.66805  0.0058 0.0022 tel11 
2457024.68206 -0.0010 0.0021 tel11 
2457024.68271  0.0022 0.0022 tel11 
2457024.70145 -0.0013 0.0021 tel11 
2457024.70208  0.0031 0.0021 tel11 
2457024.73049  0.0035 0.0021 tel11 
2457024.73108 -0.0008 0.0021 tel11 
2457024.74727  0.0019 0.0021 tel11 
2457024.74790  0.0039 0.0021 tel11 
2457024.77952  0.0034 0.0021 tel11 
2457024.78011  0.0009 0.0022 tel11 
2457024.82206 -0.0008 0.0023 tel11 
2457024.82270 -0.0058 0.0023 tel11 
2457024.84868  0.0030 0.0025 tel11 
2457024.84932 -0.0029 0.0026 tel11 
2457024.87697 -0.0027 0.0035 tel11 
2457024.87757  0.0039 0.0036 tel11 
2457025.55114  0.0043 0.0030 tel11 
2457025.55174  0.0062 0.0030 tel11 
2457025.56726  0.0023 0.0027 tel11 
2457025.56787  0.0056 0.0028 tel11 
2457025.60780  0.0048 0.0024 tel11 
2457025.60841  0.0063 0.0024 tel11 
2457025.62773  0.0052 0.0023 tel11 
2457025.62833  0.0045 0.0023 tel11 
2457025.64772  0.0018 0.0023 tel11 
2457025.64832  0.0020 0.0023 tel11 
2457025.66347  0.0012 0.0022 tel11 
2457025.66407 -0.0002 0.0022 tel11 
2457025.68879  0.0018 0.0022 tel11 
2457025.68940 -0.0039 0.0022 tel11 
2457025.70330  0.0052 0.0022 tel11 
2457025.70392  0.0015 0.0022 tel11 
2457025.73842 -0.0015 0.0022 tel11 
2457025.73903  0.0068 0.0022 tel11 
2457025.75897  0.0021 0.0022 tel11 
2457025.75966  0.0009 0.0022 tel11 
2457025.77751 -0.0019 0.0023 tel11 
2457025.77811 -0.0003 0.0023 tel11 
2457025.79432  0.0053 0.0023 tel11 
2457025.79492  0.0056 0.0023 tel11 
2457025.81687  0.0059 0.0024 tel11 
2457025.81747 -0.0009 0.0024 tel11 
2457025.85984  0.0008 0.0028 tel11 
2457025.86044  0.0022 0.0028 tel11 
2457026.54844 -0.0060 0.0031 tel11 
2457026.54905 -0.0021 0.0031 tel11 
2457026.56553 -0.0041 0.0028 tel11 
2457026.56615 -0.0072 0.0029 tel11 
2457026.58190 -0.0048 0.0027 tel11 
2457026.58251  0.0045 0.0027 tel11 
2457026.60002  0.0018 0.0026 tel11 
2457026.60062  0.0024 0.0025 tel11 
2457026.61781 -0.0035 0.0025 tel11 
2457026.61841 -0.0022 0.0025 tel11 
2457026.63447  0.0019 0.0024 tel11 
2457026.63508 -0.0010 0.0024 tel11 
2457026.65604 -0.0009 0.0024 tel11 
2457026.65664 -0.0038 0.0024 tel11 
2457026.67529 -0.0034 0.0024 tel11 
2457026.67595 -0.0021 0.0023 tel11 
2457026.69608 -0.0001 0.0023 tel11 
2457026.69668 -0.0038 0.0024 tel11 
2457026.71464 -0.0024 0.0024 tel11 
2457026.71523 -0.0030 0.0024 tel11 
2457026.73392 -0.0073 0.0024 tel11 
2457026.73452 -0.0063 0.0024 tel11 
2457026.75363  0.0016 0.0024 tel11 
2457026.75436 -0.0060 0.0024 tel11 
2457026.78722 -0.0084 0.0025 tel11 
2457026.78782 -0.0035 0.0025 tel11 
2457026.80799 -0.0040 0.0026 tel11 
2457026.80859 -0.0013 0.0026 tel11 
2457026.84792 -0.0073 0.0029 tel11 
2457026.84852 -0.0022 0.0029 tel11 
2457029.54151  0.0042 0.0029 tel11 
2457029.54213 -0.0092 0.0029 tel11 
2457029.55686  0.0054 0.0027 tel11 
2457029.55748  0.0007 0.0027 tel11 
2457029.57770 -0.0005 0.0025 tel11 
2457029.57831 -0.0007 0.0025 tel11 
2457029.59946 -0.0007 0.0024 tel11 
2457029.60005 -0.0033 0.0024 tel11 
2457029.61951 -0.0014 0.0023 tel11 
2457029.62011  0.0024 0.0023 tel11 
2457029.65435 -0.0028 0.0022 tel11 
2457029.65495 -0.0043 0.0022 tel11 
2457029.67081  0.0032 0.0022 tel11 
2457029.67141  0.0016 0.0022 tel11 
2457029.68642 -0.0034 0.0022 tel11 
2457029.68702  0.0012 0.0022 tel11 
2457029.70105  0.0008 0.0022 tel11 
2457029.70164  0.0011 0.0022 tel11 
2457029.72821  0.0033 0.0023 tel11 
2457029.72881 -0.0002 0.0023 tel11 
2457029.75342 -0.0005 0.0023 tel11 
2457029.75404  0.0008 0.0023 tel11 
2457029.79952  0.0082 0.0025 tel11 
2457029.80016 -0.0043 0.0025 tel11 
2457029.83134 -0.0016 0.0027 tel11 
2457029.83193  0.0021 0.0027 tel11 
2457029.86189 -0.0048 0.0033 tel11 
2457029.86249 -0.0056 0.0033 tel11 
2457030.54718  0.0009 0.0027 tel11 
2457030.54778 -0.0095 0.0027 tel11 
2457030.56576 -0.0017 0.0024 tel11 
2457030.56636 -0.0004 0.0024 tel11 
2457030.59589  0.0025 0.0023 tel11 
2457030.59648  0.0011 0.0023 tel11 
2457030.61013 -0.0026 0.0022 tel11 
2457030.61073 -0.0084 0.0022 tel11 
2457030.62737 -0.0028 0.0022 tel11 
2457030.62797 -0.0017 0.0021 tel11 
2457030.64458 -0.0033 0.0022 tel11 
2457030.64519 -0.0027 0.0021 tel11 
2457030.66868  0.0037 0.0021 tel11 
2457030.66927  0.0031 0.0021 tel11 
2457030.69355  0.0047 0.0021 tel11 
2457030.69415  0.0008 0.0021 tel11 
2457030.71284 -0.0024 0.0021 tel11 
2457030.71345 -0.0010 0.0021 tel11 
2457030.73827  0.0048 0.0022 tel11 
2457030.73887 -0.0031 0.0021 tel11 
2457030.75480 -0.0023 0.0022 tel11 
2457030.75540 -0.0017 0.0022 tel11 
2457030.77187 -0.0010 0.0022 tel11 
2457030.77246  0.0007 0.0022 tel11 
2457030.79947  0.0030 0.0023 tel11 
2457030.80007 -0.0013 0.0023 tel11 
2457030.82035  0.0001 0.0025 tel11 
2457030.82095 -0.0030 0.0026 tel11 
2457030.84045 -0.0037 0.0028 tel11 
2457030.84105 -0.0060 0.0028 tel11 
2457031.54467  0.0010 0.0028 tel11 
2457031.54528  0.0003 0.0027 tel11 
2457031.56279 -0.0006 0.0025 tel11 
2457031.56339 -0.0014 0.0025 tel11 
2457031.58128 -0.0099 0.0023 tel11 
2457031.58187 -0.0020 0.0023 tel11 
2457031.60488 -0.0046 0.0022 tel11 
2457031.60548  0.0019 0.0022 tel11 
2457031.62142 -0.0048 0.0021 tel11 
2457031.62201  0.0037 0.0022 tel11 
2457031.63695  0.0029 0.0021 tel11 
2457031.63759 -0.0048 0.0021 tel11 
2457031.65266 -0.0001 0.0021 tel11 
2457031.65326 -0.0027 0.0021 tel11 
2457031.67457 -0.0042 0.0021 tel11 
2457031.67517 -0.0020 0.0021 tel11 
2457031.69267 -0.0019 0.0021 tel11 
2457031.69327 -0.0010 0.0021 tel11 
2457031.72017 -0.0027 0.0021 tel11 
2457031.72077 -0.0021 0.0021 tel11 
2457031.74526 -0.0058 0.0021 tel11 
2457031.74585 -0.0026 0.0021 tel11 
2457031.76272 -0.0034 0.0022 tel11 
2457031.76333 -0.0008 0.0022 tel11 
2457031.77816 -0.0004 0.0022 tel11 
2457031.77876 -0.0059 0.0022 tel11 
2457031.81138  0.0042 0.0025 tel11 
2457031.81198 -0.0067 0.0024 tel11 
2457031.83309 -0.0016 0.0027 tel11 
2457031.83370 -0.0033 0.0027 tel11 
2457031.85296 -0.0062 0.0031 tel11 
2457031.85355 -0.0014 0.0031 tel11 
2457032.54931 -0.0057 0.0026 tel11 
2457032.54991 -0.0049 0.0026 tel11 
2457032.56893 -0.0034 0.0024 tel11 
2457032.56952 -0.0031 0.0024 tel11 
2457032.58707  0.0083 0.0023 tel11 
2457032.58768 -0.0058 0.0023 tel11 
2457032.61259  0.0037 0.0021 tel11 
2457032.61319 -0.0025 0.0021 tel11 
2457032.62881 -0.0072 0.0021 tel11 
2457032.62940 -0.0030 0.0021 tel11 
2457032.64505 -0.0062 0.0021 tel11 
2457032.64564 -0.0043 0.0021 tel11 
2457032.66215 -0.0128 0.0021 tel11 
2457032.66275 -0.0096 0.0021 tel11 
2457032.68699 -0.0057 0.0021 tel11 
2457032.68759 -0.0060 0.0021 tel11 
2457032.70595 -0.0066 0.0020 tel11 
2457032.70656 -0.0067 0.0020 tel11 
2457032.72062 -0.0070 0.0021 tel11 
2457032.72121 -0.0050 0.0021 tel11 
2457032.74299 -0.0094 0.0021 tel11 
2457032.74358 -0.0076 0.0021 tel11 
2457032.76016 -0.0052 0.0021 tel11 
2457032.76075 -0.0088 0.0021 tel11 
2457032.78877 -0.0089 0.0022 tel11 
2457032.78937 -0.0043 0.0023 tel11 
2457032.81493 -0.0063 0.0024 tel11 
2457032.81553  0.0048 0.0024 tel11 
2457032.83778 -0.0025 0.0027 tel11 
2457032.83838 -0.0065 0.0027 tel11 
2457033.54776 -0.0025 0.0026 tel11 
2457033.54836 -0.0037 0.0025 tel11 
2457033.56345 -0.0043 0.0024 tel11 
2457033.56405 -0.0055 0.0024 tel11 
2457033.58030 -0.0054 0.0022 tel11 
2457033.58091 -0.0024 0.0022 tel11 
2457033.59706 -0.0039 0.0022 tel11 
2457033.59766 -0.0048 0.0022 tel11 
2457033.61389 -0.0023 0.0021 tel11 
2457033.61449 -0.0050 0.0021 tel11 
2457033.62948 -0.0077 0.0021 tel11 
2457033.63008 -0.0015 0.0021 tel11 
2457033.64632  0.0015 0.0021 tel11 
2457033.64696  0.0013 0.0021 tel11 
2457033.66423 -0.0065 0.0020 tel11 
2457033.66482 -0.0047 0.0020 tel11 
2457033.68439  0.0036 0.0020 tel11 
2457033.68499  0.0007 0.0020 tel11 
2457033.71646 -0.0027 0.0020 tel11 
2457033.71707 -0.0043 0.0020 tel11 
2457033.73803 -0.0031 0.0021 tel11 
2457033.73863 -0.0043 0.0021 tel11 
2457033.75361 -0.0026 0.0021 tel11 
2457033.75421 -0.0062 0.0021 tel11 
2457033.77050 -0.0017 0.0022 tel11 
2457033.77111 -0.0002 0.0022 tel11 
2457033.79985 -0.0081 0.0023 tel11 
2457033.80045 -0.0064 0.0023 tel11 
2457033.82616 -0.0086 0.0026 tel11 
2457033.82676 -0.0058 0.0026 tel11 
2457033.85082 -0.0010 0.0031 tel11 
2457033.85142 -0.0004 0.0031 tel11 
2457034.54819  0.0055 0.0025 tel11 
2457034.54879 -0.0065 0.0025 tel11 
2457034.56899 -0.0033 0.0023 tel11 
2457034.56961 -0.0039 0.0023 tel11 
2457034.58527 -0.0043 0.0022 tel11 
2457034.58587  0.0006 0.0022 tel11 
2457034.60391 -0.0034 0.0021 tel11 
2457034.60451 -0.0019 0.0022 tel11 
2457034.62445 -0.0008 0.0021 tel11 
2457034.62505 -0.0009 0.0021 tel11 
2457034.64196  0.0022 0.0020 tel11 
2457034.64256 -0.0003 0.0020 tel11 
2457034.66538 -0.0041 0.0020 tel11 
2457034.66597  0.0011 0.0020 tel11 
2457034.68206  0.0020 0.0020 tel11 
2457034.68266 -0.0014 0.0020 tel11 
2457034.70103 -0.0002 0.0020 tel11 
2457034.70163 -0.0031 0.0020 tel11 
2457034.72072 -0.0058 0.0020 tel11 
2457034.72132 -0.0074 0.0020 tel11 
2457034.73755 -0.0043 0.0021 tel11 
2457034.73815  0.0052 0.0021 tel11 
2457034.75406  0.0022 0.0021 tel11 
2457034.75466 -0.0002 0.0021 tel11 
2457034.78948  0.0044 0.0023 tel11 
2457034.79007 -0.0012 0.0022 tel11 
2457034.81366  0.0039 0.0025 tel11 
2457034.81426 -0.0032 0.0025 tel11 
2457034.83661  0.0005 0.0028 tel11 
2457034.83721  0.0033 0.0028 tel11 
2457035.54956  0.0017 0.0025 tel11 
2457035.55018  0.0049 0.0025 tel11 
2457035.56834 -0.0023 0.0023 tel11 
2457035.56895 -0.0010 0.0023 tel11 
2457035.59185 -0.0019 0.0022 tel11 
2457035.59248  0.0048 0.0022 tel11 
2457035.61006 -0.0021 0.0021 tel11 
2457035.61066  0.0000 0.0021 tel11 
2457035.63124  0.0025 0.0020 tel11 
2457035.63185 -0.0011 0.0020 tel11 
2457035.64980  0.0026 0.0020 tel11 
2457035.65041  0.0007 0.0020 tel11 
2457035.66299  0.0010 0.0020 tel11 
2457035.66357 -0.0020 0.0020 tel11 
2457035.68029  0.0049 0.0020 tel11 
2457035.68313  0.0052 0.0021 tel11 
2457035.70359 -0.0025 0.0020 tel11 
2457035.70419  0.0039 0.0020 tel11 
2457035.72686  0.0043 0.0021 tel11 
2457035.72746  0.0023 0.0021 tel11 
2457035.74356  0.0009 0.0021 tel11 
2457035.74416  0.0013 0.0021 tel11 
2457035.76409  0.0064 0.0022 tel11 
2457035.76468  0.0010 0.0022 tel11 
2457035.78520  0.0030 0.0023 tel11 
2457035.78583  0.0006 0.0023 tel11 
2457035.80400  0.0074 0.0024 tel11 
2457035.80461  0.0041 0.0024 tel11 
2457036.54488 -0.0014 0.0025 tel11 
2457036.54547 -0.0044 0.0025 tel11 
2457036.56517 -0.0031 0.0023 tel11 
2457036.56579  0.0099 0.0023 tel11 
2457036.57935  0.0016 0.0022 tel11 
2457036.57995 -0.0046 0.0022 tel11 
2457036.59841  0.0021 0.0021 tel11 
2457036.59901 -0.0020 0.0021 tel11 
2457036.61613  0.0026 0.0021 tel11 
2457036.61673 -0.0047 0.0021 tel11 
2457036.63436 -0.0058 0.0021 tel11 
2457036.63501 -0.0005 0.0021 tel11 
2457036.65967 -0.0182 0.0020 tel11 
2457036.66028 -0.0232 0.0020 tel11 
2457036.67894 -0.0098 0.0020 tel11 
2457036.67954 -0.0116 0.0020 tel11 
2457036.69652 -0.0079 0.0020 tel11 
2457036.69712 -0.0057 0.0020 tel11 
2457036.71162 -0.0039 0.0020 tel11 
2457036.71222 -0.0055 0.0020 tel11 
2457036.72902 -0.0002 0.0021 tel11 
2457036.72963 -0.0080 0.0021 tel11 
2457036.74417 -0.0049 0.0021 tel11 
2457036.74476 -0.0084 0.0021 tel11 
2457036.75983 -0.0090 0.0021 tel11 
2457036.76044  0.0021 0.0021 tel11 
2457036.78551 -0.0054 0.0023 tel11 
2457036.78611 -0.0037 0.0023 tel11 
2457036.80456  0.0024 0.0024 tel11 
2457036.80518  0.0023 0.0024 tel11 
2457036.82508 -0.0063 0.0027 tel11 
2457036.82568 -0.0031 0.0027 tel11 
2457037.54621 -0.0056 0.0025 tel11 
2457037.54683 -0.0008 0.0025 tel11 
2457037.56630 -0.0039 0.0023 tel11 
2457037.56690 -0.0040 0.0023 tel11 
2457037.58484 -0.0065 0.0022 tel11 
2457037.58542 -0.0031 0.0022 tel11 
2457037.60352 -0.0084 0.0021 tel11 
2457037.60413 -0.0070 0.0021 tel11 
2457037.62142 -0.0030 0.0021 tel11 
2457037.62203 -0.0067 0.0021 tel11 
2457037.63925 -0.0063 0.0021 tel11 
2457037.63986 -0.0061 0.0021 tel11 
2457037.65843 -0.0011 0.0021 tel11 
2457037.65902 -0.0043 0.0021 tel11 
2457037.69478 -0.0002 0.0020 tel11 
2457037.69538 -0.0065 0.0020 tel11 
2457037.71193  0.0011 0.0021 tel11 
2457037.71253 -0.0056 0.0021 tel11 
2457037.73108 -0.0006 0.0021 tel11 
2457037.73167 -0.0008 0.0021 tel11 
2457037.74378 -0.0068 0.0021 tel11 
2457037.74438 -0.0029 0.0021 tel11 
2457037.76065  0.0000 0.0022 tel11 
2457037.76124 -0.0070 0.0022 tel11 
2457037.80827 -0.0058 0.0025 tel11 
2457037.80887 -0.0044 0.0025 tel11 
2457037.83446 -0.0025 0.0030 tel11 
2457037.83506 -0.0051 0.0030 tel11 
2457038.54588 -0.0044 0.0024 tel11 
2457038.54649 -0.0138 0.0024 tel11 
2457038.56452 -0.0012 0.0023 tel11 
2457038.56512 -0.0068 0.0023 tel11 
2457038.59358 -0.0079 0.0021 tel11 
2457038.59418 -0.0024 0.0021 tel11 
2457038.61753 -0.0043 0.0021 tel11 
2457038.61812 -0.0077 0.0021 tel11 
2457038.64273 -0.0044 0.0020 tel11 
2457038.64333 -0.0112 0.0020 tel11 
2457038.65796 -0.0050 0.0020 tel11 
2457038.65857 -0.0107 0.0020 tel11 
2457038.67341 -0.0030 0.0020 tel11 
2457038.67401 -0.0025 0.0020 tel11 
2457038.69433 -0.0027 0.0020 tel11 
2457038.69493 -0.0020 0.0020 tel11 
2457038.70974 -0.0059 0.0020 tel11 
2457038.71034 -0.0054 0.0020 tel11 
2457038.72671 -0.0060 0.0021 tel11 
2457038.72731 -0.0054 0.0021 tel11 
2457038.74393  0.0025 0.0021 tel11 
2457038.74453 -0.0008 0.0021 tel11 
2457038.76902 -0.0029 0.0022 tel11 
2457038.76961 -0.0036 0.0022 tel11 
2457038.79067  0.0098 0.0024 tel11 
2457038.79127  0.0054 0.0024 tel11 
2457038.81207  0.0011 0.0026 tel11 
2457038.81267 -0.0023 0.0026 tel11 
2457039.54461  0.0011 0.0025 tel11 
2457039.54522 -0.0005 0.0024 tel11 
2457039.56645  0.0745 0.0023 tel11 
2457039.56708  0.0709 0.0023 tel11 
2457039.58346  0.0433 0.0022 tel11 
2457039.58405  0.0371 0.0022 tel11 
2457039.59939 -0.0071 0.0021 tel11 
2457039.59998 -0.0040 0.0021 tel11 
2457039.61536 -0.0015 0.0021 tel11 
2457039.61597 -0.0030 0.0021 tel11 
2457039.63227 -0.0028 0.0020 tel11 
2457039.63287 -0.0056 0.0020 tel11 
2457039.65206 -0.0013 0.0020 tel11 
2457039.65268 -0.0078 0.0020 tel11 
2457039.67089 -0.0016 0.0020 tel11 
2457039.67149 -0.0036 0.0020 tel11 
2457039.69067 -0.0006 0.0020 tel11 
2457039.69127 -0.0028 0.0020 tel11 
2457039.73445 -0.0002 0.0021 tel11 
2457039.73505 -0.0058 0.0021 tel11 
2457039.74944 -0.0047 0.0021 tel11 
2457039.75005 -0.0016 0.0021 tel11 
2457039.77670 -0.0010 0.0023 tel11 
2457039.77732 -0.0060 0.0023 tel11 
2457039.80271 -0.0002 0.0025 tel11 
2457039.80331 -0.0022 0.0025 tel11 
2457040.54158  0.0002 0.0024 tel11 
2457040.54219  0.0018 0.0024 tel11 
2457040.56061 -0.0017 0.0022 tel11 
2457040.56120  0.0040 0.0022 tel11 
2457040.57934  0.0018 0.0022 tel11 
2457040.57994  0.0037 0.0021 tel11 
2457040.59839  0.0042 0.0021 tel11 
2457040.59900 -0.0005 0.0021 tel11 
2457040.61739  0.0030 0.0020 tel11 
2457040.61798  0.0031 0.0020 tel11 
2457040.63651  0.0037 0.0020 tel11 
2457040.63711  0.0016 0.0020 tel11 
2457040.65631 -0.0004 0.0020 tel11 
2457040.65691  0.0012 0.0020 tel11 
2457040.67289  0.0012 0.0020 tel11 
2457040.67350  0.0014 0.0020 tel11 
2457040.69598  0.0028 0.0020 tel11 
2457040.69657  0.0026 0.0020 tel11 
2457040.71499  0.0047 0.0020 tel11 
2457040.71559  0.0003 0.0020 tel11 
2457040.73118  0.0007 0.0021 tel11 
2457040.73178 -0.0037 0.0021 tel11 
2457040.74807  0.0008 0.0021 tel11 
2457040.74867 -0.0004 0.0021 tel11 
2457040.78135  0.0052 0.0023 tel11 
2457040.78195  0.0003 0.0023 tel11 
2457040.80319  0.0032 0.0025 tel11 
2457040.80379 -0.0027 0.0025 tel11 
2457040.82944  0.0082 0.0030 tel11 
2457040.83005  0.0005 0.0030 tel11 
2457041.54509 -0.0026 0.0024 tel11 
2457041.54568  0.0015 0.0024 tel11 
2457041.56198  0.0056 0.0022 tel11 
2457041.56257  0.0036 0.0022 tel11 
2457041.57869  0.0004 0.0022 tel11 
2457041.57928  0.0049 0.0022 tel11 
2457041.59629  0.0094 0.0021 tel11 
2457041.59689  0.0034 0.0021 tel11 
2457041.61194  0.0027 0.0021 tel11 
2457041.61256  0.0049 0.0021 tel11 
2457041.63074  0.0010 0.0020 tel11 
2457041.63134  0.0102 0.0021 tel11 
2457041.64713  0.0056 0.0020 tel11 
2457041.64772  0.0034 0.0020 tel11 
2457041.66310  0.0019 0.0020 tel11 
2457041.66371  0.0040 0.0020 tel11 
2457041.68293  0.0024 0.0021 tel11 
2457041.68352 -0.0010 0.0021 tel11 
2457041.69951  0.0014 0.0021 tel11 
2457041.70010  0.0016 0.0021 tel11 
2457041.71782  0.0005 0.0021 tel11 
2457041.71842  0.0046 0.0021 tel11 
2457041.73660  0.0072 0.0021 tel11 
2457041.73721  0.0054 0.0021 tel11 
2457041.76302  0.0084 0.0022 tel11 
2457041.76363  0.0026 0.0022 tel11 
2457041.78147  0.0094 0.0024 tel11 
2457041.78207  0.0031 0.0024 tel11 
2457041.80280  0.0078 0.0026 tel11 
2457041.80340  0.0010 0.0026 tel11 
2457042.54677 -0.0040 0.0023 tel11 
2457042.54736 -0.0029 0.0023 tel11 
2457042.56332  0.0009 0.0022 tel11 
2457042.56391 -0.0035 0.0022 tel11 
2457042.57973 -0.0018 0.0021 tel11 
2457042.58033 -0.0020 0.0021 tel11 
2457042.59512 -0.0016 0.0021 tel11 
2457042.59571  0.0032 0.0021 tel11 
2457042.61056 -0.0045 0.0020 tel11 
2457042.61117 -0.0022 0.0020 tel11 
2457042.62810  0.0047 0.0020 tel11 
2457042.62870 -0.0008 0.0020 tel11 
2457042.64781 -0.0017 0.0020 tel11 
2457042.64842  0.0012 0.0020 tel11 
2457042.68494 -0.0001 0.0020 tel11 
2457042.68554 -0.0029 0.0020 tel11 
2457042.70587  0.0051 0.0021 tel11 
2457042.70649 -0.0064 0.0020 tel11 
2457042.72853 -0.0010 0.0021 tel11 
2457042.72912 -0.0030 0.0021 tel11 
2457042.74703 -0.0051 0.0021 tel11 
2457042.74763 -0.0029 0.0021 tel11 
2457042.78456 -0.0010 0.0024 tel11 
2457042.78517  0.0029 0.0024 tel11 
2457042.81061  0.0013 0.0027 tel11 
2457042.81124 -0.0077 0.0027 tel11 
2457043.54439 -0.0038 0.0023 tel11 
2457043.54499  0.0016 0.0023 tel11 
2457043.56486 -0.0079 0.0022 tel11 
2457043.56546 -0.0033 0.0022 tel11 
2457043.58210 -0.0061 0.0021 tel11 
2457043.58270 -0.0052 0.0021 tel11 
2457043.59753 -0.0042 0.0021 tel11 
2457043.59813 -0.0020 0.0021 tel11 
2457043.61328 -0.0039 0.0021 tel11 
2457043.61388 -0.0024 0.0021 tel11 
2457043.62946 -0.0051 0.0021 tel11 
2457043.63011 -0.0022 0.0021 tel11 
2457043.64478 -0.0029 0.0021 tel11 
2457043.64538 -0.0054 0.0020 tel11 
2457043.66307 -0.0059 0.0020 tel11 
2457043.66367 -0.0028 0.0020 tel11 
2457043.69281 -0.0041 0.0021 tel11 
2457043.69349 -0.0029 0.0021 tel11 
2457043.71603  0.0006 0.0021 tel11 
2457043.71664  0.0006 0.0021 tel11 
2457043.73815 -0.0031 0.0022 tel11 
2457043.73875  0.0016 0.0022 tel11 
2457043.76261 -0.0003 0.0023 tel11 
2457043.76321  0.0026 0.0023 tel11 
2457043.78764 -0.0005 0.0025 tel11 
2457043.78826 -0.0037 0.0025 tel11 
2457044.54124 -0.0067 0.0023 tel11 
2457044.54188 -0.0104 0.0023 tel11 
2457044.55884 -0.0021 0.0022 tel11 
2457044.55945  0.0045 0.0022 tel11 
2457044.57546  0.0041 0.0021 tel11 
2457044.57616  0.0035 0.0021 tel11 
2457044.59112 -0.0051 0.0021 tel11 
2457044.59172  0.0066 0.0021 tel11 
2457044.60669 -0.0018 0.0020 tel11 
2457044.60729 -0.0021 0.0020 tel11 
2457044.62314  0.0017 0.0020 tel11 
2457044.62375 -0.0030 0.0020 tel11 
2457044.63951 -0.0007 0.0020 tel11 
2457044.64012 -0.0032 0.0020 tel11 
2457044.65668  0.0015 0.0020 tel11 
2457044.65728 -0.0008 0.0020 tel11 
2457044.67587 -0.0013 0.0020 tel11 
2457044.67650 -0.0033 0.0020 tel11 
2457044.69727 -0.0002 0.0020 tel11 
2457044.69787  0.0005 0.0020 tel11 
2457044.71379 -0.0047 0.0020 tel11 
2457044.71440 -0.0045 0.0020 tel11 
2457044.73344 -0.0033 0.0021 tel11 
2457044.73403 -0.0047 0.0021 tel11 
2457044.75471 -0.0021 0.0022 tel11 
2457044.75530 -0.0057 0.0022 tel11 
2457044.77709 -0.0078 0.0023 tel11 
2457044.77770 -0.0040 0.0023 tel11 
2457044.81694 -0.0125 0.0030 tel11 
2457044.81756 -0.0032 0.0030 tel11 
2457045.61460  0.0035 0.0020 tel11 
2457045.61521  0.0017 0.0020 tel11 
2457045.63721 -0.0016 0.0020 tel11 
2457045.63781 -0.0031 0.0020 tel11 
2457045.66452  0.0033 0.0020 tel11 
2457045.66511 -0.0000 0.0020 tel11 
2457045.68352  0.0005 0.0020 tel11 
2457045.68412 -0.0020 0.0020 tel11 
2457045.70207  0.0003 0.0020 tel11 
2457045.70267  0.0005 0.0020 tel11 
2457045.71748 -0.0026 0.0021 tel11 
2457045.71808 -0.0027 0.0021 tel11 
2457045.73325 -0.0015 0.0021 tel11 
2457045.73385 -0.0054 0.0021 tel11 
2457045.75396  0.0015 0.0022 tel11 
2457045.75456  0.0011 0.0022 tel11 
2457045.77531  0.0031 0.0024 tel11 
2457045.77592 -0.0018 0.0024 tel11 
2457045.79950  0.0009 0.0027 tel11 
2457045.80011  0.0014 0.0027 tel11 
2457046.54419  0.0026 0.0023 tel11 
2457046.54481  0.0047 0.0023 tel11 
2457046.55126  0.0032 0.0022 tel11 
2457046.55187  0.0026 0.0022 tel11 
2457046.55249 -0.0008 0.0022 tel11 
2457046.55269  0.0024 0.0021 tel13 
2457046.55308  0.0014 0.0022 tel11 
2457046.55330  0.0035 0.0021 tel13 
2457046.55373 -0.0012 0.0022 tel11 
2457046.55390  0.0015 0.0021 tel13 
2457046.55432  0.0030 0.0022 tel11 
2457046.55450 -0.0002 0.0021 tel13 
2457046.55491 -0.0016 0.0022 tel11 
2457046.55511 -0.0007 0.0021 tel13 
2457046.55550  0.0004 0.0022 tel11 
2457046.55570  0.0021 0.0021 tel13 
2457046.55611  0.0048 0.0022 tel11 
2457046.55630  0.0017 0.0021 tel13 
2457046.55671  0.0064 0.0022 tel11 
2457046.55690 -0.0002 0.0021 tel13 
2457046.55732  0.0015 0.0022 tel11 
2457046.55750 -0.0023 0.0021 tel13 
2457046.55793  0.0023 0.0022 tel11 
2457046.55810  0.0026 0.0021 tel13 
2457046.55852  0.0044 0.0022 tel11 
2457046.55870  0.0007 0.0021 tel13 
2457046.55912  0.0053 0.0022 tel11 
2457046.55930 -0.0081 0.0021 tel13 
2457046.55971  0.0041 0.0022 tel11 
2457046.55990 -0.0005 0.0021 tel13 
2457046.56031  0.0006 0.0022 tel11 
2457046.56051 -0.0003 0.0021 tel13 
2457046.56090  0.0013 0.0022 tel11 
2457046.56111  0.0044 0.0021 tel13 
2457046.56150 -0.0014 0.0022 tel11 
2457046.56171  0.0066 0.0021 tel13 
2457046.56211  0.0013 0.0022 tel11 
2457046.56232 -0.0022 0.0021 tel13 
2457046.56272 -0.0012 0.0021 tel11 
2457046.56292 -0.0018 0.0021 tel13 
2457046.56332 -0.0001 0.0022 tel11 
2457046.56352  0.0035 0.0021 tel13 
2457046.56392 -0.0021 0.0021 tel11 
2457046.56412  0.0059 0.0021 tel13 
2457046.56452  0.0009 0.0021 tel11 
2457046.56471  0.0017 0.0020 tel13 
2457046.56513 -0.0017 0.0021 tel11 
2457046.56531 -0.0003 0.0020 tel13 
2457046.56574 -0.0020 0.0021 tel11 
2457046.56591  0.0019 0.0021 tel13 
2457046.56634  0.0080 0.0021 tel11 
2457046.56651 -0.0001 0.0021 tel13 
2457046.56697 -0.0016 0.0021 tel11 
2457046.56711 -0.0016 0.0020 tel13 
2457046.56757  0.0043 0.0021 tel11 
2457046.56771  0.0050 0.0020 tel13 
2457046.56818  0.0041 0.0021 tel11 
2457046.56832  0.0003 0.0020 tel13 
2457046.56878  0.0007 0.0021 tel11 
2457046.56892  0.0002 0.0020 tel13 
2457046.56938 -0.0026 0.0021 tel11 
2457046.56952 -0.0028 0.0020 tel13 
2457046.56995  0.0001 0.0021 tel11 
2457046.57012 -0.0000 0.0020 tel13 
2457046.57059  0.0003 0.0021 tel11 
2457046.57071  0.0024 0.0020 tel13 
2457046.57119  0.0023 0.0021 tel11 
2457046.57132  0.0018 0.0020 tel13 
2457046.57179  0.0020 0.0021 tel11 
2457046.57192  0.0021 0.0020 tel13 
2457046.57239 -0.0018 0.0021 tel11 
2457046.57252  0.0000 0.0020 tel13 
2457046.57302 -0.0032 0.0021 tel11 
2457046.57312 -0.0040 0.0020 tel13 
2457046.57361  0.0020 0.0021 tel11 
2457046.57371 -0.0029 0.0020 tel13 
2457046.57422 -0.0049 0.0021 tel11 
2457046.57431 -0.0058 0.0020 tel13 
2457046.57483 -0.0012 0.0021 tel11 
2457046.57491  0.0008 0.0020 tel13 
2457046.57543  0.0017 0.0021 tel11 
2457046.57551  0.0010 0.0020 tel13 
2457046.57601  0.0006 0.0021 tel11 
2457046.57611 -0.0001 0.0020 tel13 
2457046.57660  0.0014 0.0021 tel11 
2457046.57671  0.0017 0.0020 tel13 
2457046.57717  0.0016 0.0021 tel11 
2457046.57731 -0.0001 0.0020 tel13 
2457046.57777  0.0011 0.0021 tel11 
2457046.57791  0.0004 0.0020 tel13 
2457046.57837 -0.0019 0.0021 tel11 
2457046.57852  0.0026 0.0020 tel13 
2457046.57896  0.0007 0.0021 tel11 
2457046.57912 -0.0030 0.0020 tel13 
2457046.57958 -0.0026 0.0021 tel11 
2457046.57972  0.0023 0.0020 tel13 
2457046.58018  0.0034 0.0021 tel11 
2457046.58032 -0.0010 0.0020 tel13 
2457046.58082  0.0060 0.0021 tel11 
2457046.58092  0.0035 0.0020 tel13 
2457046.58142  0.0034 0.0021 tel11 
2457046.58152 -0.0007 0.0020 tel13 
2457046.58204  0.0039 0.0021 tel11 
2457046.58213 -0.0058 0.0020 tel13 
2457046.58263  0.0006 0.0021 tel11 
2457046.58272 -0.0008 0.0020 tel13 
2457046.58328  0.0038 0.0021 tel11 
2457046.58332  0.0021 0.0020 tel13 
2457046.58388  0.0014 0.0021 tel11 
2457046.58392  0.0016 0.0020 tel13 
2457046.58449  0.0035 0.0021 tel11 
2457046.58452  0.0037 0.0020 tel13 
2457046.58509  0.0059 0.0021 tel11 
2457046.58512  0.0011 0.0020 tel13 
2457046.58568 -0.0015 0.0021 tel11 
2457046.58572  0.0004 0.0020 tel13 
2457046.58628 -0.0000 0.0021 tel11 
2457046.58632  0.0020 0.0020 tel13 
2457046.58688 -0.0026 0.0021 tel11 
2457046.58692  0.0003 0.0020 tel13 
2457046.58748  0.0025 0.0021 tel11 
2457046.58752 -0.0005 0.0020 tel13 
2457046.58807 -0.0006 0.0021 tel11 
2457046.58812  0.0002 0.0020 tel13 
2457046.58866 -0.0006 0.0021 tel11 
2457046.58872  0.0016 0.0020 tel13 
2457046.58927  0.0059 0.0021 tel11 
2457046.58933 -0.0011 0.0020 tel13 
2457046.58987 -0.0006 0.0021 tel11 
2457046.58993  0.0016 0.0020 tel13 
2457046.59047  0.0034 0.0021 tel11 
2457046.59053  0.0021 0.0020 tel13 
2457046.59107  0.0046 0.0021 tel11 
2457046.59113 -0.0014 0.0020 tel13 
2457046.59168 -0.0065 0.0021 tel11 
2457046.59173 -0.0046 0.0020 tel13 
2457046.59229  0.0052 0.0021 tel11 
2457046.59233 -0.0008 0.0020 tel13 
2457046.59289 -0.0036 0.0021 tel11 
2457046.59293 -0.0011 0.0020 tel13 
2457046.59350 -0.0009 0.0021 tel11 
2457046.59353 -0.0005 0.0020 tel13 
2457046.59409  0.0021 0.0021 tel11 
2457046.59412 -0.0004 0.0020 tel13 
2457046.59472  0.0000 0.0021 tel11 
2457046.59473  0.0016 0.0020 tel13 
2457046.59531 -0.0005 0.0021 tel11 
2457046.59534 -0.0014 0.0020 tel13 
2457046.59591 -0.0025 0.0021 tel11 
2457046.59593 -0.0058 0.0020 tel13 
2457046.59652  0.0059 0.0021 tel11 
2457046.59654  0.0015 0.0020 tel13 
2457046.59712 -0.0015 0.0021 tel11 
2457046.59713  0.0031 0.0020 tel13 
2457046.59771  0.0007 0.0021 tel11 
2457046.59773  0.0025 0.0020 tel13 
2457046.59831  0.0021 0.0021 tel11 
2457046.59833  0.0070 0.0020 tel13 
2457046.59892  0.0009 0.0021 tel11 
2457046.59893  0.0004 0.0020 tel13 
2457046.59951  0.0027 0.0021 tel11 
2457046.59953 -0.0002 0.0020 tel13 
2457046.60011  0.0061 0.0021 tel11 
2457046.60013 -0.0055 0.0020 tel13 
2457046.60070  0.0040 0.0021 tel11 
2457046.60074 -0.0017 0.0020 tel13 
2457046.60130  0.0027 0.0021 tel11 
2457046.60135  0.0070 0.0020 tel13 
2457046.60189  0.0102 0.0021 tel11 
2457046.60196  0.0033 0.0020 tel13 
2457046.60249  0.0086 0.0021 tel11 
2457046.60256  0.0124 0.0020 tel13 
2457046.60308  0.0083 0.0021 tel11 
2457046.60316  0.0117 0.0020 tel13 
2457046.60368  0.0139 0.0021 tel11 
2457046.60377  0.0181 0.0020 tel13 
2457046.60428  0.0138 0.0021 tel11 
2457046.60437  0.0088 0.0020 tel13 
2457046.60488  0.0135 0.0021 tel11 
2457046.60498  0.0153 0.0020 tel13 
2457046.60548  0.0140 0.0021 tel11 
2457046.60558  0.0223 0.0020 tel13 
2457046.60608  0.0188 0.0021 tel11 
2457046.60618  0.0270 0.0020 tel13 
2457046.60668  0.0265 0.0021 tel11 
2457046.60678  0.0213 0.0020 tel13 
2457046.60728  0.0240 0.0021 tel11 
2457046.60738  0.0235 0.0020 tel13 
2457046.60788  0.0343 0.0021 tel11 
2457046.60797  0.0267 0.0020 tel13 
2457046.60852  0.0337 0.0021 tel11 
2457046.60857  0.0274 0.0020 tel13 
2457046.60912  0.0336 0.0021 tel11 
2457046.60918  0.0300 0.0020 tel13 
2457046.60973  0.0307 0.0021 tel11 
2457046.60978  0.0361 0.0020 tel13 
2457046.61033  0.0306 0.0021 tel11 
2457046.61038  0.0408 0.0020 tel13 
2457046.61092  0.0333 0.0021 tel11 
2457046.61098  0.0359 0.0020 tel13 
2457046.61153  0.0334 0.0021 tel11 
2457046.61158  0.0386 0.0020 tel13 
2457046.61213  0.0415 0.0021 tel11 
2457046.61218  0.0418 0.0020 tel13 
2457046.61272  0.0425 0.0021 tel11 
2457046.61280  0.0457 0.0020 tel13 
2457046.61333  0.0426 0.0021 tel11 
2457046.61340  0.0448 0.0020 tel13 
2457046.61392  0.0426 0.0021 tel11 
2457046.61401  0.0457 0.0020 tel13 
2457046.61453  0.0430 0.0021 tel11 
2457046.61461  0.0470 0.0020 tel13 
2457046.61513  0.0455 0.0021 tel11 
2457046.61521  0.0498 0.0020 tel13 
2457046.61572  0.0532 0.0021 tel11 
2457046.61581  0.0513 0.0020 tel13 
2457046.61632  0.0585 0.0021 tel11 
2457046.61641  0.0578 0.0020 tel13 
2457046.61693  0.0574 0.0021 tel11 
2457046.61701  0.0554 0.0020 tel13 
2457046.61756  0.0541 0.0021 tel11 
2457046.61761  0.0614 0.0020 tel13 
2457046.61816  0.0581 0.0021 tel11 
2457046.61822  0.0627 0.0020 tel13 
2457046.61876  0.0560 0.0021 tel11 
2457046.61881  0.0660 0.0020 tel13 
2457046.61935  0.0600 0.0021 tel11 
2457046.61942  0.0586 0.0020 tel13 
2457046.61995  0.0649 0.0021 tel11 
2457046.62002  0.0606 0.0020 tel13 
2457046.62055  0.0606 0.0021 tel11 
2457046.62062  0.0630 0.0020 tel13 
2457046.62116  0.0650 0.0021 tel11 
2457046.62122  0.0610 0.0020 tel13 
2457046.62176  0.0648 0.0021 tel11 
2457046.62183  0.0683 0.0020 tel13 
2457046.62236  0.0610 0.0021 tel11 
2457046.62243  0.0608 0.0020 tel13 
2457046.62295  0.0669 0.0021 tel11 
2457046.62303  0.0648 0.0020 tel13 
2457046.62356  0.0669 0.0021 tel11 
2457046.62363  0.0662 0.0020 tel13 
2457046.62417  0.0664 0.0021 tel11 
2457046.62423  0.0656 0.0020 tel13 
2457046.62480  0.0694 0.0021 tel11 
2457046.62483  0.0698 0.0020 tel13 
2457046.62540  0.0636 0.0021 tel11 
2457046.62544  0.0694 0.0020 tel13 
2457046.62600  0.0695 0.0021 tel11 
2457046.62603  0.0691 0.0020 tel13 
2457046.62660  0.0702 0.0021 tel11 
2457046.62664  0.0752 0.0020 tel13 
2457046.62720  0.0683 0.0021 tel11 
2457046.62724  0.0709 0.0020 tel13 
2457046.62780  0.0686 0.0021 tel11 
2457046.62784  0.0678 0.0020 tel13 
2457046.62839  0.0690 0.0021 tel11 
2457046.62843  0.0666 0.0020 tel13 
2457046.62898  0.0706 0.0021 tel11 
2457046.62903  0.0625 0.0020 tel13 
2457046.62958  0.0720 0.0021 tel11 
2457046.62964  0.0676 0.0020 tel13 
2457046.63020  0.0671 0.0021 tel11 
2457046.63023  0.0658 0.0020 tel13 
2457046.63080  0.0665 0.0021 tel11 
2457046.63082  0.0637 0.0020 tel13 
2457046.63139  0.0631 0.0021 tel11 
2457046.63143  0.0621 0.0020 tel13 
2457046.63199  0.0626 0.0021 tel11 
2457046.63203  0.0630 0.0020 tel13 
2457046.63259  0.0585 0.0021 tel11 
2457046.63263  0.0640 0.0020 tel13 
2457046.63318  0.0589 0.0021 tel11 
2457046.63324  0.0550 0.0020 tel13 
2457046.63377  0.0588 0.0021 tel11 
2457046.63384  0.0584 0.0020 tel13 
2457046.63439  0.0563 0.0021 tel11 
2457046.63444  0.0553 0.0020 tel13 
2457046.63498  0.0521 0.0021 tel11 
2457046.63504  0.0547 0.0020 tel13 
2457046.63559  0.0594 0.0021 tel11 
2457046.63563  0.0572 0.0020 tel13 
2457046.63618  0.0525 0.0021 tel11 
2457046.63624  0.0427 0.0019 tel13 
2457046.63679  0.0504 0.0021 tel11 
2457046.63684  0.0482 0.0019 tel13 
2457046.63739  0.0500 0.0021 tel11 
2457046.63744  0.0491 0.0020 tel13 
2457046.63799  0.0475 0.0021 tel11 
2457046.63804  0.0464 0.0020 tel13 
2457046.63860  0.0466 0.0021 tel11 
2457046.63865  0.0457 0.0020 tel13 
2457046.63919  0.0456 0.0021 tel11 
2457046.63925  0.0407 0.0019 tel13 
2457046.63980  0.0434 0.0021 tel11 
2457046.63985  0.0429 0.0019 tel13 
2457046.64040  0.0382 0.0020 tel11 
2457046.64045  0.0445 0.0020 tel13 
2457046.64099  0.0400 0.0021 tel11 
2457046.64105  0.0311 0.0019 tel13 
2457046.64157  0.0356 0.0020 tel11 
2457046.64165  0.0340 0.0019 tel13 
2457046.64217  0.0342 0.0020 tel11 
2457046.64226  0.0316 0.0019 tel13 
2457046.64277  0.0343 0.0021 tel11 
2457046.64287  0.0273 0.0019 tel13 
2457046.64338  0.0256 0.0020 tel11 
2457046.64347  0.0284 0.0019 tel13 
2457046.64398  0.0306 0.0020 tel11 
2457046.64407  0.0266 0.0019 tel13 
2457046.64458  0.0279 0.0020 tel11 
2457046.64467  0.0272 0.0019 tel13 
2457046.64518  0.0237 0.0020 tel11 
2457046.64526  0.0212 0.0019 tel13 
2457046.64576  0.0187 0.0020 tel11 
2457046.64586  0.0108 0.0019 tel13 
2457046.64635  0.0181 0.0020 tel11 
2457046.64645  0.0154 0.0019 tel13 
2457046.64695  0.0188 0.0020 tel11 
2457046.64705  0.0171 0.0019 tel13 
2457046.64851  0.0126 0.0021 tel11 
2457046.64921  0.0103 0.0020 tel11 
2457046.64981  0.0094 0.0020 tel11 
2457046.65041  0.0098 0.0020 tel11 
2457046.65049  0.0102 0.0019 tel13 
2457046.65109  0.0088 0.0019 tel13 
2457046.65164  0.0068 0.0021 tel11 
2457046.65169  0.0068 0.0019 tel13 
2457046.65227  0.0067 0.0020 tel11 
2457046.65229  0.0007 0.0019 tel13 
2457046.65287  0.0019 0.0020 tel11 
2457046.65289  0.0039 0.0019 tel13 
2457046.65346  0.0040 0.0020 tel11 
2457046.65350  0.0012 0.0019 tel13 
2457046.65406  0.0015 0.0020 tel11 
2457046.65410 -0.0036 0.0019 tel13 
2457046.65465 -0.0048 0.0020 tel11 
2457046.65470  0.0085 0.0019 tel13 
2457046.65525  0.0027 0.0020 tel11 
2457046.65530 -0.0056 0.0019 tel13 
2457046.65585 -0.0025 0.0020 tel11 
2457046.65588  0.0041 0.0019 tel13 
2457046.65648  0.0009 0.0019 tel13 
2457046.65649  0.0032 0.0020 tel11 
2457046.65708 -0.0004 0.0019 tel13 
2457046.65713 -0.0028 0.0020 tel11 
2457046.65770  0.0015 0.0019 tel13 
2457046.65771 -0.0002 0.0020 tel11 
2457046.65830 -0.0051 0.0019 tel13 
2457046.65831  0.0008 0.0020 tel11 
2457046.65890 -0.0017 0.0019 tel13 
2457046.65891  0.0002 0.0020 tel11 
2457046.65950  0.0003 0.0019 tel13 
2457046.65951 -0.0031 0.0020 tel11 
2457046.66010 -0.0016 0.0019 tel13 
2457046.66011  0.0006 0.0020 tel11 
2457046.66070 -0.0002 0.0020 tel11 
2457046.66071  0.0002 0.0019 tel13 
2457046.66129 -0.0011 0.0020 tel11 
2457046.66131  0.0009 0.0019 tel13 
2457046.66189  0.0054 0.0020 tel11 
2457046.66190  0.0010 0.0019 tel13 
2457046.66249  0.0005 0.0020 tel11 
2457046.66250  0.0055 0.0019 tel13 
2457046.66309  0.0011 0.0020 tel11 
2457046.66311  0.0041 0.0019 tel13 
2457046.66369 -0.0002 0.0020 tel11 
2457046.66371 -0.0021 0.0019 tel13 
2457046.66428  0.0097 0.0020 tel11 
2457046.66432  0.0003 0.0019 tel13 
2457046.66491 -0.0028 0.0020 tel11 
2457046.66492  0.0038 0.0019 tel13 
2457046.66551 -0.0012 0.0020 tel11 
2457046.66553  0.0003 0.0019 tel13 
2457046.66610 -0.0017 0.0020 tel11 
2457046.66614  0.0004 0.0019 tel13 
2457046.66671 -0.0048 0.0020 tel11 
2457046.66673 -0.0006 0.0019 tel13 
2457046.66731  0.0032 0.0020 tel11 
2457046.66733 -0.0006 0.0019 tel13 
2457046.66791 -0.0035 0.0020 tel11 
2457046.66795 -0.0061 0.0019 tel13 
2457046.66849  0.0011 0.0020 tel11 
2457046.66855 -0.0017 0.0019 tel13 
2457046.66909  0.0018 0.0020 tel11 
2457046.66915 -0.0040 0.0019 tel13 
2457046.66969  0.0008 0.0020 tel11 
2457046.66977 -0.0035 0.0019 tel13 
2457046.67028 -0.0012 0.0020 tel11 
2457046.67037  0.0011 0.0019 tel13 
2457046.67087  0.0018 0.0020 tel11 
2457046.67097 -0.0006 0.0019 tel13 
2457046.67148 -0.0007 0.0020 tel11 
2457046.67157 -0.0014 0.0019 tel13 
2457046.67207  0.0045 0.0020 tel11 
2457046.67218  0.0001 0.0019 tel13 
2457046.67269  0.0005 0.0020 tel11 
2457046.67276  0.0008 0.0019 tel13 
2457046.67328  0.0041 0.0020 tel11 
2457046.67337  0.0013 0.0019 tel13 
2457046.67387 -0.0021 0.0020 tel11 
2457046.67396  0.0035 0.0019 tel13 
2457046.67447  0.0008 0.0020 tel11 
2457046.67455 -0.0017 0.0019 tel13 
2457046.67507  0.0037 0.0020 tel11 
2457046.67515 -0.0061 0.0019 tel13 
2457046.67567 -0.0013 0.0020 tel11 
2457046.67575 -0.0040 0.0019 tel13 
2457046.67625 -0.0006 0.0020 tel11 
2457046.67634  0.0008 0.0019 tel13 
2457046.67685  0.0051 0.0020 tel11 
2457046.67694 -0.0021 0.0019 tel13 
2457046.67748  0.0034 0.0020 tel11 
2457046.67754  0.0088 0.0019 tel13 
2457046.67808  0.0021 0.0020 tel11 
2457046.67814  0.0012 0.0019 tel13 
2457046.67872  0.0016 0.0020 tel11 
2457046.67874 -0.0018 0.0019 tel13 
2457046.67931  0.0003 0.0020 tel11 
2457046.67935  0.0070 0.0019 tel13 
2457046.67990  0.0011 0.0021 tel11 
2457046.67996 -0.0011 0.0019 tel13 
2457046.68052  0.0053 0.0020 tel11 
2457046.68055  0.0028 0.0019 tel13 
2457046.68114  0.0088 0.0020 tel11 
2457046.68115 -0.0043 0.0019 tel13 
2457046.68175  0.0037 0.0019 tel13 
2457046.68176  0.0010 0.0020 tel11 
2457046.68235  0.0045 0.0019 tel13 
2457046.68236  0.0014 0.0020 tel11 
2457046.68295  0.0054 0.0019 tel13 
2457046.68297  0.0002 0.0020 tel11 
2457046.68355  0.0026 0.0019 tel13 
2457046.68356  0.0015 0.0020 tel11 
2457046.68414 -0.0008 0.0020 tel11 
2457046.68415  0.0031 0.0019 tel13 
2457046.68473 -0.0009 0.0020 tel11 
2457046.68475 -0.0019 0.0019 tel13 
2457046.68534  0.0043 0.0020 tel11 
2457046.68536 -0.0013 0.0019 tel13 
2457046.68594  0.0026 0.0020 tel11 
2457046.68596  0.0044 0.0019 tel13 
2457046.68654  0.0052 0.0020 tel11 
2457046.68655 -0.0035 0.0019 tel13 
2457046.68713  0.0008 0.0019 tel13 
2457046.68716  0.0023 0.0020 tel11 
2457046.68773  0.0051 0.0019 tel13 
2457046.68775  0.0018 0.0020 tel11 
2457046.68834 -0.0021 0.0019 tel13 
2457046.68835  0.0005 0.0020 tel11 
2457046.68894  0.0028 0.0019 tel13 
2457046.68895  0.0014 0.0020 tel11 
2457046.68953  0.0047 0.0020 tel11 
2457046.68954 -0.0058 0.0019 tel13 
2457046.69013  0.0011 0.0019 tel13 
2457046.69017  0.0018 0.0020 tel11 
2457046.69073 -0.0003 0.0019 tel13 
2457046.69080  0.0009 0.0020 tel11 
2457046.69134 -0.0004 0.0019 tel13 
2457046.69139  0.0003 0.0020 tel11 
2457046.69192 -0.0010 0.0019 tel13 
2457046.69201 -0.0009 0.0021 tel11 
2457046.69253  0.0034 0.0020 tel13 
2457046.69261 -0.0021 0.0021 tel11 
2457046.69313 -0.0020 0.0019 tel13 
2457046.69323  0.0027 0.0021 tel11 
2457046.69374  0.0033 0.0019 tel13 
2457046.69386 -0.0001 0.0021 tel11 
2457046.69435  0.0023 0.0019 tel13 
2457046.69446  0.0010 0.0021 tel11 
2457046.69495  0.0036 0.0020 tel13 
2457046.69506  0.0013 0.0021 tel11 
2457046.69555  0.0039 0.0020 tel13 
2457046.69563 -0.0025 0.0021 tel11 
2457046.69616  0.0013 0.0019 tel13 
2457046.69623 -0.0019 0.0021 tel11 
2457046.69676  0.0026 0.0020 tel13 
2457046.69682  0.0055 0.0021 tel11 
2457046.69735  0.0011 0.0020 tel13 
2457046.69741 -0.0007 0.0021 tel11 
2457046.69796 -0.0006 0.0019 tel13 
2457046.69801  0.0059 0.0021 tel11 
2457046.69856  0.0021 0.0020 tel13 
2457046.69861  0.0019 0.0021 tel11 
2457046.71355  0.0009 0.0021 tel11 
2457046.71415  0.0055 0.0021 tel11 
2457046.73470  0.0010 0.0022 tel11 
2457046.73531  0.0039 0.0022 tel11 
2457046.75532  0.0041 0.0023 tel11 
2457046.75593 -0.0035 0.0023 tel11 
2457046.77924  0.0069 0.0025 tel11 
2457046.77986 -0.0010 0.0025 tel11 
2457046.79926  0.0021 0.0027 tel11 
2457046.79989  0.0091 0.0028 tel11 
2457047.54104  0.0013 0.0024 tel11 
2457047.54164 -0.0034 0.0023 tel11 
2457047.55682  0.0016 0.0022 tel11 
2457047.55742 -0.0033 0.0022 tel11 
2457047.57242 -0.0006 0.0022 tel11 
2457047.57302 -0.0017 0.0022 tel11 
2457047.59574 -0.0020 0.0022 tel11 
2457047.59634 -0.0034 0.0021 tel11 
2457047.63564 -0.0002 0.0021 tel11 
2457047.63624 -0.0043 0.0021 tel11 
2457047.65722  0.0073 0.0021 tel11 
2457047.65782  0.0031 0.0021 tel11 
2457047.70135 -0.0012 0.0022 tel11 
2457047.70195  0.0025 0.0022 tel11 
2457047.71691 -0.0008 0.0022 tel11 
2457047.71750  0.0003 0.0022 tel11 
2457047.73354 -0.0018 0.0023 tel11 
2457047.73413  0.0008 0.0023 tel11 
2457047.75771  0.0014 0.0024 tel11 
2457047.75830 -0.0027 0.0024 tel11 
2457047.77921 -0.0026 0.0026 tel11 
2457047.77983 -0.0047 0.0026 tel11 
2457047.81040 -0.0012 0.0031 tel11 
2457047.81100 -0.0016 0.0031 tel11 
2457048.53962  0.0046 0.0024 tel11 
2457048.54022 -0.0009 0.0024 tel11 
2457048.55662  0.0016 0.0022 tel11 
2457048.55721  0.0025 0.0022 tel11 
2457048.57216  0.0041 0.0022 tel11 
2457048.57276  0.0009 0.0022 tel11 
2457048.58783  0.0015 0.0021 tel11 
2457048.58842 -0.0024 0.0021 tel11 
2457048.63281  0.0069 0.0021 tel11 
2457048.63342 -0.0039 0.0021 tel11 
2457048.66596 -0.0009 0.0021 tel11 
2457048.66657 -0.0040 0.0021 tel11 
2457048.68799  0.0009 0.0021 tel11 
2457048.68858 -0.0004 0.0021 tel11 
2457048.70747  0.0069 0.0021 tel11 
2457048.70808  0.0013 0.0021 tel11 
2457048.72832 -0.0007 0.0022 tel11 
2457048.72891  0.0024 0.0022 tel11 
2457048.75236  0.0031 0.0024 tel11 
2457048.75295 -0.0023 0.0023 tel11 
2457048.79279  0.0043 0.0028 tel11 
2457048.79339  0.0085 0.0028 tel11 
2457049.53902 -0.0025 0.0024 tel11 
2457049.53966 -0.0057 0.0024 tel11 
2457049.55775 -0.0050 0.0022 tel11 
2457049.55835  0.0024 0.0022 tel11 
2457049.57488 -0.0024 0.0022 tel11 
2457049.57549 -0.0007 0.0022 tel11 
2457049.59153 -0.0030 0.0021 tel11 
2457049.59213 -0.0000 0.0021 tel11 
2457049.60575  0.0001 0.0021 tel11 
2457049.60639  0.0046 0.0021 tel11 
2457049.62885  0.0034 0.0021 tel11 
2457049.62944  0.0018 0.0021 tel11 
2457049.64624 -0.0008 0.0021 tel11 
2457049.64689  0.0003 0.0021 tel11 
2457049.67853 -0.0021 0.0021 tel11 
2457049.67916 -0.0008 0.0021 tel11 
2457049.69546  0.0010 0.0021 tel11 
2457049.69606 -0.0050 0.0021 tel11 
2457049.70912 -0.0014 0.0022 tel11 
2457049.70971  0.0041 0.0022 tel11 
2457049.72450  0.0004 0.0022 tel11 
2457049.72510  0.0027 0.0022 tel11 
2457049.74551 -0.0010 0.0023 tel11 
2457049.74611  0.0025 0.0023 tel11 
2457049.78067 -0.0034 0.0026 tel11 
2457049.78128  0.0034 0.0027 tel11 
2457050.54073 -0.0032 0.0023 tel11 
2457050.54134 -0.0017 0.0023 tel11 
2457050.55688 -0.0015 0.0022 tel11 
2457050.55749 -0.0001 0.0022 tel11 
2457050.57246  0.0041 0.0022 tel11 
2457050.57307  0.0031 0.0022 tel11 
2457050.58827 -0.0026 0.0022 tel11 
2457050.58887  0.0005 0.0022 tel11 
2457050.61000  0.0025 0.0021 tel11 
2457050.61061  0.0070 0.0021 tel11 
2457050.62639  0.0011 0.0021 tel11 
2457050.62699 -0.0026 0.0021 tel11 
2457050.64078  0.0030 0.0021 tel11 
2457050.64141 -0.0008 0.0021 tel11 
2457050.66228  0.0003 0.0021 tel11 
2457050.66293 -0.0048 0.0021 tel11 
2457050.69295  0.0045 0.0022 tel11 
2457050.69355 -0.0014 0.0022 tel11 
2457050.71185  0.0040 0.0022 tel11 
2457050.71246  0.0042 0.0022 tel11 
2457050.73757  0.0007 0.0023 tel11 
2457050.73817  0.0005 0.0023 tel11 
2457050.76013  0.0068 0.0024 tel11 
2457050.76073 -0.0008 0.0024 tel11 
2457050.78226 -0.0027 0.0027 tel11 
2457050.78286  0.0014 0.0027 tel11 
2457050.80234  0.0024 0.0031 tel11 
2457050.80294  0.0017 0.0031 tel11 
2457051.53798  0.0042 0.0024 tel11 
2457051.53857  0.0073 0.0024 tel11 
2457051.55474 -0.0001 0.0022 tel11 
2457051.55534 -0.0019 0.0022 tel11 
2457051.57037 -0.0010 0.0022 tel11 
2457051.57097  0.0005 0.0022 tel11 
2457051.58588  0.0019 0.0022 tel11 
2457051.58648  0.0032 0.0022 tel11 
2457051.60125  0.0053 0.0021 tel11 
2457051.60185  0.0037 0.0021 tel11 
2457051.62085  0.0139 0.0021 tel11 
2457051.62145  0.0087 0.0021 tel11 
2457051.63517  0.0052 0.0021 tel11 
2457051.63576  0.0064 0.0021 tel11 
2457051.65346  0.0021 0.0021 tel11 
2457051.65406  0.0085 0.0021 tel11 
2457051.67014  0.0001 0.0021 tel11 
2457051.67074 -0.0031 0.0021 tel11 
2457051.68972  0.0034 0.0021 tel11 
2457051.69032  0.0066 0.0021 tel11 
2457051.70579  0.0036 0.0022 tel11 
2457051.70643  0.0053 0.0022 tel11 
2457051.72280  0.0051 0.0022 tel11 
2457051.72341  0.0038 0.0022 tel11 
2457051.75158  0.0033 0.0024 tel11 
2457051.75221  0.0015 0.0024 tel11 
2457051.77497  0.0052 0.0026 tel11 
2457051.77557  0.0081 0.0026 tel11 
2457052.53791  0.0031 0.0023 tel11 
2457052.53850  0.0003 0.0023 tel11 
2457052.55333  0.0008 0.0023 tel11 
2457052.55391  0.0004 0.0022 tel11 
2457052.57628 -0.0006 0.0022 tel11 
2457052.57690  0.0044 0.0022 tel11 
2457052.59753 -0.0015 0.0022 tel11 
2457052.59815 -0.0006 0.0022 tel11 
2457052.61955 -0.0009 0.0021 tel11 
2457052.62016  0.0001 0.0021 tel11 
2457052.64470 -0.0002 0.0021 tel11 
2457052.64531  0.0008 0.0021 tel11 
2457052.66425  0.0023 0.0021 tel11 
2457052.66485  0.0059 0.0021 tel11 
2457052.68347  0.0023 0.0022 tel11 
2457052.68407  0.0008 0.0022 tel11 
2457052.70226 -0.0015 0.0022 tel11 
2457052.70285  0.0004 0.0022 tel11 
2457052.71941  0.0020 0.0023 tel11 
2457052.72001  0.0030 0.0023 tel11 
2457052.75002  0.0033 0.0024 tel11 
2457052.75062  0.0051 0.0024 tel11 
2457052.77930  0.0063 0.0027 tel11 
2457052.77990  0.0032 0.0027 tel11 
2457053.53732 -0.0019 0.0024 tel11 
2457053.53791 -0.0065 0.0024 tel11 
2457053.55302 -0.0012 0.0023 tel11 
2457053.55362  0.0002 0.0023 tel11 
2457053.56866 -0.0048 0.0023 tel11 
2457053.56926 -0.0032 0.0023 tel11 
2457053.59040 -0.0053 0.0022 tel11 
2457053.59100 -0.0039 0.0022 tel11 
2457053.60759 -0.0052 0.0021 tel13 
2457053.60807 -0.0041 0.0022 tel11 
2457053.60819 -0.0046 0.0021 tel13 
2457053.60868 -0.0042 0.0022 tel11 
2457053.60880 -0.0076 0.0021 tel13 
2457053.60927 -0.0032 0.0022 tel11 
2457053.60941 -0.0046 0.0021 tel13 
2457053.60994 -0.0055 0.0022 tel11 
2457053.61002 -0.0033 0.0021 tel13 
2457053.61055 -0.0062 0.0022 tel11 
2457053.61062 -0.0035 0.0021 tel13 
2457053.61120 -0.0006 0.0022 tel11 
2457053.61122 -0.0043 0.0021 tel13 
2457053.61180 -0.0044 0.0022 tel11 
2457053.61183 -0.0062 0.0021 tel13 
2457053.61240 -0.0016 0.0022 tel11 
2457053.61242 -0.0042 0.0021 tel13 
2457053.61299 -0.0021 0.0022 tel11 
2457053.61302 -0.0028 0.0021 tel13 
2457053.61358 -0.0042 0.0022 tel11 
2457053.61363 -0.0054 0.0021 tel13 
2457053.61418 -0.0002 0.0022 tel11 
2457053.61423  0.0001 0.0021 tel13 
2457053.61482 -0.0013 0.0022 tel11 
2457053.61483 -0.0013 0.0021 tel13 
2457053.61542 -0.0011 0.0022 tel11 
2457053.61543  0.0018 0.0021 tel13 
2457053.61603 -0.0054 0.0022 tel11 
2457053.61603 -0.0048 0.0021 tel13 
2457053.61662  0.0018 0.0021 tel13 
2457053.61663 -0.0016 0.0022 tel11 
2457053.61722 -0.0058 0.0021 tel13 
2457053.61722 -0.0054 0.0022 tel11 
2457053.61781 -0.0016 0.0022 tel11 
2457053.61782 -0.0025 0.0021 tel13 
2457053.61842 -0.0050 0.0021 tel13 
2457053.61842 -0.0015 0.0022 tel11 
2457053.61902 -0.0044 0.0021 tel13 
2457053.61902 -0.0019 0.0022 tel11 
2457053.61962 -0.0032 0.0021 tel13 
2457053.61962 -0.0032 0.0022 tel11 
2457053.62021 -0.0044 0.0022 tel11 
2457053.62022 -0.0011 0.0021 tel13 
2457053.62082 -0.0023 0.0022 tel11 
2457053.62082  0.0001 0.0021 tel13 
2457053.62142 -0.0029 0.0022 tel11 
2457053.62142 -0.0029 0.0021 tel13 
2457053.62202 -0.0034 0.0021 tel13 
2457053.62202 -0.0031 0.0022 tel11 
2457053.62262 -0.0031 0.0022 tel11 
2457053.62262 -0.0012 0.0021 tel13 
2457053.62322 -0.0060 0.0021 tel13 
2457053.62322 -0.0059 0.0022 tel11 
2457053.62382 -0.0089 0.0022 tel11 
2457053.62382 -0.0041 0.0021 tel13 
2457053.62441 -0.0074 0.0021 tel13 
2457053.62443 -0.0039 0.0022 tel11 
2457053.62501 -0.0037 0.0021 tel13 
2457053.62502 -0.0027 0.0022 tel11 
2457053.62560 -0.0044 0.0021 tel13 
2457053.62562 -0.0057 0.0022 tel11 
2457053.62620 -0.0007 0.0021 tel13 
2457053.62622 -0.0008 0.0022 tel11 
2457053.62680 -0.0030 0.0021 tel13 
2457053.62683 -0.0036 0.0022 tel11 
2457053.62741 -0.0032 0.0021 tel13 
2457053.62743 -0.0041 0.0022 tel11 
2457053.62898 -0.0029 0.0023 tel11 
2457053.62962 -0.0018 0.0021 tel13 
2457053.62972 -0.0008 0.0022 tel11 
2457053.63032  0.0003 0.0022 tel11 
2457053.63091 -0.0011 0.0022 tel11 
2457053.63143  0.0006 0.0021 tel13 
2457053.63203 -0.0027 0.0021 tel13 
2457053.63214 -0.0032 0.0023 tel11 
2457053.63263 -0.0010 0.0021 tel13 
2457053.63275 -0.0046 0.0022 tel11 
2457053.63323 -0.0014 0.0021 tel13 
2457053.63335 -0.0032 0.0022 tel11 
2457053.63383 -0.0046 0.0021 tel13 
2457053.63395 -0.0053 0.0022 tel11 
2457053.63443 -0.0032 0.0021 tel13 
2457053.63457 -0.0078 0.0022 tel11 
2457053.63503 -0.0053 0.0021 tel13 
2457053.63516 -0.0116 0.0022 tel11 
2457053.63564 -0.0026 0.0021 tel13 
2457053.63578 -0.0057 0.0022 tel11 
2457053.63624 -0.0028 0.0021 tel13 
2457053.63638 -0.0093 0.0022 tel11 
2457053.63684 -0.0030 0.0021 tel13 
2457053.63698 -0.0102 0.0022 tel11 
2457053.63744  0.0001 0.0021 tel13 
2457053.63760 -0.0061 0.0022 tel11 
2457053.63804 -0.0051 0.0021 tel13 
2457053.63820 -0.0068 0.0022 tel11 
2457053.63864 -0.0032 0.0021 tel13 
2457053.63880 -0.0004 0.0022 tel11 
2457053.63924 -0.0027 0.0021 tel13 
2457053.63940 -0.0076 0.0022 tel11 
2457053.63985 -0.0000 0.0021 tel13 
2457053.64000 -0.0050 0.0022 tel11 
2457053.64045 -0.0019 0.0021 tel13 
2457053.64059  0.0003 0.0022 tel11 
2457053.64106 -0.0008 0.0021 tel13 
2457053.64120 -0.0092 0.0022 tel11 
2457053.64166 -0.0071 0.0021 tel13 
2457053.64180 -0.0084 0.0022 tel11 
2457053.64226 -0.0057 0.0021 tel13 
2457053.64243 -0.0053 0.0022 tel11 
2457053.64286 -0.0064 0.0021 tel13 
2457053.64303 -0.0033 0.0022 tel11 
2457053.64346 -0.0056 0.0021 tel13 
2457053.64368 -0.0075 0.0022 tel11 
2457053.64406 -0.0026 0.0021 tel13 
2457053.64427 -0.0051 0.0022 tel11 
2457053.64466  0.0010 0.0021 tel13 
2457053.64489 -0.0033 0.0022 tel11 
2457053.64526 -0.0041 0.0021 tel13 
2457053.64550 -0.0057 0.0022 tel11 
2457053.64586 -0.0020 0.0021 tel13 
2457053.64613 -0.0041 0.0022 tel11 
2457053.64645 -0.0071 0.0021 tel13 
2457053.64676 -0.0054 0.0023 tel11 
2457053.64705 -0.0043 0.0021 tel13 
2457053.64736 -0.0025 0.0022 tel11 
2457053.64765 -0.0028 0.0021 tel13 
2457053.64797 -0.0097 0.0022 tel11 
2457053.64826 -0.0060 0.0021 tel13 
2457053.64857 -0.0034 0.0022 tel11 
2457053.64887 -0.0071 0.0021 tel13 
2457053.64916 -0.0002 0.0022 tel11 
2457053.64946 -0.0028 0.0021 tel13 
2457053.64976 -0.0056 0.0022 tel11 
2457053.65006 -0.0036 0.0021 tel13 
2457053.65036 -0.0050 0.0022 tel11 
2457053.65065 -0.0064 0.0021 tel13 
2457053.65096 -0.0023 0.0022 tel11 
2457053.65125 -0.0049 0.0021 tel13 
2457053.65156 -0.0020 0.0022 tel11 
2457053.65185 -0.0061 0.0021 tel13 
2457053.65218 -0.0041 0.0022 tel11 
2457053.65246  0.0001 0.0021 tel13 
2457053.65279 -0.0061 0.0022 tel11 
2457053.65306 -0.0101 0.0021 tel13 
2457053.65339 -0.0061 0.0022 tel11 
2457053.65366 -0.0024 0.0021 tel13 
2457053.65399 -0.0064 0.0022 tel11 
2457053.65426 -0.0068 0.0021 tel13 
2457053.65459 -0.0025 0.0022 tel11 
2457053.65484  0.0000 0.0021 tel13 
2457053.65518 -0.0015 0.0022 tel11 
2457053.65544 -0.0040 0.0021 tel13 
2457053.65578 -0.0044 0.0022 tel11 
2457053.65604 -0.0038 0.0021 tel13 
2457053.65638  0.0053 0.0022 tel11 
2457053.65665 -0.0016 0.0021 tel13 
2457053.65698  0.0002 0.0022 tel11 
2457053.65726  0.0072 0.0021 tel13 
2457053.65757  0.0037 0.0022 tel11 
2457053.65785  0.0057 0.0021 tel13 
2457053.65824  0.0078 0.0022 tel11 
2457053.65846  0.0038 0.0021 tel13 
2457053.65882  0.0039 0.0022 tel11 
2457053.65906  0.0059 0.0021 tel13 
2457053.65941  0.0080 0.0022 tel11 
2457053.65966  0.0075 0.0021 tel13 
2457053.66001  0.0102 0.0022 tel11 
2457053.66026  0.0080 0.0021 tel13 
2457053.66061  0.0102 0.0022 tel11 
2457053.66085  0.0124 0.0021 tel13 
2457053.66121  0.0145 0.0022 tel11 
2457053.66145  0.0174 0.0021 tel13 
2457053.66182  0.0161 0.0022 tel11 
2457053.66205  0.0140 0.0021 tel13 
2457053.66241  0.0211 0.0023 tel11 
2457053.66265  0.0204 0.0021 tel13 
2457053.66301  0.0196 0.0023 tel11 
2457053.66324  0.0214 0.0021 tel13 
2457053.66360  0.0263 0.0023 tel11 
2457053.66384  0.0222 0.0021 tel13 
2457053.66419  0.0306 0.0023 tel11 
2457053.66444  0.0292 0.0021 tel13 
2457053.66479  0.0306 0.0023 tel11 
2457053.66505  0.0311 0.0021 tel13 
2457053.66537  0.0285 0.0023 tel11 
2457053.66565  0.0282 0.0022 tel13 
2457053.66596  0.0327 0.0023 tel11 
2457053.66624  0.0329 0.0022 tel13 
2457053.66656  0.0302 0.0023 tel11 
2457053.66685  0.0371 0.0022 tel13 
2457053.66714  0.0382 0.0023 tel11 
2457053.66745  0.0388 0.0022 tel13 
2457053.66774  0.0381 0.0023 tel11 
2457053.66805  0.0385 0.0022 tel13 
2457053.66835  0.0366 0.0023 tel11 
2457053.66864  0.0458 0.0022 tel13 
2457053.66894  0.0466 0.0023 tel11 
2457053.66924  0.0445 0.0022 tel13 
2457053.66954  0.0493 0.0023 tel11 
2457053.66984  0.0452 0.0022 tel13 
2457053.67012  0.0518 0.0023 tel11 
2457053.67044  0.0524 0.0022 tel13 
2457053.67070  0.0496 0.0023 tel11 
2457053.67106  0.0533 0.0022 tel13 
2457053.67129  0.0516 0.0023 tel11 
2457053.67166  0.0573 0.0022 tel13 
2457053.67190  0.0607 0.0023 tel11 
2457053.67226  0.0572 0.0022 tel13 
2457053.67250  0.0626 0.0023 tel11 
2457053.67286  0.0607 0.0022 tel13 
2457053.67311  0.0625 0.0023 tel11 
2457053.67345  0.0607 0.0022 tel13 
2457053.67370  0.0616 0.0023 tel11 
2457053.67405  0.0642 0.0022 tel13 
2457053.67431  0.0659 0.0023 tel11 
2457053.67465  0.0618 0.0022 tel13 
2457053.67489  0.0647 0.0023 tel11 
2457053.67525  0.0657 0.0022 tel13 
2457053.67551  0.0657 0.0023 tel11 
2457053.67583  0.0679 0.0022 tel13 
2457053.67610  0.0667 0.0023 tel11 
2457053.67643  0.0733 0.0022 tel13 
2457053.67668  0.0696 0.0023 tel11 
2457053.67704  0.0675 0.0022 tel13 
2457053.67731  0.0749 0.0023 tel11 
2457053.67764  0.0781 0.0022 tel13 
2457053.67790  0.0730 0.0023 tel11 
2457053.67823  0.0716 0.0022 tel13 
2457053.67851  0.0732 0.0023 tel11 
2457053.67884  0.0689 0.0022 tel13 
2457053.67910  0.0716 0.0023 tel11 
2457053.67944  0.0732 0.0022 tel13 
2457053.67970  0.0711 0.0023 tel11 
2457053.68004  0.0767 0.0022 tel13 
2457053.68030  0.0813 0.0023 tel11 
2457053.68064  0.0706 0.0022 tel13 
2457053.68090  0.0737 0.0023 tel11 
2457053.68124  0.0755 0.0022 tel13 
2457053.68149  0.0742 0.0023 tel11 
2457053.68184  0.0783 0.0022 tel13 
2457053.68209  0.0766 0.0023 tel11 
2457053.68244  0.0767 0.0022 tel13 
2457053.68269  0.0748 0.0023 tel11 
2457053.68304  0.0733 0.0022 tel13 
2457053.68329  0.0760 0.0023 tel11 
2457053.68364  0.0754 0.0022 tel13 
2457053.68389  0.0729 0.0023 tel11 
2457053.68424  0.0772 0.0022 tel13 
2457053.68448  0.0804 0.0023 tel11 
2457053.68484  0.0789 0.0022 tel13 
2457053.68509  0.0753 0.0024 tel11 
2457053.68544  0.0734 0.0022 tel13 
2457053.68569  0.0732 0.0023 tel11 
2457053.68604  0.0672 0.0022 tel13 
2457053.68630  0.0771 0.0023 tel11 
2457053.68664  0.0717 0.0022 tel13 
2457053.68690  0.0746 0.0023 tel11 
2457053.68724  0.0701 0.0022 tel13 
2457053.68750  0.0751 0.0023 tel11 
2457053.68784  0.0715 0.0022 tel13 
2457053.68810  0.0632 0.0023 tel11 
2457053.68844  0.0712 0.0022 tel13 
2457053.68867  0.0702 0.0023 tel11 
2457053.68904  0.0712 0.0022 tel13 
2457053.68927  0.0709 0.0023 tel11 
2457053.68964  0.0660 0.0022 tel13 
2457053.68987  0.0665 0.0023 tel11 
2457053.69024  0.0606 0.0022 tel13 
2457053.69047  0.0627 0.0023 tel11 
2457053.69083  0.0661 0.0022 tel13 
2457053.69107  0.0616 0.0023 tel11 
2457053.69142  0.0562 0.0022 tel13 
2457053.69169  0.0591 0.0023 tel11 
2457053.69202  0.0600 0.0022 tel13 
2457053.69228  0.0590 0.0023 tel11 
2457053.69262  0.0566 0.0022 tel13 
2457053.69290  0.0557 0.0023 tel11 
2457053.69323  0.0537 0.0022 tel13 
2457053.69349  0.0526 0.0023 tel11 
2457053.69383  0.0542 0.0022 tel13 
2457053.69413  0.0537 0.0023 tel11 
2457053.69443  0.0489 0.0022 tel13 
2457053.69473  0.0501 0.0023 tel11 
2457053.69502  0.0552 0.0022 tel13 
2457053.69532  0.0469 0.0023 tel11 
2457053.69562  0.0466 0.0022 tel13 
2457053.69592  0.0463 0.0023 tel11 
2457053.69623  0.0458 0.0022 tel13 
2457053.69652  0.0438 0.0023 tel11 
2457053.69683  0.0422 0.0022 tel13 
2457053.69713  0.0393 0.0023 tel11 
2457053.69742  0.0398 0.0022 tel13 
2457053.69770  0.0367 0.0023 tel11 
2457053.69803  0.0358 0.0022 tel13 
2457053.69832  0.0372 0.0023 tel11 
2457053.69863  0.0274 0.0022 tel13 
2457053.69892  0.0306 0.0023 tel11 
2457053.69923  0.0302 0.0022 tel13 
2457053.69954  0.0268 0.0023 tel11 
2457053.69984  0.0268 0.0022 tel13 
2457053.70017  0.0288 0.0023 tel11 
2457053.70043  0.0297 0.0022 tel13 
2457053.70077  0.0177 0.0023 tel11 
2457053.70103  0.0256 0.0022 tel13 
2457053.70137  0.0223 0.0023 tel11 
2457053.70162  0.0255 0.0022 tel13 
2457053.70198  0.0163 0.0023 tel11 
2457053.70223  0.0186 0.0022 tel13 
2457053.70258  0.0186 0.0023 tel11 
2457053.70282  0.0182 0.0022 tel13 
2457053.70317  0.0137 0.0023 tel11 
2457053.70343  0.0151 0.0022 tel13 
2457053.70378  0.0189 0.0023 tel11 
2457053.70403  0.0102 0.0022 tel13 
2457053.70438  0.0067 0.0023 tel11 
2457053.70463  0.0102 0.0022 tel13 
2457053.70497  0.0085 0.0023 tel11 
2457053.70523  0.0027 0.0022 tel13 
2457053.70557  0.0040 0.0023 tel11 
2457053.70583  0.0003 0.0022 tel13 
2457053.70616  0.0032 0.0023 tel11 
2457053.70642  0.0112 0.0022 tel13 
2457053.70677  0.0018 0.0023 tel11 
2457053.70702  0.0049 0.0022 tel13 
2457053.70737  0.0003 0.0023 tel11 
2457053.70762  0.0002 0.0022 tel13 
2457053.70797  0.0031 0.0023 tel11 
2457053.70822 -0.0048 0.0022 tel13 
2457053.70856 -0.0044 0.0023 tel11 
2457053.70882 -0.0015 0.0022 tel13 
2457053.70917 -0.0034 0.0023 tel11 
2457053.70943 -0.0078 0.0022 tel13 
2457053.70976 -0.0051 0.0023 tel11 
2457053.71003 -0.0052 0.0022 tel13 
2457053.71033 -0.0043 0.0023 tel11 
2457053.71063 -0.0014 0.0022 tel13 
2457053.71093 -0.0055 0.0023 tel11 
2457053.71123 -0.0116 0.0022 tel13 
2457053.71152  0.0009 0.0023 tel11 
2457053.71184 -0.0069 0.0022 tel13 
2457053.71213 -0.0050 0.0023 tel11 
2457053.71244 -0.0065 0.0022 tel13 
2457053.71274  0.0006 0.0023 tel11 
2457053.71304 -0.0054 0.0022 tel13 
2457053.71337 -0.0089 0.0023 tel11 
2457053.71364 -0.0029 0.0022 tel13 
2457053.71397 -0.0074 0.0023 tel11 
2457053.71424 -0.0006 0.0023 tel13 
2457053.71458 -0.0031 0.0023 tel11 
2457053.71484 -0.0084 0.0022 tel13 
2457053.71518 -0.0025 0.0023 tel11 
2457053.71544 -0.0084 0.0022 tel13 
2457053.71581 -0.0064 0.0024 tel11 
2457053.71603 -0.0047 0.0022 tel13 
2457053.71640 -0.0029 0.0023 tel11 
2457053.71664 -0.0016 0.0022 tel13 
2457053.71700 -0.0077 0.0023 tel11 
2457053.71724 -0.0066 0.0022 tel13 
2457053.71757 -0.0015 0.0023 tel11 
2457053.71785 -0.0070 0.0022 tel13 
2457053.71817 -0.0006 0.0023 tel11 
2457053.71845 -0.0044 0.0022 tel13 
2457053.71877 -0.0015 0.0023 tel11 
2457053.71905 -0.0024 0.0022 tel13 
2457053.71937 -0.0047 0.0023 tel11 
2457053.71965 -0.0089 0.0022 tel13 
2457053.71996 -0.0029 0.0023 tel11 
2457053.72024 -0.0095 0.0022 tel13 
2457053.72056 -0.0025 0.0023 tel11 
2457053.72084 -0.0092 0.0022 tel13 
2457053.72115 -0.0060 0.0024 tel11 
2457053.72145 -0.0067 0.0022 tel13 
2457053.72177 -0.0089 0.0023 tel11 
2457053.72205 -0.0072 0.0022 tel13 
2457053.72237 -0.0005 0.0023 tel11 
2457053.72266 -0.0055 0.0022 tel13 
2457053.72296 -0.0041 0.0024 tel11 
2457053.72326 -0.0030 0.0023 tel13 
2457053.72356 -0.0052 0.0023 tel11 
2457053.72386 -0.0032 0.0022 tel13 
2457053.72416  0.0008 0.0024 tel11 
2457053.72446 -0.0067 0.0023 tel13 
2457053.72475  0.0027 0.0024 tel11 
2457053.72506 -0.0111 0.0022 tel13 
2457053.72536 -0.0018 0.0024 tel11 
2457053.72566 -0.0039 0.0023 tel13 
2457053.72595 -0.0017 0.0024 tel11 
2457053.72626 -0.0101 0.0023 tel13 
2457053.72658 -0.0022 0.0024 tel11 
2457053.72685 -0.0040 0.0023 tel13 
2457053.72718 -0.0097 0.0024 tel11 
2457053.72745 -0.0083 0.0023 tel13 
2457053.72778 -0.0013 0.0024 tel11 
2457053.72806 -0.0074 0.0023 tel13 
2457053.72838  0.0010 0.0024 tel11 
2457053.72866 -0.0044 0.0023 tel13 
2457053.72898 -0.0074 0.0024 tel11 
2457053.72927 -0.0042 0.0023 tel13 
2457053.72958 -0.0076 0.0024 tel11 
2457053.72987  0.0004 0.0023 tel13 
2457053.73017  0.0031 0.0024 tel11 
2457053.73046 -0.0103 0.0023 tel13 
2457053.73077  0.0024 0.0024 tel11 
2457053.73106 -0.0056 0.0023 tel13 
2457053.73137 -0.0050 0.0024 tel11 
2457053.73166 -0.0031 0.0023 tel13 
2457053.73197 -0.0076 0.0024 tel11 
2457053.73226 -0.0060 0.0023 tel13 
2457053.73258 -0.0004 0.0024 tel11 
2457053.73286 -0.0010 0.0023 tel13 
2457053.73317 -0.0003 0.0024 tel11 
2457053.73346 -0.0060 0.0023 tel13 
2457053.73377  0.0024 0.0024 tel11 
2457053.73407 -0.0053 0.0023 tel13 
2457053.73438 -0.0057 0.0024 tel11 
2457053.73468 -0.0067 0.0023 tel13 
2457053.73498 -0.0032 0.0024 tel11 
2457053.73528 -0.0036 0.0023 tel13 
2457053.73558 -0.0002 0.0024 tel11 
2457053.73588 -0.0025 0.0023 tel13 
2457053.73617 -0.0052 0.0024 tel11 
2457053.73647 -0.0067 0.0023 tel13 
2457053.73677 -0.0003 0.0024 tel11 
2457053.73708 -0.0010 0.0023 tel13 
2457053.73737 -0.0008 0.0024 tel11 
2457053.73767 -0.0070 0.0023 tel13 
2457053.73795 -0.0029 0.0024 tel11 
2457053.73827 -0.0072 0.0023 tel13 
2457053.73856  0.0006 0.0024 tel11 
2457053.73887 -0.0068 0.0023 tel13 
2457053.73916 -0.0020 0.0025 tel11 
2457053.73947  0.0038 0.0023 tel13 
2457053.73976 -0.0051 0.0024 tel11 
2457053.74007 -0.0064 0.0023 tel13 
2457053.74036 -0.0052 0.0024 tel11 
2457053.74066 -0.0061 0.0024 tel13 
2457053.74098 -0.0050 0.0024 tel11 
2457053.74126  0.0002 0.0023 tel13 
2457053.74158 -0.0003 0.0025 tel11 
2457053.74185 -0.0052 0.0024 tel13 
2457053.74218 -0.0066 0.0025 tel11 
2457053.74246 -0.0070 0.0024 tel13 
2457053.74278  0.0061 0.0025 tel11 
2457053.74305 -0.0045 0.0024 tel13 
2457053.74338 -0.0021 0.0025 tel11 
2457053.74365 -0.0019 0.0024 tel13 
2457053.74399 -0.0016 0.0025 tel11 
2457053.74425 -0.0029 0.0024 tel13 
2457053.74459  0.0041 0.0025 tel11 
2457053.74485 -0.0102 0.0024 tel13 
2457053.74519  0.0003 0.0025 tel11 
2457053.74546 -0.0035 0.0024 tel13 
2457053.74579 -0.0006 0.0025 tel11 
2457053.74607 -0.0064 0.0024 tel13 
2457053.74639 -0.0025 0.0025 tel11 
2457053.74667 -0.0014 0.0024 tel13 
2457053.74698 -0.0007 0.0025 tel11 
2457053.74727 -0.0012 0.0024 tel13 
2457053.74758 -0.0019 0.0025 tel11 
2457053.74786 -0.0026 0.0024 tel13 
2457053.74818 -0.0048 0.0025 tel11 
2457053.74846 -0.0044 0.0024 tel13 
2457053.74878 -0.0047 0.0025 tel11 
2457053.74906 -0.0066 0.0024 tel13 
2457053.74937 -0.0045 0.0025 tel11 
2457053.74965 -0.0033 0.0024 tel13 
2457053.74998 -0.0001 0.0025 tel11 
2457053.75025 -0.0023 0.0024 tel13 
2457053.75057 -0.0032 0.0025 tel11 
2457053.75085 -0.0076 0.0024 tel13 
2457053.75117 -0.0031 0.0025 tel11 
2457053.75144 -0.0071 0.0024 tel13 
2457053.75177  0.0014 0.0025 tel11 
2457053.75204 -0.0045 0.0024 tel13 
2457053.75238 -0.0012 0.0026 tel11 
2457053.75264 -0.0050 0.0024 tel13 
2457053.75298 -0.0062 0.0026 tel11 
2457053.75324 -0.0016 0.0025 tel13 
2457053.75357 -0.0026 0.0026 tel11 
2457053.75384 -0.0054 0.0024 tel13 
2457053.75417 -0.0010 0.0026 tel11 
2457053.75444 -0.0100 0.0024 tel13 
2457053.75477 -0.0082 0.0026 tel11 
2457053.75504 -0.0026 0.0025 tel13 
2457053.75543 -0.0043 0.0026 tel11 
2457053.77469 -0.0065 0.0028 tel11 
2457053.77529 -0.0065 0.0028 tel11 
2457054.53674 -0.0079 0.0024 tel11 
2457054.53734 -0.0062 0.0024 tel11 
2457054.55253 -0.0041 0.0023 tel11 
2457054.55314 -0.0074 0.0023 tel11 
2457054.57208 -0.0046 0.0023 tel11 
2457054.57269 -0.0031 0.0023 tel11 
2457054.58778 -0.0035 0.0022 tel11 
2457054.58838 -0.0040 0.0022 tel11 
2457054.61091  0.0077 0.0022 tel11 
2457054.61150 -0.0022 0.0022 tel11 

